Toward Adaptive Cooperation: Model-Based Shared Control Using LQ-Differential Games

This paper introduces a novel model-based adaptive shared control to allow for the identification and design challenge for shared-control systems, in which humans and automation share control tasks. The main challenge is the adaptive behavior of the human in such shared control interactions. Consequently, merely identifying human behavior without considering automation is insufficient and often leads to inadequate automation design. Therefore, this paper proposes a novel solution involving online identification of the human and the adaptation of shared control using Linear-Quadratic differential games. The effectiveness of the proposed online adaptation is analyzed in simulations and compared with a non-adaptive shared control from the state of the art. Finally, the proposed approach is tested through human-in-the-loop experiments, highlighting its suitability for real-time applications.

==> eigen_values.tikz <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
xmin=0.000,
xmax=140.000,
xlabel style={font=\color{white!15!black}},
xlabel={Time in s},
ymin=-35.000,
ymax=0.000,
ylabel style={font=\color{white!15!black}},
ylabel={Real parts},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend columns=3 cell align=left, draw=white!15!black}, /pgf/number format/fixed, ylabel near ticks
]
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1.000	-0.100\\
2.000	-1.440\\
3.000	-1.937\\
4.000	-2.274\\
5.000	-2.471\\
6.000	-2.574\\
7.000	-2.624\\
8.000	-2.648\\
9.000	-2.657\\
10.000	-2.660\\
11.000	-2.660\\
12.000	-2.658\\
13.000	-2.657\\
14.000	-2.655\\
15.000	-2.654\\
16.000	-2.653\\
17.000	-2.653\\
18.000	-2.652\\
19.000	-2.652\\
20.000	-2.652\\
21.000	-2.651\\
22.000	-2.651\\
23.000	-2.651\\
24.000	-2.651\\
25.000	-2.651\\
26.000	-2.651\\
27.000	-2.651\\
28.000	-2.651\\
29.000	-2.651\\
30.000	-2.651\\
31.000	-2.651\\
32.000	-2.651\\
33.000	-2.651\\
34.000	-2.651\\
35.000	-2.651\\
36.000	-2.651\\
37.000	-2.651\\
38.000	-2.651\\
39.000	-2.651\\
40.000	-2.651\\
41.000	-2.651\\
42.000	-2.651\\
43.000	-2.651\\
44.000	-2.651\\
45.000	-2.651\\
46.000	-2.651\\
47.000	-2.651\\
48.000	-2.651\\
49.000	-2.651\\
50.000	-2.651\\
51.000	-2.651\\
52.000	-2.651\\
53.000	-2.651\\
54.000	-2.651\\
55.000	-2.651\\
56.000	-2.651\\
57.000	-2.651\\
58.000	-2.651\\
59.000	-2.651\\
60.000	-2.651\\
61.000	-2.651\\
62.000	-2.651\\
63.000	-2.138\\
64.000	-14.507\\
65.000	-21.815\\
66.000	-23.605\\
67.000	-25.614\\
68.000	-28.528\\
69.000	-30.295\\
70.000	-31.366\\
71.000	-32.016\\
72.000	-32.406\\
73.000	-32.645\\
74.000	-32.790\\
75.000	-32.878\\
76.000	-32.932\\
77.000	-32.964\\
78.000	-32.983\\
79.000	-32.995\\
80.000	-33.002\\
81.000	-33.007\\
82.000	-33.009\\
83.000	-33.011\\
84.000	-33.012\\
85.000	-33.012\\
86.000	-33.013\\
87.000	-33.013\\
88.000	-33.013\\
89.000	-33.013\\
90.000	-33.013\\
91.000	-33.013\\
92.000	-33.013\\
93.000	-33.013\\
94.000	-33.013\\
95.000	-33.013\\
96.000	-33.013\\
97.000	-33.013\\
98.000	-33.013\\
99.000	-33.013\\
100.000	-33.013\\
101.000	-33.013\\
102.000	-33.013\\
103.000	-33.013\\
104.000	-33.013\\
105.000	-33.013\\
106.000	-33.013\\
107.000	-33.013\\
108.000	-33.013\\
109.000	-33.013\\
110.000	-33.013\\
111.000	-33.013\\
112.000	-33.013\\
113.000	-33.013\\
114.000	-33.013\\
115.000	-33.013\\
116.000	-33.013\\
117.000	-33.013\\
118.000	-33.013\\
119.000	-33.013\\
120.000	-33.013\\
121.000	-33.013\\
122.000	-33.013\\
123.000	-33.013\\
124.000	-33.013\\
125.000	-33.013\\
126.000	-33.013\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1.000	0.000\\
2.000	-0.357\\
3.000	-0.580\\
4.000	-0.715\\
5.000	-0.793\\
6.000	-0.844\\
7.000	-0.875\\
8.000	-0.895\\
9.000	-0.906\\
10.000	-0.914\\
11.000	-0.918\\
12.000	-0.921\\
13.000	-0.923\\
14.000	-0.924\\
15.000	-0.924\\
16.000	-0.925\\
17.000	-0.925\\
18.000	-0.925\\
19.000	-0.925\\
20.000	-0.925\\
21.000	-0.925\\
22.000	-0.925\\
23.000	-0.925\\
24.000	-0.925\\
25.000	-0.925\\
26.000	-0.925\\
27.000	-0.925\\
28.000	-0.925\\
29.000	-0.925\\
30.000	-0.925\\
31.000	-0.925\\
32.000	-0.925\\
33.000	-0.925\\
34.000	-0.925\\
35.000	-0.925\\
36.000	-0.925\\
37.000	-0.925\\
38.000	-0.925\\
39.000	-0.925\\
40.000	-0.925\\
41.000	-0.925\\
42.000	-0.925\\
43.000	-0.925\\
44.000	-0.925\\
45.000	-0.925\\
46.000	-0.925\\
47.000	-0.925\\
48.000	-0.925\\
49.000	-0.925\\
50.000	-0.925\\
51.000	-0.925\\
52.000	-0.925\\
53.000	-0.925\\
54.000	-0.925\\
55.000	-0.925\\
56.000	-0.925\\
57.000	-0.925\\
58.000	-0.925\\
59.000	-0.925\\
60.000	-0.925\\
61.000	-0.925\\
62.000	-0.925\\
63.000	-0.943\\
64.000	-0.854\\
65.000	-0.805\\
66.000	-0.624\\
67.000	-0.508\\
68.000	-0.435\\
69.000	-0.388\\
70.000	-0.359\\
71.000	-0.341\\
72.000	-0.329\\
73.000	-0.322\\
74.000	-0.317\\
75.000	-0.314\\
76.000	-0.313\\
77.000	-0.312\\
78.000	-0.311\\
79.000	-0.310\\
80.000	-0.310\\
81.000	-0.310\\
82.000	-0.310\\
83.000	-0.310\\
84.000	-0.310\\
85.000	-0.310\\
86.000	-0.310\\
87.000	-0.310\\
88.000	-0.310\\
89.000	-0.310\\
90.000	-0.310\\
91.000	-0.310\\
92.000	-0.310\\
93.000	-0.310\\
94.000	-0.310\\
95.000	-0.310\\
96.000	-0.310\\
97.000	-0.310\\
98.000	-0.310\\
99.000	-0.310\\
100.000	-0.310\\
101.000	-0.310\\
102.000	-0.310\\
103.000	-0.310\\
104.000	-0.310\\
105.000	-0.310\\
106.000	-0.310\\
107.000	-0.310\\
108.000	-0.310\\
109.000	-0.310\\
110.000	-0.310\\
111.000	-0.310\\
112.000	-0.310\\
113.000	-0.310\\
114.000	-0.310\\
115.000	-0.310\\
116.000	-0.310\\
117.000	-0.310\\
118.000	-0.310\\
119.000	-0.310\\
120.000	-0.310\\
121.000	-0.310\\
122.000	-0.310\\
123.000	-0.310\\
124.000	-0.310\\
125.000	-0.310\\
126.000	-0.310\\
};
\addplot [color=mycolor3, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1.000	0.000\\
2.000	-0.357\\
3.000	-0.580\\
4.000	-0.715\\
5.000	-0.793\\
6.000	-0.844\\
7.000	-0.875\\
8.000	-0.895\\
9.000	-0.906\\
10.000	-0.914\\
11.000	-0.918\\
12.000	-0.921\\
13.000	-0.923\\
14.000	-0.924\\
15.000	-0.924\\
16.000	-0.925\\
17.000	-0.925\\
18.000	-0.925\\
19.000	-0.925\\
20.000	-0.925\\
21.000	-0.925\\
22.000	-0.925\\
23.000	-0.925\\
24.000	-0.925\\
25.000	-0.925\\
26.000	-0.925\\
27.000	-0.925\\
28.000	-0.925\\
29.000	-0.925\\
30.000	-0.925\\
31.000	-0.925\\
32.000	-0.925\\
33.000	-0.925\\
34.000	-0.925\\
35.000	-0.925\\
36.000	-0.925\\
37.000	-0.925\\
38.000	-0.925\\
39.000	-0.925\\
40.000	-0.925\\
41.000	-0.925\\
42.000	-0.925\\
43.000	-0.925\\
44.000	-0.925\\
45.000	-0.925\\
46.000	-0.925\\
47.000	-0.925\\
48.000	-0.925\\
49.000	-0.925\\
50.000	-0.925\\
51.000	-0.925\\
52.000	-0.925\\
53.000	-0.925\\
54.000	-0.925\\
55.000	-0.925\\
56.000	-0.925\\
57.000	-0.925\\
58.000	-0.925\\
59.000	-0.925\\
60.000	-0.925\\
61.000	-0.925\\
62.000	-0.925\\
63.000	-0.943\\
64.000	-1.308\\
65.000	-0.805\\
66.000	-0.624\\
67.000	-0.508\\
68.000	-0.435\\
69.000	-0.388\\
70.000	-0.359\\
71.000	-0.341\\
72.000	-0.329\\
73.000	-0.322\\
74.000	-0.317\\
75.000	-0.314\\
76.000	-0.313\\
77.000	-0.312\\
78.000	-0.311\\
79.000	-0.310\\
80.000	-0.310\\
81.000	-0.310\\
82.000	-0.310\\
83.000	-0.310\\
84.000	-0.310\\
85.000	-0.310\\
86.000	-0.310\\
87.000	-0.310\\
88.000	-0.310\\
89.000	-0.310\\
90.000	-0.310\\
91.000	-0.310\\
92.000	-0.310\\
93.000	-0.310\\
94.000	-0.310\\
95.000	-0.310\\
96.000	-0.310\\
97.000	-0.310\\
98.000	-0.310\\
99.000	-0.310\\
100.000	-0.310\\
101.000	-0.310\\
102.000	-0.310\\
103.000	-0.310\\
104.000	-0.310\\
105.000	-0.310\\
106.000	-0.310\\
107.000	-0.310\\
108.000	-0.310\\
109.000	-0.310\\
110.000	-0.310\\
111.000	-0.310\\
112.000	-0.310\\
113.000	-0.310\\
114.000	-0.310\\
115.000	-0.310\\
116.000	-0.310\\
117.000	-0.310\\
118.000	-0.310\\
119.000	-0.310\\
120.000	-0.310\\
121.000	-0.310\\
122.000	-0.310\\
123.000	-0.310\\
124.000	-0.310\\
125.000	-0.310\\
126.000	-0.310\\
};
\end{axis}
\end{tikzpicture}%

==> exp_traj.tikz <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
xmin=32.000,
xmax=60.000,
xlabel style={font=\color{white!15!black}},
xlabel={Time in s},
ymin=-1.000,
ymax=3.000,
ylabel style={font=\color{white!15!black}},
ylabel={Lateral position in m},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.5,1.03)}, anchor=south, legend columns=6, legend cell align=left, align=left, draw=white!15!black},
legend style={legend columns=3 cell align=left, draw=white!15!black}, /pgf/number format/fixed, ylabel near ticks
]
\addplot [color=mycolor1, opacity=0.3, line width=5.0pt]
  table[row sep=crcr]{%
0.000	0.000\\
0.100	0.000\\
0.200	0.000\\
0.300	0.000\\
0.401	0.000\\
0.501	0.000\\
0.601	0.000\\
0.701	0.000\\
0.801	0.000\\
0.901	0.000\\
1.001	0.000\\
1.102	0.000\\
1.202	0.000\\
1.302	0.000\\
1.402	0.000\\
1.502	0.000\\
1.602	0.000\\
1.702	0.000\\
1.802	0.000\\
1.903	0.000\\
2.003	0.000\\
2.103	0.000\\
2.203	0.000\\
2.303	0.000\\
2.403	0.000\\
2.503	0.000\\
2.604	0.000\\
2.704	0.000\\
2.804	0.000\\
2.904	0.000\\
3.004	0.000\\
3.104	0.000\\
3.204	0.000\\
3.305	0.000\\
3.405	0.000\\
3.505	0.000\\
3.605	0.000\\
3.705	0.000\\
3.805	0.000\\
3.905	0.000\\
4.006	0.000\\
4.106	0.000\\
4.206	0.000\\
4.306	0.000\\
4.406	0.000\\
4.506	0.000\\
4.606	0.000\\
4.707	0.000\\
4.807	0.000\\
4.907	0.000\\
5.007	0.000\\
5.107	0.000\\
5.207	0.000\\
5.307	0.000\\
5.407	0.000\\
5.508	0.000\\
5.608	0.000\\
5.708	0.000\\
5.808	0.000\\
5.908	0.000\\
6.008	0.000\\
6.108	0.000\\
6.209	0.000\\
6.309	0.000\\
6.409	0.000\\
6.509	0.000\\
6.609	0.000\\
6.709	0.000\\
6.809	0.000\\
6.910	0.000\\
7.010	0.000\\
7.110	0.000\\
7.210	0.000\\
7.310	0.000\\
7.410	0.000\\
7.510	0.000\\
7.611	0.000\\
7.711	0.000\\
7.811	0.000\\
7.911	0.000\\
8.011	0.000\\
8.111	0.000\\
8.211	0.000\\
8.311	1.000\\
8.412	1.000\\
8.512	1.000\\
8.612	1.000\\
8.712	1.000\\
8.812	1.000\\
8.912	1.000\\
9.012	1.000\\
9.113	1.000\\
9.213	1.000\\
9.313	1.000\\
9.413	1.000\\
9.513	1.000\\
9.613	1.000\\
9.713	1.000\\
9.814	1.000\\
9.914	1.000\\
10.014	1.000\\
10.114	1.000\\
10.214	1.000\\
10.314	1.000\\
10.414	1.000\\
10.515	1.000\\
10.615	1.000\\
10.715	1.000\\
10.815	1.000\\
10.915	0.000\\
11.015	0.000\\
11.115	0.000\\
11.216	0.000\\
11.316	0.000\\
11.416	0.000\\
11.516	0.000\\
11.616	0.000\\
11.716	0.000\\
11.816	0.000\\
11.916	0.000\\
12.017	0.000\\
12.117	0.000\\
12.217	0.000\\
12.317	0.000\\
12.417	0.000\\
12.517	0.000\\
12.617	0.000\\
12.718	0.000\\
12.818	0.000\\
12.918	0.000\\
13.018	0.000\\
13.118	0.000\\
13.218	0.000\\
13.318	0.000\\
13.419	0.000\\
13.519	0.000\\
13.619	0.000\\
13.719	0.000\\
13.819	0.000\\
13.919	0.000\\
14.019	0.000\\
14.120	0.000\\
14.220	0.000\\
14.320	0.000\\
14.420	0.000\\
14.520	0.000\\
14.620	0.000\\
14.720	0.000\\
14.820	0.000\\
14.921	0.000\\
15.021	0.000\\
15.121	0.000\\
15.221	0.000\\
15.321	0.000\\
15.421	0.000\\
15.521	0.000\\
15.622	0.000\\
15.722	0.000\\
15.822	0.000\\
15.922	0.000\\
16.022	0.000\\
16.122	0.000\\
16.222	0.000\\
16.323	0.000\\
16.423	0.000\\
16.523	0.000\\
16.623	0.000\\
16.723	0.000\\
16.823	0.000\\
16.923	0.000\\
17.024	0.000\\
17.124	0.000\\
17.224	0.000\\
17.324	0.000\\
17.424	0.000\\
17.524	0.000\\
17.624	0.000\\
17.725	0.000\\
17.825	0.000\\
17.925	0.000\\
18.025	0.000\\
18.125	0.000\\
18.225	0.000\\
18.325	0.000\\
18.425	0.000\\
18.526	0.000\\
18.626	0.000\\
18.726	0.000\\
18.826	0.000\\
18.926	0.000\\
19.026	0.000\\
19.126	0.000\\
19.227	0.000\\
19.327	0.000\\
19.427	0.000\\
19.527	0.000\\
19.627	0.000\\
19.727	0.000\\
19.827	0.000\\
19.928	0.000\\
20.028	0.000\\
20.128	0.000\\
20.228	0.000\\
20.328	0.000\\
20.428	0.000\\
20.528	0.000\\
20.629	0.000\\
20.729	0.000\\
20.829	0.000\\
20.929	0.000\\
21.029	0.000\\
21.129	0.000\\
21.229	0.000\\
21.330	0.000\\
21.430	0.000\\
21.530	0.000\\
21.630	0.000\\
21.730	0.000\\
21.830	0.000\\
21.930	0.000\\
22.030	0.000\\
22.131	0.000\\
22.231	0.000\\
22.331	0.000\\
22.431	0.000\\
22.531	0.000\\
22.631	0.000\\
22.731	0.000\\
22.832	0.000\\
22.932	0.000\\
23.032	0.000\\
23.132	0.000\\
23.232	0.000\\
23.332	0.000\\
23.432	0.000\\
23.533	0.000\\
23.633	0.000\\
23.733	0.000\\
23.833	0.000\\
23.933	0.000\\
24.033	0.000\\
24.133	0.000\\
24.234	0.000\\
24.334	0.000\\
24.434	0.000\\
24.534	0.000\\
24.634	0.000\\
24.734	-0.036\\
24.834	-0.150\\
24.934	-0.267\\
25.035	-0.384\\
25.135	-0.498\\
25.235	-0.618\\
25.335	-0.732\\
25.435	-0.750\\
25.535	-0.750\\
25.635	-0.750\\
25.736	-0.750\\
25.836	-0.750\\
25.936	-0.750\\
26.036	-0.750\\
26.136	-0.750\\
26.236	-0.750\\
26.336	-0.750\\
26.437	-0.750\\
26.537	-0.750\\
26.637	-0.750\\
26.737	-0.750\\
26.837	-0.750\\
26.937	-0.750\\
27.037	-0.750\\
27.138	-0.750\\
27.238	-0.750\\
27.338	-0.750\\
27.438	-0.750\\
27.538	-0.750\\
27.638	-0.750\\
27.738	-0.750\\
27.839	-0.750\\
27.939	-0.750\\
28.039	-0.750\\
28.139	-0.750\\
28.239	-0.750\\
28.339	-0.750\\
28.439	-0.750\\
28.539	-0.750\\
28.640	-0.750\\
28.740	-0.750\\
28.840	-0.750\\
28.940	-0.750\\
29.040	-0.750\\
29.140	-0.750\\
29.240	-0.750\\
29.341	-0.645\\
29.441	-0.537\\
29.541	-0.426\\
29.641	-0.312\\
29.741	-0.204\\
29.841	-0.090\\
29.941	0.000\\
30.042	0.000\\
30.142	0.000\\
30.242	0.000\\
30.342	0.000\\
30.442	0.000\\
30.542	0.000\\
30.642	0.000\\
30.743	0.000\\
30.843	0.000\\
30.943	0.000\\
31.043	0.000\\
31.143	0.000\\
31.243	0.000\\
31.343	0.000\\
31.443	0.000\\
31.544	0.000\\
31.644	0.000\\
31.744	0.000\\
31.844	0.000\\
31.944	0.000\\
32.044	0.000\\
32.144	0.000\\
32.245	0.000\\
32.345	0.000\\
32.445	0.000\\
32.545	0.000\\
32.645	0.000\\
32.745	0.000\\
32.845	0.000\\
32.946	0.000\\
33.046	0.000\\
33.146	0.000\\
33.246	0.000\\
33.346	0.000\\
33.446	0.000\\
33.546	0.000\\
33.647	0.000\\
33.747	0.000\\
33.847	0.000\\
33.947	0.070\\
34.047	0.163\\
34.147	0.257\\
34.247	0.346\\
34.348	0.437\\
34.448	0.538\\
34.548	0.600\\
34.648	0.600\\
34.748	0.600\\
34.848	0.600\\
34.948	0.600\\
35.048	0.600\\
35.149	0.600\\
35.249	0.600\\
35.349	0.600\\
35.449	0.600\\
35.549	0.600\\
35.649	0.600\\
35.749	0.600\\
35.850	0.600\\
35.950	0.600\\
36.050	0.600\\
36.150	0.600\\
36.250	0.600\\
36.350	0.600\\
36.450	0.600\\
36.551	0.600\\
36.651	0.600\\
36.751	0.600\\
36.851	0.600\\
36.951	0.600\\
37.051	0.600\\
37.151	0.576\\
37.252	0.487\\
37.352	0.394\\
37.452	0.298\\
37.552	0.204\\
37.652	0.113\\
37.752	0.026\\
37.852	0.000\\
37.952	0.000\\
38.053	0.000\\
38.153	0.000\\
38.253	0.000\\
38.353	0.000\\
38.453	0.000\\
38.553	0.000\\
38.653	0.000\\
38.754	0.000\\
38.854	0.000\\
38.954	0.000\\
39.054	0.000\\
39.154	0.000\\
39.254	0.000\\
39.354	0.000\\
39.455	0.000\\
39.555	0.000\\
39.655	0.000\\
39.755	0.000\\
39.855	0.000\\
39.955	0.000\\
40.055	0.000\\
40.156	0.000\\
40.256	0.000\\
40.356	0.000\\
40.456	0.000\\
40.556	0.000\\
40.656	0.000\\
40.756	0.000\\
40.857	0.000\\
40.957	0.000\\
41.057	0.009\\
41.157	0.039\\
41.257	0.070\\
41.357	0.099\\
41.457	0.132\\
41.557	0.162\\
41.658	0.194\\
41.758	0.226\\
41.858	0.255\\
41.958	0.287\\
42.058	0.318\\
42.158	0.351\\
42.258	0.382\\
42.359	0.400\\
42.459	0.400\\
42.559	0.400\\
42.659	0.400\\
42.759	0.400\\
42.859	0.400\\
42.959	0.400\\
43.060	0.400\\
43.160	0.400\\
43.260	0.400\\
43.360	0.400\\
43.460	0.400\\
43.560	0.400\\
43.660	0.400\\
43.761	0.400\\
43.861	0.400\\
43.961	0.400\\
44.061	0.400\\
44.161	0.400\\
44.261	0.400\\
44.361	0.400\\
44.461	0.400\\
44.562	0.400\\
44.662	0.400\\
44.762	0.400\\
44.862	0.400\\
44.962	-0.099\\
45.062	-0.098\\
45.162	-0.097\\
45.263	-0.095\\
45.363	-0.094\\
45.463	-0.093\\
45.563	-0.092\\
45.663	-0.090\\
45.763	-0.089\\
45.863	-0.088\\
45.964	-0.086\\
46.064	-0.085\\
46.164	-0.084\\
46.264	-0.083\\
46.364	-0.081\\
46.464	-0.080\\
46.564	-0.078\\
46.665	-0.077\\
46.765	-0.076\\
46.865	-0.075\\
46.965	-0.073\\
47.065	-0.072\\
47.165	-0.071\\
47.265	-0.069\\
47.366	-0.068\\
47.466	-0.067\\
47.566	-0.066\\
47.666	-0.064\\
47.766	-0.063\\
47.866	-0.062\\
47.966	-0.060\\
48.066	-0.059\\
48.167	-0.058\\
48.267	-0.056\\
48.367	-0.055\\
48.467	-0.054\\
48.567	-0.053\\
48.667	-0.051\\
48.767	-0.050\\
48.868	-0.049\\
48.968	-0.047\\
49.068	-0.046\\
49.168	-0.045\\
49.268	-0.043\\
49.368	-0.042\\
49.468	-0.041\\
49.569	-0.040\\
49.669	-0.038\\
49.769	-0.037\\
49.869	-0.036\\
49.969	-0.035\\
50.069	-0.033\\
50.169	-0.032\\
50.270	-0.031\\
50.370	-0.029\\
50.470	-0.028\\
50.570	-0.027\\
50.670	-0.026\\
50.770	-0.025\\
50.870	-0.023\\
50.970	-0.022\\
51.071	-0.021\\
51.171	-0.019\\
51.271	-0.018\\
51.371	-0.017\\
51.471	-0.016\\
51.571	-0.014\\
51.671	-0.013\\
51.772	-0.012\\
51.872	-0.010\\
51.972	-0.009\\
52.072	-0.008\\
52.172	-0.007\\
52.272	-0.005\\
52.372	-0.004\\
52.473	-0.003\\
52.573	-0.002\\
52.673	-0.000\\
52.773	0.000\\
52.873	0.000\\
52.973	0.000\\
53.073	0.000\\
53.174	0.000\\
53.274	0.000\\
53.374	0.000\\
53.474	0.000\\
53.574	0.000\\
53.674	0.000\\
53.774	0.000\\
53.875	0.000\\
53.975	0.000\\
54.075	0.000\\
54.175	0.000\\
54.275	0.000\\
54.375	0.000\\
54.475	0.000\\
54.575	0.000\\
54.676	0.000\\
54.776	0.000\\
54.876	0.000\\
54.976	0.000\\
55.076	0.000\\
55.176	0.000\\
55.276	0.000\\
55.377	0.000\\
55.477	0.000\\
55.577	0.000\\
55.677	0.000\\
55.777	0.000\\
55.877	0.000\\
55.977	0.000\\
56.078	0.000\\
56.178	0.000\\
56.278	0.000\\
56.378	0.000\\
56.478	0.000\\
56.578	0.000\\
56.678	0.000\\
56.779	0.000\\
56.879	0.000\\
56.979	0.000\\
57.079	0.000\\
57.179	0.000\\
57.279	0.000\\
57.379	0.000\\
57.480	0.000\\
57.580	0.000\\
57.680	0.000\\
57.780	0.000\\
57.880	0.000\\
57.980	0.000\\
58.080	0.000\\
58.180	0.000\\
58.281	0.000\\
58.381	0.000\\
58.481	0.000\\
58.581	0.000\\
58.681	0.000\\
58.781	0.000\\
58.881	0.000\\
58.982	0.000\\
59.082	0.000\\
59.182	0.000\\
59.282	0.000\\
59.382	0.000\\
59.482	0.000\\
59.582	0.000\\
59.683	0.000\\
59.783	0.000\\
59.883	0.000\\
59.983	0.000\\
60.083	0.000\\
60.183	0.000\\
60.283	0.000\\
60.384	0.000\\
60.484	0.000\\
60.584	0.000\\
60.684	0.000\\
60.784	0.000\\
60.884	0.000\\
60.984	0.000\\
61.084	0.000\\
61.185	0.000\\
61.285	0.000\\
61.385	0.000\\
61.485	0.000\\
61.585	0.000\\
61.685	0.000\\
61.785	0.000\\
61.886	0.000\\
61.986	0.000\\
62.086	0.000\\
62.186	0.000\\
62.286	0.000\\
62.386	0.000\\
62.486	0.000\\
62.587	0.000\\
62.687	0.000\\
62.787	0.000\\
62.887	0.000\\
62.987	0.000\\
63.087	0.000\\
63.187	0.000\\
63.288	0.000\\
63.388	0.000\\
63.488	0.000\\
63.588	0.000\\
63.688	0.000\\
63.788	0.000\\
63.888	0.000\\
63.989	0.000\\
64.089	0.000\\
64.189	0.000\\
64.289	0.000\\
64.389	0.000\\
64.489	0.000\\
64.589	0.000\\
64.689	0.000\\
64.790	0.000\\
64.890	0.000\\
64.990	0.000\\
65.090	0.000\\
65.190	0.000\\
65.290	0.000\\
65.390	0.000\\
65.491	0.000\\
65.591	0.000\\
65.691	0.000\\
65.791	0.000\\
65.891	0.000\\
65.991	0.000\\
66.091	0.000\\
66.192	0.000\\
66.292	0.000\\
66.392	0.000\\
66.492	0.000\\
66.592	0.000\\
66.692	0.000\\
66.792	0.000\\
66.893	0.000\\
66.993	0.000\\
67.093	0.000\\
67.193	0.000\\
67.293	0.000\\
67.393	0.000\\
67.493	0.000\\
67.593	0.000\\
67.694	0.000\\
67.794	0.000\\
67.894	0.000\\
67.994	0.000\\
68.094	0.000\\
68.194	0.000\\
68.294	0.000\\
68.395	0.000\\
68.495	0.000\\
68.595	0.000\\
68.695	0.000\\
68.795	0.000\\
68.895	0.000\\
68.995	0.000\\
69.096	0.000\\
69.196	0.000\\
69.296	0.000\\
69.396	0.000\\
69.496	0.000\\
69.596	0.000\\
69.696	0.000\\
69.797	0.000\\
69.897	0.000\\
69.997	0.000\\
70.097	0.000\\
70.197	0.000\\
70.297	0.000\\
70.397	0.000\\
70.498	0.000\\
70.598	0.000\\
70.698	0.000\\
70.798	0.000\\
70.898	0.000\\
70.998	0.000\\
71.098	0.000\\
71.198	0.000\\
71.299	0.000\\
71.399	0.000\\
71.499	0.000\\
71.599	0.000\\
71.699	0.000\\
71.799	0.000\\
71.899	0.000\\
72.000	0.000\\
72.100	0.000\\
72.200	0.000\\
72.300	0.000\\
};
\addlegendentry{Man ref}

\addplot [color=mycolor2, opacity=0.3, line width=5.0pt]
  table[row sep=crcr]{%
0.000	2.100\\
0.100	2.100\\
0.200	2.100\\
0.300	2.100\\
0.401	2.100\\
0.501	2.100\\
0.601	2.100\\
0.701	2.100\\
0.801	2.100\\
0.901	2.100\\
1.001	2.100\\
1.102	2.100\\
1.202	2.100\\
1.302	2.100\\
1.402	2.100\\
1.502	2.100\\
1.602	2.100\\
1.702	2.100\\
1.802	2.100\\
1.903	2.100\\
2.003	2.100\\
2.103	2.100\\
2.203	2.100\\
2.303	2.100\\
2.403	2.100\\
2.503	2.100\\
2.604	2.100\\
2.704	2.100\\
2.804	2.100\\
2.904	2.100\\
3.004	2.100\\
3.104	2.000\\
3.204	2.000\\
3.305	2.000\\
3.405	2.000\\
3.505	2.000\\
3.605	2.000\\
3.705	2.000\\
3.805	2.000\\
3.905	2.000\\
4.006	2.000\\
4.106	2.000\\
4.206	2.000\\
4.306	2.000\\
4.406	2.000\\
4.506	2.000\\
4.606	2.000\\
4.707	2.000\\
4.807	2.000\\
4.907	2.000\\
5.007	2.000\\
5.107	2.000\\
5.207	2.000\\
5.307	2.000\\
5.407	2.000\\
5.508	2.000\\
5.608	2.000\\
5.708	2.000\\
5.808	2.000\\
5.908	2.000\\
6.008	2.000\\
6.108	2.000\\
6.209	2.000\\
6.309	2.000\\
6.409	2.000\\
6.509	2.000\\
6.609	2.000\\
6.709	2.000\\
6.809	2.000\\
6.910	2.000\\
7.010	2.000\\
7.110	2.000\\
7.210	2.000\\
7.310	2.000\\
7.410	2.000\\
7.510	2.000\\
7.611	2.000\\
7.711	2.000\\
7.811	2.000\\
7.911	2.000\\
8.011	2.000\\
8.111	2.000\\
8.211	2.000\\
8.311	3.000\\
8.412	3.000\\
8.512	3.000\\
8.612	3.000\\
8.712	3.000\\
8.812	3.000\\
8.912	3.000\\
9.012	3.000\\
9.113	3.000\\
9.213	3.000\\
9.313	3.000\\
9.413	3.000\\
9.513	3.000\\
9.613	3.000\\
9.713	3.000\\
9.814	3.000\\
9.914	3.000\\
10.014	3.000\\
10.114	3.000\\
10.214	3.000\\
10.314	3.000\\
10.414	3.000\\
10.515	3.000\\
10.615	3.000\\
10.715	3.000\\
10.815	3.000\\
10.915	3.000\\
11.015	3.000\\
11.115	3.000\\
11.216	3.000\\
11.316	3.000\\
11.416	3.000\\
11.516	3.000\\
11.616	3.000\\
11.716	3.000\\
11.816	3.000\\
11.916	3.000\\
12.017	3.000\\
12.117	3.000\\
12.217	3.000\\
12.317	3.000\\
12.417	3.000\\
12.517	3.000\\
12.617	3.000\\
12.718	3.000\\
12.818	3.000\\
12.918	3.000\\
13.018	3.000\\
13.118	3.000\\
13.218	3.000\\
13.318	3.000\\
13.419	3.000\\
13.519	3.000\\
13.619	2.000\\
13.719	2.000\\
13.819	2.000\\
13.919	2.000\\
14.019	2.000\\
14.120	2.000\\
14.220	2.000\\
14.320	2.000\\
14.420	2.000\\
14.520	2.000\\
14.620	2.000\\
14.720	2.000\\
14.820	2.000\\
14.921	2.000\\
15.021	2.000\\
15.121	2.000\\
15.221	2.000\\
15.321	2.000\\
15.421	2.000\\
15.521	2.000\\
15.622	2.000\\
15.722	2.000\\
15.822	2.000\\
15.922	2.000\\
16.022	2.000\\
16.122	2.000\\
16.222	3.600\\
16.323	3.600\\
16.423	3.600\\
16.523	3.600\\
16.623	3.600\\
16.723	3.600\\
16.823	3.600\\
16.923	3.600\\
17.024	3.600\\
17.124	3.600\\
17.224	3.600\\
17.324	3.600\\
17.424	3.600\\
17.524	3.600\\
17.624	3.600\\
17.725	3.600\\
17.825	3.600\\
17.925	3.600\\
18.025	3.600\\
18.125	3.600\\
18.225	3.600\\
18.325	3.600\\
18.425	3.600\\
18.526	3.600\\
18.626	3.600\\
18.726	3.600\\
18.826	2.000\\
18.926	2.000\\
19.026	2.000\\
19.126	2.000\\
19.227	2.000\\
19.327	2.000\\
19.427	2.000\\
19.527	2.000\\
19.627	2.000\\
19.727	2.000\\
19.827	2.000\\
19.928	2.000\\
20.028	2.000\\
20.128	2.000\\
20.228	2.000\\
20.328	2.000\\
20.428	2.000\\
20.528	2.000\\
20.629	2.000\\
20.729	2.000\\
20.829	2.000\\
20.929	2.000\\
21.029	2.000\\
21.129	2.000\\
21.229	2.000\\
21.330	2.000\\
21.430	2.000\\
21.530	2.000\\
21.630	2.000\\
21.730	2.000\\
21.830	2.000\\
21.930	2.000\\
22.030	2.000\\
22.131	2.000\\
22.231	2.000\\
22.331	2.000\\
22.431	2.000\\
22.531	2.000\\
22.631	2.000\\
22.731	2.000\\
22.832	2.000\\
22.932	2.000\\
23.032	2.000\\
23.132	2.000\\
23.232	2.000\\
23.332	2.000\\
23.432	2.000\\
23.533	2.000\\
23.633	2.000\\
23.733	2.000\\
23.833	2.000\\
23.933	2.000\\
24.033	2.000\\
24.133	2.080\\
24.234	2.175\\
24.334	2.265\\
24.434	2.370\\
24.534	2.468\\
24.634	2.553\\
24.734	2.655\\
24.834	2.750\\
24.934	2.848\\
25.035	2.945\\
25.135	3.040\\
25.235	3.140\\
25.335	3.235\\
25.435	3.250\\
25.535	3.250\\
25.635	3.250\\
25.736	3.250\\
25.836	3.250\\
25.936	3.250\\
26.036	3.250\\
26.136	3.250\\
26.236	3.250\\
26.336	3.250\\
26.437	3.250\\
26.537	3.250\\
26.637	3.250\\
26.737	3.250\\
26.837	3.250\\
26.937	3.250\\
27.037	3.250\\
27.138	3.250\\
27.238	3.250\\
27.338	3.250\\
27.438	3.250\\
27.538	3.250\\
27.638	3.250\\
27.738	3.250\\
27.839	3.250\\
27.939	3.250\\
28.039	3.250\\
28.139	3.250\\
28.239	3.250\\
28.339	3.250\\
28.439	3.250\\
28.539	3.250\\
28.640	3.250\\
28.740	3.250\\
28.840	3.250\\
28.940	3.250\\
29.040	3.250\\
29.140	3.250\\
29.240	3.250\\
29.341	3.250\\
29.441	3.250\\
29.541	3.250\\
29.641	3.250\\
29.741	3.250\\
29.841	3.250\\
29.941	3.250\\
30.042	3.250\\
30.142	3.250\\
30.242	3.250\\
30.342	3.250\\
30.442	3.250\\
30.542	3.250\\
30.642	3.173\\
30.743	3.075\\
30.843	2.983\\
30.943	2.890\\
31.043	2.798\\
31.143	2.708\\
31.243	2.608\\
31.343	2.513\\
31.443	2.428\\
31.544	2.338\\
31.644	2.245\\
31.744	2.145\\
31.844	2.045\\
31.944	2.000\\
32.044	2.000\\
32.144	2.000\\
32.245	2.000\\
32.345	2.000\\
32.445	2.000\\
32.545	2.000\\
32.645	2.000\\
32.745	2.000\\
32.845	2.000\\
32.946	2.000\\
33.046	2.000\\
33.146	2.000\\
33.246	2.000\\
33.346	2.000\\
33.446	2.000\\
33.546	2.000\\
33.647	2.000\\
33.747	2.000\\
33.847	2.000\\
33.947	2.000\\
34.047	2.000\\
34.147	2.000\\
34.247	2.000\\
34.348	2.000\\
34.448	2.000\\
34.548	2.000\\
34.648	2.000\\
34.748	2.000\\
34.848	2.000\\
34.948	2.000\\
35.048	2.000\\
35.149	2.000\\
35.249	2.000\\
35.349	2.000\\
35.449	2.000\\
35.549	2.000\\
35.649	2.000\\
35.749	2.000\\
35.850	2.000\\
35.950	2.000\\
36.050	2.000\\
36.150	2.000\\
36.250	2.000\\
36.350	2.000\\
36.450	2.000\\
36.551	2.000\\
36.651	2.000\\
36.751	2.000\\
36.851	2.000\\
36.951	2.000\\
37.051	2.000\\
37.151	2.000\\
37.252	2.000\\
37.352	2.000\\
37.452	2.000\\
37.552	2.000\\
37.652	2.000\\
37.752	2.000\\
37.852	2.000\\
37.952	2.000\\
38.053	2.000\\
38.153	2.000\\
38.253	2.000\\
38.353	2.000\\
38.453	2.000\\
38.553	2.000\\
38.653	2.000\\
38.754	2.000\\
38.854	2.000\\
38.954	2.000\\
39.054	2.000\\
39.154	2.000\\
39.254	2.000\\
39.354	2.000\\
39.455	2.000\\
39.555	2.000\\
39.655	2.000\\
39.755	2.000\\
39.855	2.000\\
39.955	2.000\\
40.055	2.000\\
40.156	2.000\\
40.256	2.000\\
40.356	2.000\\
40.456	2.000\\
40.556	2.000\\
40.656	2.000\\
40.756	2.000\\
40.857	2.000\\
40.957	2.000\\
41.057	2.000\\
41.157	2.000\\
41.257	2.000\\
41.357	2.000\\
41.457	2.000\\
41.557	2.000\\
41.658	2.000\\
41.758	2.000\\
41.858	2.000\\
41.958	2.000\\
42.058	2.000\\
42.158	2.000\\
42.258	2.000\\
42.359	2.000\\
42.459	2.000\\
42.559	2.000\\
42.659	2.000\\
42.759	2.000\\
42.859	2.000\\
42.959	2.000\\
43.060	2.000\\
43.160	2.000\\
43.260	2.000\\
43.360	2.000\\
43.460	2.000\\
43.560	2.000\\
43.660	2.030\\
43.761	2.087\\
43.861	2.142\\
43.961	2.204\\
44.061	2.258\\
44.161	2.313\\
44.261	2.378\\
44.361	2.435\\
44.461	2.492\\
44.562	2.555\\
44.662	2.610\\
44.762	2.672\\
44.862	2.730\\
44.962	2.750\\
45.062	2.750\\
45.162	2.750\\
45.263	2.750\\
45.363	2.750\\
45.463	2.750\\
45.563	2.750\\
45.663	2.750\\
45.763	2.750\\
45.863	2.750\\
45.964	2.750\\
46.064	2.750\\
46.164	2.750\\
46.264	2.750\\
46.364	2.750\\
46.464	2.750\\
46.564	2.750\\
46.665	2.750\\
46.765	2.750\\
46.865	2.750\\
46.965	2.750\\
47.065	2.750\\
47.165	2.750\\
47.265	2.750\\
47.366	2.750\\
47.466	2.750\\
47.566	2.750\\
47.666	2.750\\
47.766	2.750\\
47.866	2.750\\
47.966	2.750\\
48.066	2.750\\
48.167	2.750\\
48.267	2.750\\
48.367	2.750\\
48.467	2.750\\
48.567	2.750\\
48.667	2.750\\
48.767	2.750\\
48.868	2.750\\
48.968	2.750\\
49.068	2.750\\
49.168	2.750\\
49.268	2.750\\
49.368	2.750\\
49.468	2.750\\
49.569	2.750\\
49.669	2.750\\
49.769	2.750\\
49.869	2.750\\
49.969	2.750\\
50.069	2.750\\
50.169	2.750\\
50.270	2.750\\
50.370	2.750\\
50.470	2.750\\
50.570	2.750\\
50.670	2.750\\
50.770	2.750\\
50.870	2.750\\
50.970	2.750\\
51.071	2.750\\
51.171	2.750\\
51.271	2.750\\
51.371	2.750\\
51.471	2.698\\
51.571	2.639\\
51.671	2.584\\
51.772	2.524\\
51.872	2.467\\
51.972	2.414\\
52.072	2.357\\
52.172	2.300\\
52.272	2.240\\
52.372	2.183\\
52.473	2.128\\
52.573	2.068\\
52.673	2.011\\
52.773	2.000\\
52.873	2.000\\
52.973	2.000\\
53.073	2.000\\
53.174	2.000\\
53.274	2.000\\
53.374	2.000\\
53.474	2.000\\
53.574	2.000\\
53.674	2.000\\
53.774	2.000\\
53.875	2.000\\
53.975	2.000\\
54.075	2.000\\
54.175	2.000\\
54.275	2.000\\
54.375	2.000\\
54.475	2.000\\
54.575	2.000\\
54.676	2.000\\
54.776	2.000\\
54.876	2.000\\
54.976	2.000\\
55.076	2.000\\
55.176	2.000\\
55.276	2.000\\
55.377	2.000\\
55.477	2.000\\
55.577	2.000\\
55.677	2.000\\
55.777	2.000\\
55.877	2.000\\
55.977	2.000\\
56.078	2.000\\
56.178	2.000\\
56.278	2.000\\
56.378	2.000\\
56.478	2.000\\
56.578	2.000\\
56.678	2.000\\
56.779	2.000\\
56.879	2.000\\
56.979	2.000\\
57.079	2.000\\
57.179	2.000\\
57.279	2.000\\
57.379	2.000\\
57.480	2.000\\
57.580	2.000\\
57.680	2.000\\
57.780	2.000\\
57.880	2.000\\
57.980	2.000\\
58.080	2.000\\
58.180	2.000\\
58.281	2.000\\
58.381	2.000\\
58.481	2.000\\
58.581	2.000\\
58.681	2.000\\
58.781	2.000\\
58.881	2.000\\
58.982	2.000\\
59.082	2.000\\
59.182	2.000\\
59.282	2.000\\
59.382	2.000\\
59.482	2.000\\
59.582	2.000\\
59.683	2.000\\
59.783	2.000\\
59.883	2.000\\
59.983	2.000\\
60.083	2.000\\
60.183	2.000\\
60.283	2.000\\
60.384	2.000\\
60.484	2.000\\
60.584	2.000\\
60.684	2.000\\
60.784	2.000\\
60.884	2.000\\
60.984	2.000\\
61.084	2.000\\
61.185	2.000\\
61.285	2.000\\
61.385	2.000\\
61.485	2.000\\
61.585	2.000\\
61.685	2.000\\
61.785	2.000\\
61.886	2.000\\
61.986	2.000\\
62.086	2.000\\
62.186	2.000\\
62.286	2.000\\
62.386	2.000\\
62.486	2.000\\
62.587	2.000\\
62.687	2.000\\
62.787	2.000\\
62.887	2.000\\
62.987	2.000\\
63.087	2.000\\
63.187	2.000\\
63.288	2.000\\
63.388	2.000\\
63.488	2.000\\
63.588	2.000\\
63.688	2.000\\
63.788	2.000\\
63.888	2.000\\
63.989	2.000\\
64.089	2.000\\
64.189	2.000\\
64.289	2.000\\
64.389	2.000\\
64.489	2.000\\
64.589	2.000\\
64.689	2.000\\
64.790	2.000\\
64.890	2.000\\
64.990	2.000\\
65.090	2.000\\
65.190	2.000\\
65.290	2.000\\
65.390	2.000\\
65.491	2.000\\
65.591	2.000\\
65.691	2.000\\
65.791	2.000\\
65.891	2.000\\
65.991	2.000\\
66.091	2.000\\
66.192	2.000\\
66.292	2.000\\
66.392	2.000\\
66.492	2.000\\
66.592	2.000\\
66.692	2.000\\
66.792	2.000\\
66.893	2.000\\
66.993	2.000\\
67.093	2.000\\
67.193	2.000\\
67.293	2.000\\
67.393	2.000\\
67.493	2.000\\
67.593	2.000\\
67.694	2.000\\
67.794	2.000\\
67.894	2.000\\
67.994	2.000\\
68.094	2.000\\
68.194	2.000\\
68.294	2.000\\
68.395	2.000\\
68.495	2.000\\
68.595	2.000\\
68.695	2.000\\
68.795	2.000\\
68.895	2.000\\
68.995	2.000\\
69.096	2.000\\
69.196	2.000\\
69.296	2.000\\
69.396	2.000\\
69.496	2.000\\
69.596	2.000\\
69.696	2.000\\
69.797	2.000\\
69.897	2.000\\
69.997	2.000\\
70.097	2.000\\
70.197	2.000\\
70.297	2.000\\
70.397	2.000\\
70.498	2.000\\
70.598	2.000\\
70.698	2.000\\
70.798	2.000\\
70.898	2.000\\
70.998	2.000\\
71.098	2.000\\
71.198	2.000\\
71.299	2.000\\
71.399	2.000\\
71.499	2.000\\
71.599	2.000\\
71.699	2.000\\
71.799	2.000\\
71.899	2.000\\
72.000	2.000\\
72.100	2.000\\
72.200	2.000\\
72.300	2.000\\
};
\addlegendentry{Veh ref}

\addplot [color=mycolor3, line width=1.8pt]
  table[row sep=crcr]{%
0.000	0.021\\
0.100	0.005\\
0.200	-0.012\\
0.300	-0.028\\
0.401	-0.044\\
0.501	-0.060\\
0.601	-0.075\\
0.701	-0.091\\
0.801	-0.106\\
0.901	-0.121\\
1.001	-0.135\\
1.102	-0.149\\
1.202	-0.162\\
1.302	-0.174\\
1.402	-0.185\\
1.502	-0.196\\
1.602	-0.207\\
1.702	-0.216\\
1.802	-0.225\\
1.903	-0.233\\
2.003	-0.240\\
2.103	-0.246\\
2.203	-0.252\\
2.303	-0.256\\
2.403	-0.260\\
2.503	-0.262\\
2.604	-0.264\\
2.704	-0.265\\
2.804	-0.266\\
2.904	-0.265\\
3.004	-0.264\\
3.104	-0.262\\
3.204	-0.259\\
3.305	-0.257\\
3.405	-0.254\\
3.505	-0.250\\
3.605	-0.244\\
3.705	-0.237\\
3.805	-0.229\\
3.905	-0.220\\
4.006	-0.211\\
4.106	-0.202\\
4.206	-0.192\\
4.306	-0.182\\
4.406	-0.171\\
4.506	-0.161\\
4.606	-0.150\\
4.707	-0.138\\
4.807	-0.127\\
4.907	-0.116\\
5.007	-0.105\\
5.107	-0.094\\
5.207	-0.083\\
5.307	-0.073\\
5.407	-0.063\\
5.508	-0.052\\
5.608	-0.042\\
5.708	-0.033\\
5.808	-0.023\\
5.908	-0.014\\
6.008	-0.005\\
6.108	0.003\\
6.209	0.011\\
6.309	0.018\\
6.409	0.025\\
6.509	0.031\\
6.609	0.037\\
6.709	0.043\\
6.809	0.049\\
6.910	0.055\\
7.010	0.060\\
7.110	0.065\\
7.210	0.069\\
7.310	0.074\\
7.410	0.078\\
7.510	0.082\\
7.611	0.086\\
7.711	0.090\\
7.811	0.093\\
7.911	0.096\\
8.011	0.099\\
8.111	0.101\\
8.211	0.104\\
8.311	0.105\\
8.412	0.108\\
8.512	0.120\\
8.612	0.140\\
8.712	0.169\\
8.812	0.202\\
8.912	0.234\\
9.012	0.262\\
9.113	0.285\\
9.213	0.305\\
9.313	0.323\\
9.413	0.338\\
9.513	0.353\\
9.613	0.368\\
9.713	0.382\\
9.814	0.396\\
9.914	0.410\\
10.014	0.424\\
10.114	0.437\\
10.214	0.451\\
10.314	0.465\\
10.414	0.479\\
10.515	0.493\\
10.615	0.506\\
10.715	0.520\\
10.815	0.534\\
10.915	0.548\\
11.015	0.560\\
11.115	0.568\\
11.216	0.574\\
11.316	0.580\\
11.416	0.585\\
11.516	0.589\\
11.616	0.592\\
11.716	0.594\\
11.816	0.594\\
11.916	0.591\\
12.017	0.585\\
12.117	0.577\\
12.217	0.566\\
12.317	0.554\\
12.417	0.539\\
12.517	0.524\\
12.617	0.507\\
12.718	0.488\\
12.818	0.468\\
12.918	0.447\\
13.018	0.424\\
13.118	0.400\\
13.218	0.375\\
13.318	0.349\\
13.419	0.323\\
13.519	0.298\\
13.619	0.277\\
13.719	0.249\\
13.819	0.213\\
13.919	0.170\\
14.019	0.128\\
14.120	0.091\\
14.220	0.060\\
14.320	0.034\\
14.420	0.011\\
14.520	-0.011\\
14.620	-0.033\\
14.720	-0.054\\
14.820	-0.075\\
14.921	-0.095\\
15.021	-0.114\\
15.121	-0.133\\
15.221	-0.149\\
15.321	-0.163\\
15.421	-0.175\\
15.521	-0.185\\
15.622	-0.192\\
15.722	-0.198\\
15.822	-0.202\\
15.922	-0.204\\
16.022	-0.205\\
16.122	-0.204\\
16.222	-0.202\\
16.323	-0.191\\
16.423	-0.173\\
16.523	-0.146\\
16.623	-0.110\\
16.723	-0.065\\
16.823	-0.013\\
16.923	0.045\\
17.024	0.101\\
17.124	0.153\\
17.224	0.199\\
17.324	0.240\\
17.424	0.273\\
17.524	0.301\\
17.624	0.322\\
17.725	0.337\\
17.825	0.348\\
17.925	0.355\\
18.025	0.357\\
18.125	0.355\\
18.225	0.350\\
18.325	0.341\\
18.425	0.329\\
18.526	0.314\\
18.626	0.296\\
18.726	0.275\\
18.826	0.254\\
18.926	0.230\\
19.026	0.197\\
19.126	0.156\\
19.227	0.107\\
19.327	0.049\\
19.427	-0.016\\
19.527	-0.080\\
19.627	-0.139\\
19.727	-0.191\\
19.827	-0.236\\
19.928	-0.272\\
20.028	-0.299\\
20.128	-0.320\\
20.228	-0.336\\
20.328	-0.351\\
20.428	-0.365\\
20.528	-0.378\\
20.629	-0.392\\
20.729	-0.406\\
20.829	-0.419\\
20.929	-0.431\\
21.029	-0.442\\
21.129	-0.451\\
21.229	-0.459\\
21.330	-0.466\\
21.430	-0.470\\
21.530	-0.473\\
21.630	-0.475\\
21.730	-0.475\\
21.830	-0.473\\
21.930	-0.469\\
22.030	-0.464\\
22.131	-0.457\\
22.231	-0.448\\
22.331	-0.437\\
22.431	-0.423\\
22.531	-0.408\\
22.631	-0.391\\
22.731	-0.373\\
22.832	-0.353\\
22.932	-0.332\\
23.032	-0.310\\
23.132	-0.287\\
23.232	-0.262\\
23.332	-0.237\\
23.432	-0.211\\
23.533	-0.184\\
23.633	-0.156\\
23.733	-0.127\\
23.833	-0.098\\
23.933	-0.070\\
24.033	-0.045\\
24.133	-0.023\\
24.234	-0.005\\
24.334	0.011\\
24.434	0.025\\
24.534	0.038\\
24.634	0.049\\
24.734	0.060\\
24.834	0.069\\
24.934	0.076\\
25.035	0.082\\
25.135	0.086\\
25.235	0.088\\
25.335	0.088\\
25.435	0.087\\
25.535	0.082\\
25.635	0.073\\
25.736	0.061\\
25.836	0.045\\
25.936	0.027\\
26.036	0.006\\
26.136	-0.018\\
26.236	-0.044\\
26.336	-0.072\\
26.437	-0.103\\
26.537	-0.135\\
26.637	-0.168\\
26.737	-0.203\\
26.837	-0.239\\
26.937	-0.276\\
27.037	-0.314\\
27.138	-0.352\\
27.238	-0.391\\
27.338	-0.429\\
27.438	-0.467\\
27.538	-0.505\\
27.638	-0.542\\
27.738	-0.577\\
27.839	-0.612\\
27.939	-0.646\\
28.039	-0.679\\
28.139	-0.711\\
28.239	-0.742\\
28.339	-0.772\\
28.439	-0.801\\
28.539	-0.829\\
28.640	-0.855\\
28.740	-0.880\\
28.840	-0.903\\
28.940	-0.925\\
29.040	-0.945\\
29.140	-0.963\\
29.240	-0.978\\
29.341	-0.992\\
29.441	-1.004\\
29.541	-1.013\\
29.641	-1.019\\
29.741	-1.022\\
29.841	-1.023\\
29.941	-1.020\\
30.042	-1.016\\
30.142	-1.009\\
30.242	-0.999\\
30.342	-0.986\\
30.442	-0.969\\
30.542	-0.944\\
30.642	-0.912\\
30.743	-0.873\\
30.843	-0.830\\
30.943	-0.784\\
31.043	-0.734\\
31.143	-0.682\\
31.243	-0.627\\
31.343	-0.570\\
31.443	-0.510\\
31.544	-0.448\\
31.644	-0.384\\
31.744	-0.317\\
31.844	-0.248\\
31.944	-0.180\\
32.044	-0.115\\
32.144	-0.052\\
32.245	0.009\\
32.345	0.068\\
32.445	0.123\\
32.545	0.174\\
32.645	0.221\\
32.745	0.262\\
32.845	0.299\\
32.946	0.331\\
33.046	0.358\\
33.146	0.380\\
33.246	0.398\\
33.346	0.413\\
33.446	0.423\\
33.546	0.431\\
33.647	0.434\\
33.747	0.433\\
33.847	0.429\\
33.947	0.421\\
34.047	0.411\\
34.147	0.398\\
34.247	0.383\\
34.348	0.367\\
34.448	0.348\\
34.548	0.330\\
34.648	0.311\\
34.748	0.294\\
34.848	0.277\\
34.948	0.262\\
35.048	0.248\\
35.149	0.236\\
35.249	0.225\\
35.349	0.216\\
35.449	0.209\\
35.549	0.203\\
35.649	0.199\\
35.749	0.197\\
35.850	0.196\\
35.950	0.198\\
36.050	0.202\\
36.150	0.207\\
36.250	0.214\\
36.350	0.222\\
36.450	0.231\\
36.551	0.241\\
36.651	0.253\\
36.751	0.265\\
36.851	0.278\\
36.951	0.291\\
37.051	0.306\\
37.151	0.321\\
37.252	0.337\\
37.352	0.353\\
37.452	0.367\\
37.552	0.381\\
37.652	0.393\\
37.752	0.404\\
37.852	0.413\\
37.952	0.421\\
38.053	0.427\\
38.153	0.431\\
38.253	0.433\\
38.353	0.433\\
38.453	0.431\\
38.553	0.426\\
38.653	0.420\\
38.754	0.412\\
38.854	0.402\\
38.954	0.391\\
39.054	0.378\\
39.154	0.364\\
39.254	0.349\\
39.354	0.332\\
39.455	0.314\\
39.555	0.296\\
39.655	0.277\\
39.755	0.259\\
39.855	0.242\\
39.955	0.225\\
40.055	0.210\\
40.156	0.196\\
40.256	0.183\\
40.356	0.171\\
40.456	0.160\\
40.556	0.149\\
40.656	0.139\\
40.756	0.130\\
40.857	0.120\\
40.957	0.111\\
41.057	0.103\\
41.157	0.095\\
41.257	0.087\\
41.357	0.080\\
41.457	0.074\\
41.557	0.069\\
41.658	0.064\\
41.758	0.060\\
41.858	0.057\\
41.958	0.055\\
42.058	0.053\\
42.158	0.053\\
42.258	0.054\\
42.359	0.055\\
42.459	0.058\\
42.559	0.062\\
42.659	0.067\\
42.759	0.073\\
42.859	0.080\\
42.959	0.087\\
43.060	0.095\\
43.160	0.105\\
43.260	0.114\\
43.360	0.125\\
43.460	0.136\\
43.560	0.148\\
43.660	0.160\\
43.761	0.173\\
43.861	0.186\\
43.961	0.198\\
44.061	0.208\\
44.161	0.215\\
44.261	0.219\\
44.361	0.220\\
44.461	0.217\\
44.562	0.212\\
44.662	0.203\\
44.762	0.192\\
44.862	0.177\\
44.962	0.160\\
45.062	0.139\\
45.162	0.115\\
45.263	0.089\\
45.363	0.064\\
45.463	0.038\\
45.563	0.013\\
45.663	-0.012\\
45.763	-0.035\\
45.863	-0.058\\
45.964	-0.081\\
46.064	-0.102\\
46.164	-0.122\\
46.264	-0.140\\
46.364	-0.157\\
46.464	-0.173\\
46.564	-0.187\\
46.665	-0.200\\
46.765	-0.211\\
46.865	-0.221\\
46.965	-0.230\\
47.065	-0.237\\
47.165	-0.243\\
47.265	-0.248\\
47.366	-0.251\\
47.466	-0.253\\
47.566	-0.254\\
47.666	-0.254\\
47.766	-0.253\\
47.866	-0.251\\
47.966	-0.248\\
48.066	-0.244\\
48.167	-0.239\\
48.267	-0.234\\
48.367	-0.228\\
48.467	-0.221\\
48.567	-0.213\\
48.667	-0.206\\
48.767	-0.199\\
48.868	-0.191\\
48.968	-0.183\\
49.068	-0.175\\
49.168	-0.167\\
49.268	-0.159\\
49.368	-0.150\\
49.468	-0.142\\
49.569	-0.133\\
49.669	-0.125\\
49.769	-0.117\\
49.869	-0.109\\
49.969	-0.101\\
50.069	-0.093\\
50.169	-0.085\\
50.270	-0.077\\
50.370	-0.070\\
50.470	-0.062\\
50.570	-0.054\\
50.670	-0.046\\
50.770	-0.038\\
50.870	-0.030\\
50.970	-0.021\\
51.071	-0.012\\
51.171	-0.002\\
51.271	0.007\\
51.371	0.018\\
51.471	0.028\\
51.571	0.038\\
51.671	0.046\\
51.772	0.052\\
51.872	0.059\\
51.972	0.067\\
52.072	0.077\\
52.172	0.091\\
52.272	0.107\\
52.372	0.128\\
52.473	0.150\\
52.573	0.173\\
52.673	0.197\\
52.773	0.218\\
52.873	0.239\\
52.973	0.260\\
53.073	0.280\\
53.174	0.300\\
53.274	0.319\\
53.374	0.337\\
53.474	0.353\\
53.574	0.367\\
53.674	0.377\\
53.774	0.386\\
53.875	0.392\\
53.975	0.396\\
54.075	0.398\\
54.175	0.400\\
54.275	0.399\\
54.375	0.397\\
54.475	0.394\\
54.575	0.388\\
54.676	0.380\\
54.776	0.371\\
54.876	0.360\\
54.976	0.347\\
55.076	0.332\\
55.176	0.316\\
55.276	0.299\\
55.377	0.281\\
55.477	0.263\\
55.577	0.244\\
55.677	0.226\\
55.777	0.208\\
55.877	0.189\\
55.977	0.171\\
56.078	0.153\\
56.178	0.135\\
56.278	0.117\\
56.378	0.100\\
56.478	0.082\\
56.578	0.065\\
56.678	0.047\\
56.779	0.030\\
56.879	0.013\\
56.979	-0.003\\
57.079	-0.020\\
57.179	-0.036\\
57.279	-0.052\\
57.379	-0.068\\
57.480	-0.082\\
57.580	-0.096\\
57.680	-0.108\\
57.780	-0.119\\
57.880	-0.128\\
57.980	-0.136\\
58.080	-0.142\\
58.180	-0.147\\
58.281	-0.151\\
58.381	-0.154\\
58.481	-0.156\\
58.581	-0.157\\
58.681	-0.157\\
58.781	-0.157\\
58.881	-0.156\\
58.982	-0.155\\
59.082	-0.153\\
59.182	-0.151\\
59.282	-0.148\\
59.382	-0.145\\
59.482	-0.141\\
59.582	-0.137\\
59.683	-0.132\\
59.783	-0.127\\
59.883	-0.121\\
59.983	-0.115\\
60.083	-0.108\\
60.183	-0.101\\
60.283	-0.094\\
60.384	-0.086\\
60.484	-0.079\\
60.584	-0.070\\
60.684	-0.062\\
60.784	-0.053\\
60.884	-0.045\\
60.984	-0.036\\
61.084	-0.028\\
61.185	-0.020\\
61.285	-0.013\\
61.385	-0.005\\
61.485	0.002\\
61.585	0.009\\
61.685	0.016\\
61.785	0.023\\
61.886	0.030\\
61.986	0.036\\
62.086	0.042\\
62.186	0.048\\
62.286	0.053\\
62.386	0.059\\
62.486	0.064\\
62.587	0.069\\
62.687	0.073\\
62.787	0.078\\
62.887	0.081\\
62.987	0.085\\
63.087	0.088\\
63.187	0.090\\
63.288	0.093\\
63.388	0.095\\
63.488	0.096\\
63.588	0.098\\
63.688	0.099\\
63.788	0.100\\
63.888	0.100\\
63.989	0.100\\
64.089	0.100\\
64.189	0.100\\
64.289	0.099\\
64.389	0.097\\
64.489	0.095\\
64.589	0.093\\
64.689	0.091\\
64.790	0.089\\
64.890	0.086\\
64.990	0.084\\
65.090	0.081\\
65.190	0.078\\
65.290	0.076\\
65.390	0.073\\
65.491	0.070\\
65.591	0.067\\
65.691	0.064\\
65.791	0.061\\
65.891	0.058\\
65.991	0.054\\
66.091	0.051\\
66.192	0.048\\
66.292	0.045\\
66.392	0.041\\
66.492	0.038\\
66.592	0.034\\
66.692	0.031\\
66.792	0.028\\
66.893	0.024\\
66.993	0.021\\
67.093	0.017\\
67.193	0.014\\
67.293	0.010\\
67.393	0.007\\
67.493	0.003\\
67.593	-0.000\\
67.694	-0.004\\
67.794	-0.007\\
67.894	-0.011\\
67.994	-0.014\\
68.094	-0.018\\
68.194	-0.021\\
68.294	-0.025\\
68.395	-0.029\\
68.495	-0.032\\
68.595	-0.036\\
68.695	-0.039\\
68.795	-0.043\\
68.895	-0.047\\
68.995	-0.050\\
69.096	-0.053\\
69.196	-0.057\\
69.296	-0.060\\
69.396	-0.063\\
69.496	-0.066\\
69.596	-0.069\\
69.696	-0.072\\
69.797	-0.074\\
69.897	-0.077\\
69.997	-0.079\\
70.097	-0.082\\
70.197	-0.084\\
70.297	-0.086\\
70.397	-0.087\\
70.498	-0.089\\
70.598	-0.091\\
70.698	-0.092\\
70.798	-0.093\\
70.898	-0.094\\
70.998	-0.095\\
71.098	-0.095\\
71.198	-0.096\\
71.299	-0.096\\
71.399	-0.096\\
71.499	-0.096\\
71.599	-0.096\\
71.699	-0.095\\
71.799	-0.095\\
71.899	-0.094\\
72.000	-0.093\\
72.100	-0.092\\
72.200	-0.091\\
72.300	-0.089\\
};
\addlegendentry{Man w/o apadt}

\addplot [color=mycolor4, line width=1.8pt]
  table[row sep=crcr]{%
0.000	2.140\\
0.100	2.145\\
0.200	2.154\\
0.300	2.156\\
0.401	2.156\\
0.501	2.156\\
0.601	2.155\\
0.701	2.153\\
0.801	2.152\\
0.901	2.151\\
1.001	2.149\\
1.102	2.148\\
1.202	2.148\\
1.302	2.149\\
1.402	2.149\\
1.502	2.149\\
1.602	2.146\\
1.702	2.140\\
1.802	2.138\\
1.903	2.137\\
2.003	2.136\\
2.103	2.134\\
2.203	2.132\\
2.303	2.131\\
2.403	2.129\\
2.503	2.128\\
2.604	2.126\\
2.704	2.124\\
2.804	2.120\\
2.904	2.113\\
3.004	2.098\\
3.104	2.074\\
3.204	2.023\\
3.305	2.000\\
3.405	1.990\\
3.505	1.986\\
3.605	1.984\\
3.705	1.987\\
3.805	1.994\\
3.905	1.996\\
4.006	1.995\\
4.106	1.992\\
4.206	1.990\\
4.306	1.988\\
4.406	1.985\\
4.506	1.983\\
4.606	1.981\\
4.707	1.982\\
4.807	1.988\\
4.907	1.990\\
5.007	1.987\\
5.107	1.985\\
5.207	1.983\\
5.307	1.981\\
5.407	1.980\\
5.508	1.979\\
5.608	1.979\\
5.708	1.982\\
5.808	1.988\\
5.908	1.989\\
6.008	1.986\\
6.108	1.985\\
6.209	1.986\\
6.309	1.985\\
6.409	1.984\\
6.509	1.982\\
6.609	1.981\\
6.709	1.981\\
6.809	1.980\\
6.910	1.980\\
7.010	1.981\\
7.110	1.981\\
7.210	1.981\\
7.310	1.981\\
7.410	1.981\\
7.510	1.981\\
7.611	1.981\\
7.711	1.981\\
7.811	1.981\\
7.911	1.982\\
8.011	1.983\\
8.111	1.987\\
8.211	2.020\\
8.311	2.075\\
8.412	2.298\\
8.512	2.528\\
8.612	2.757\\
8.712	2.964\\
8.812	3.086\\
8.912	3.149\\
9.012	3.156\\
9.113	3.128\\
9.213	3.103\\
9.313	3.085\\
9.413	3.075\\
9.513	3.068\\
9.613	3.062\\
9.713	3.054\\
9.814	3.049\\
9.914	3.046\\
10.014	3.046\\
10.114	3.045\\
10.214	3.044\\
10.314	3.042\\
10.414	3.039\\
10.515	3.033\\
10.615	3.030\\
10.715	3.029\\
10.815	3.030\\
10.915	3.028\\
11.015	2.966\\
11.115	2.928\\
11.216	2.911\\
11.316	2.903\\
11.416	2.904\\
11.516	2.921\\
11.616	2.948\\
11.716	2.971\\
11.816	2.987\\
11.916	2.997\\
12.017	3.000\\
12.117	2.997\\
12.217	2.996\\
12.317	2.998\\
12.417	3.003\\
12.517	3.009\\
12.617	3.016\\
12.718	3.023\\
12.818	3.029\\
12.918	3.036\\
13.018	3.042\\
13.118	3.047\\
13.218	3.048\\
13.318	3.027\\
13.419	2.964\\
13.519	2.892\\
13.619	2.736\\
13.719	2.477\\
13.819	2.218\\
13.919	2.050\\
14.019	1.958\\
14.120	1.920\\
14.220	1.965\\
14.320	2.019\\
14.420	2.047\\
14.520	2.061\\
14.620	2.068\\
14.720	2.068\\
14.820	2.063\\
14.921	2.052\\
15.021	2.038\\
15.121	2.025\\
15.221	2.015\\
15.321	2.009\\
15.421	2.004\\
15.521	2.002\\
15.622	2.001\\
15.722	2.000\\
15.822	1.998\\
15.922	1.995\\
16.022	1.992\\
16.122	1.992\\
16.222	2.070\\
16.323	2.246\\
16.423	2.470\\
16.523	2.699\\
16.623	2.927\\
16.723	3.153\\
16.823	3.363\\
16.923	3.477\\
17.024	3.541\\
17.124	3.575\\
17.224	3.598\\
17.324	3.617\\
17.424	3.633\\
17.524	3.635\\
17.624	3.625\\
17.725	3.628\\
17.825	3.636\\
17.925	3.643\\
18.025	3.650\\
18.125	3.654\\
18.225	3.658\\
18.325	3.664\\
18.425	3.671\\
18.526	3.677\\
18.626	3.676\\
18.726	3.653\\
18.826	3.585\\
18.926	3.363\\
19.026	3.100\\
19.126	2.837\\
19.227	2.576\\
19.327	2.322\\
19.427	2.148\\
19.527	2.053\\
19.627	2.001\\
19.727	1.967\\
19.827	1.940\\
19.928	1.917\\
20.028	1.954\\
20.128	2.022\\
20.228	2.068\\
20.328	2.094\\
20.428	2.103\\
20.528	2.100\\
20.629	2.096\\
20.729	2.092\\
20.829	2.083\\
20.929	2.069\\
21.029	2.060\\
21.129	2.056\\
21.229	2.052\\
21.330	2.047\\
21.430	2.043\\
21.530	2.038\\
21.630	2.034\\
21.730	2.029\\
21.830	2.024\\
21.930	2.013\\
22.030	1.997\\
22.131	1.986\\
22.231	1.980\\
22.331	1.975\\
22.431	1.972\\
22.531	1.969\\
22.631	1.966\\
22.731	1.963\\
22.832	1.958\\
22.932	1.953\\
23.032	1.946\\
23.132	1.940\\
23.232	1.933\\
23.332	1.928\\
23.432	1.923\\
23.533	1.919\\
23.633	1.916\\
23.733	1.925\\
23.833	1.959\\
23.933	2.005\\
24.033	2.046\\
24.133	2.092\\
24.234	2.173\\
24.334	2.261\\
24.434	2.354\\
24.534	2.452\\
24.634	2.548\\
24.734	2.642\\
24.834	2.734\\
24.934	2.821\\
25.035	2.906\\
25.135	2.990\\
25.235	3.074\\
25.335	3.159\\
25.435	3.227\\
25.535	3.248\\
25.635	3.249\\
25.736	3.251\\
25.836	3.256\\
25.936	3.263\\
26.036	3.270\\
26.136	3.278\\
26.236	3.285\\
26.336	3.292\\
26.437	3.296\\
26.537	3.299\\
26.637	3.302\\
26.737	3.307\\
26.837	3.312\\
26.937	3.315\\
27.037	3.315\\
27.138	3.315\\
27.238	3.314\\
27.338	3.313\\
27.438	3.311\\
27.538	3.309\\
27.638	3.307\\
27.738	3.307\\
27.839	3.312\\
27.939	3.321\\
28.039	3.325\\
28.139	3.321\\
28.239	3.317\\
28.339	3.316\\
28.439	3.316\\
28.539	3.314\\
28.640	3.308\\
28.740	3.304\\
28.840	3.301\\
28.940	3.295\\
29.040	3.289\\
29.140	3.285\\
29.240	3.281\\
29.341	3.278\\
29.441	3.283\\
29.541	3.291\\
29.641	3.301\\
29.741	3.312\\
29.841	3.323\\
29.941	3.332\\
30.042	3.332\\
30.142	3.314\\
30.242	3.269\\
30.342	3.203\\
30.442	3.141\\
30.542	3.097\\
30.642	3.054\\
30.743	2.975\\
30.843	2.880\\
30.943	2.780\\
31.043	2.676\\
31.143	2.570\\
31.243	2.462\\
31.343	2.349\\
31.443	2.241\\
31.544	2.135\\
31.644	2.028\\
31.744	1.939\\
31.844	1.912\\
31.944	1.878\\
32.044	1.861\\
32.144	1.872\\
32.245	1.884\\
32.345	1.894\\
32.445	1.919\\
32.545	1.944\\
32.645	1.957\\
32.745	1.967\\
32.845	1.975\\
32.946	1.982\\
33.046	1.982\\
33.146	1.981\\
33.246	1.986\\
33.346	1.991\\
33.446	2.002\\
33.546	2.024\\
33.647	2.034\\
33.747	2.033\\
33.847	2.038\\
33.947	2.046\\
34.047	2.060\\
34.147	2.077\\
34.247	2.092\\
34.348	2.100\\
34.448	2.096\\
34.548	2.090\\
34.648	2.083\\
34.748	2.072\\
34.848	2.064\\
34.948	2.060\\
35.048	2.056\\
35.149	2.051\\
35.249	2.048\\
35.349	2.044\\
35.449	2.038\\
35.549	2.028\\
35.649	2.020\\
35.749	2.013\\
35.850	2.009\\
35.950	2.007\\
36.050	2.005\\
36.150	2.004\\
36.250	2.004\\
36.350	2.002\\
36.450	1.999\\
36.551	1.996\\
36.651	1.993\\
36.751	1.988\\
36.851	1.984\\
36.951	1.981\\
37.051	1.980\\
37.151	1.985\\
37.252	1.988\\
37.352	1.982\\
37.452	1.973\\
37.552	1.964\\
37.652	1.958\\
37.752	1.954\\
37.852	1.952\\
37.952	1.957\\
38.053	1.966\\
38.153	1.977\\
38.253	1.990\\
38.353	1.998\\
38.453	2.000\\
38.553	2.000\\
38.653	2.001\\
38.754	2.005\\
38.854	2.010\\
38.954	2.015\\
39.054	2.021\\
39.154	2.027\\
39.254	2.032\\
39.354	2.032\\
39.455	2.025\\
39.555	2.012\\
39.655	1.998\\
39.755	1.990\\
39.855	1.987\\
39.955	1.986\\
40.055	1.985\\
40.156	1.985\\
40.256	1.985\\
40.356	1.988\\
40.456	1.995\\
40.556	2.000\\
40.656	2.001\\
40.756	2.000\\
40.857	2.000\\
40.957	2.000\\
41.057	2.000\\
41.157	2.000\\
41.257	2.002\\
41.357	2.005\\
41.457	2.007\\
41.557	2.010\\
41.658	2.013\\
41.758	2.016\\
41.858	2.018\\
41.958	2.020\\
42.058	2.018\\
42.158	2.015\\
42.258	2.015\\
42.359	2.016\\
42.459	2.016\\
42.559	2.014\\
42.659	2.012\\
42.759	2.009\\
42.859	2.006\\
42.959	2.002\\
43.060	1.999\\
43.160	1.995\\
43.260	1.993\\
43.360	1.991\\
43.460	1.988\\
43.560	1.989\\
43.660	2.011\\
43.761	2.079\\
43.861	2.173\\
43.961	2.263\\
44.061	2.341\\
44.161	2.413\\
44.261	2.482\\
44.361	2.552\\
44.461	2.620\\
44.562	2.688\\
44.662	2.758\\
44.762	2.825\\
44.862	2.872\\
44.962	2.877\\
45.062	2.851\\
45.162	2.825\\
45.263	2.808\\
45.363	2.800\\
45.463	2.797\\
45.563	2.796\\
45.663	2.796\\
45.763	2.796\\
45.863	2.795\\
45.964	2.791\\
46.064	2.784\\
46.164	2.780\\
46.264	2.778\\
46.364	2.776\\
46.464	2.774\\
46.564	2.773\\
46.665	2.771\\
46.765	2.768\\
46.865	2.765\\
46.965	2.764\\
47.065	2.762\\
47.165	2.760\\
47.265	2.758\\
47.366	2.756\\
47.466	2.753\\
47.566	2.752\\
47.666	2.752\\
47.766	2.750\\
47.866	2.748\\
47.966	2.745\\
48.066	2.742\\
48.167	2.739\\
48.267	2.737\\
48.367	2.741\\
48.467	2.748\\
48.567	2.750\\
48.667	2.747\\
48.767	2.745\\
48.868	2.743\\
48.968	2.741\\
49.068	2.739\\
49.168	2.738\\
49.268	2.737\\
49.368	2.739\\
49.468	2.741\\
49.569	2.741\\
49.669	2.740\\
49.769	2.739\\
49.869	2.739\\
49.969	2.738\\
50.069	2.737\\
50.169	2.736\\
50.270	2.734\\
50.370	2.730\\
50.470	2.726\\
50.570	2.723\\
50.670	2.720\\
50.770	2.717\\
50.870	2.715\\
50.970	2.712\\
51.071	2.710\\
51.171	2.707\\
51.271	2.704\\
51.371	2.701\\
51.471	2.691\\
51.571	2.652\\
51.671	2.578\\
51.772	2.483\\
51.872	2.388\\
51.972	2.298\\
52.072	2.218\\
52.172	2.144\\
52.272	2.079\\
52.372	2.040\\
52.473	2.015\\
52.573	1.981\\
52.673	1.946\\
52.773	1.920\\
52.873	1.907\\
52.973	1.899\\
53.073	1.897\\
53.174	1.910\\
53.274	1.929\\
53.374	1.950\\
53.474	1.969\\
53.574	1.978\\
53.674	1.975\\
53.774	1.971\\
53.875	1.968\\
53.975	1.969\\
54.075	1.971\\
54.175	1.975\\
54.275	1.986\\
54.375	1.997\\
54.475	2.005\\
54.575	2.011\\
54.676	2.018\\
54.776	2.024\\
54.876	2.029\\
54.976	2.033\\
55.076	2.032\\
55.176	2.029\\
55.276	2.028\\
55.377	2.024\\
55.477	2.021\\
55.577	2.020\\
55.677	2.021\\
55.777	2.023\\
55.877	2.026\\
55.977	2.029\\
56.078	2.031\\
56.178	2.033\\
56.278	2.036\\
56.378	2.038\\
56.478	2.040\\
56.578	2.042\\
56.678	2.044\\
56.779	2.045\\
56.879	2.046\\
56.979	2.048\\
57.079	2.048\\
57.179	2.048\\
57.279	2.044\\
57.379	2.037\\
57.480	2.027\\
57.580	2.020\\
57.680	2.015\\
57.780	2.011\\
57.880	2.008\\
57.980	2.007\\
58.080	2.005\\
58.180	2.005\\
58.281	2.008\\
58.381	2.010\\
58.481	2.010\\
58.581	2.009\\
58.681	2.008\\
58.781	2.008\\
58.881	2.007\\
58.982	2.006\\
59.082	2.004\\
59.182	2.002\\
59.282	2.000\\
59.382	1.998\\
59.482	1.996\\
59.582	1.994\\
59.683	1.992\\
59.783	1.990\\
59.883	1.988\\
59.983	1.987\\
60.083	1.986\\
60.183	1.984\\
60.283	1.982\\
60.384	1.980\\
60.484	1.978\\
60.584	1.978\\
60.684	1.981\\
60.784	1.984\\
60.884	1.985\\
60.984	1.985\\
61.084	1.984\\
61.185	1.984\\
61.285	1.983\\
61.385	1.982\\
61.485	1.981\\
61.585	1.981\\
61.685	1.981\\
61.785	1.981\\
61.886	1.981\\
61.986	1.980\\
62.086	1.979\\
62.186	1.981\\
62.286	1.981\\
62.386	1.981\\
62.486	1.982\\
62.587	1.983\\
62.687	1.984\\
62.787	1.985\\
62.887	1.986\\
62.987	1.987\\
63.087	1.987\\
63.187	1.988\\
63.288	1.988\\
63.388	1.986\\
63.488	1.985\\
63.588	1.988\\
63.688	1.991\\
63.788	1.992\\
63.888	1.993\\
63.989	1.994\\
64.089	1.996\\
64.189	1.997\\
64.289	1.998\\
64.389	1.999\\
64.489	1.999\\
64.589	1.997\\
64.689	1.996\\
64.790	1.996\\
64.890	1.997\\
64.990	1.997\\
65.090	1.998\\
65.190	1.999\\
65.290	1.999\\
65.390	2.000\\
65.491	2.000\\
65.591	2.001\\
65.691	2.001\\
65.791	2.002\\
65.891	2.002\\
65.991	2.003\\
66.091	2.004\\
66.192	2.004\\
66.292	2.005\\
66.392	2.005\\
66.492	2.005\\
66.592	2.006\\
66.692	2.006\\
66.792	2.007\\
66.893	2.008\\
66.993	2.008\\
67.093	2.009\\
67.193	2.009\\
67.293	2.010\\
67.393	2.010\\
67.493	2.011\\
67.593	2.012\\
67.694	2.012\\
67.794	2.013\\
67.894	2.014\\
67.994	2.014\\
68.094	2.015\\
68.194	2.015\\
68.294	2.016\\
68.395	2.016\\
68.495	2.017\\
68.595	2.017\\
68.695	2.017\\
68.795	2.017\\
68.895	2.017\\
68.995	2.017\\
69.096	2.017\\
69.196	2.017\\
69.296	2.017\\
69.396	2.017\\
69.496	2.017\\
69.596	2.017\\
69.696	2.017\\
69.797	2.017\\
69.897	2.017\\
69.997	2.016\\
70.097	2.016\\
70.197	2.016\\
70.297	2.015\\
70.397	2.015\\
70.498	2.015\\
70.598	2.014\\
70.698	2.014\\
70.798	2.013\\
70.898	2.013\\
70.998	2.012\\
71.098	2.012\\
71.198	2.011\\
71.299	2.011\\
71.399	2.010\\
71.499	2.010\\
71.599	2.009\\
71.699	2.009\\
71.799	2.008\\
71.899	2.008\\
72.000	2.007\\
72.100	2.006\\
72.200	2.006\\
72.300	2.005\\
};
\addlegendentry{Veh w/o apadt}

\addplot [color=mycolor5, dashed, line width=1.8pt]
  table[row sep=crcr]{%
0.000	0.206\\
0.100	0.208\\
0.200	0.209\\
0.300	0.210\\
0.401	0.210\\
0.501	0.211\\
0.601	0.211\\
0.701	0.211\\
0.801	0.210\\
0.901	0.209\\
1.001	0.208\\
1.101	0.207\\
1.202	0.206\\
1.302	0.204\\
1.402	0.202\\
1.502	0.200\\
1.602	0.198\\
1.702	0.195\\
1.802	0.193\\
1.903	0.190\\
2.003	0.187\\
2.103	0.184\\
2.203	0.181\\
2.303	0.177\\
2.403	0.174\\
2.503	0.171\\
2.604	0.168\\
2.704	0.164\\
2.804	0.161\\
2.904	0.158\\
3.004	0.154\\
3.104	0.151\\
3.204	0.146\\
3.304	0.139\\
3.405	0.131\\
3.505	0.125\\
3.605	0.120\\
3.705	0.116\\
3.805	0.112\\
3.905	0.108\\
4.005	0.105\\
4.106	0.102\\
4.206	0.099\\
4.306	0.097\\
4.406	0.094\\
4.506	0.092\\
4.606	0.090\\
4.706	0.086\\
4.807	0.085\\
4.907	0.084\\
5.007	0.082\\
5.107	0.082\\
5.207	0.081\\
5.307	0.080\\
5.407	0.080\\
5.507	0.080\\
5.608	0.080\\
5.708	0.080\\
5.808	0.081\\
5.908	0.081\\
6.008	0.082\\
6.108	0.083\\
6.208	0.084\\
6.309	0.085\\
6.409	0.086\\
6.509	0.088\\
6.609	0.090\\
6.709	0.091\\
6.809	0.093\\
6.909	0.095\\
7.010	0.098\\
7.110	0.100\\
7.210	0.103\\
7.310	0.105\\
7.410	0.108\\
7.510	0.111\\
7.610	0.114\\
7.710	0.117\\
7.811	0.120\\
7.911	0.123\\
8.011	0.126\\
8.111	0.129\\
8.211	0.133\\
8.311	0.136\\
8.411	0.145\\
8.512	0.161\\
8.612	0.187\\
8.712	0.221\\
8.812	0.264\\
8.912	0.312\\
9.012	0.362\\
9.112	0.410\\
9.213	0.456\\
9.313	0.500\\
9.413	0.543\\
9.513	0.584\\
9.613	0.626\\
9.713	0.666\\
9.813	0.705\\
9.913	0.744\\
10.014	0.781\\
10.114	0.817\\
10.214	0.851\\
10.314	0.885\\
10.414	0.917\\
10.514	0.949\\
10.614	0.979\\
10.715	1.036\\
10.815	1.062\\
10.915	1.088\\
11.015	1.110\\
11.115	1.128\\
11.215	1.142\\
11.315	1.154\\
11.415	1.162\\
11.516	1.168\\
11.616	1.170\\
11.716	1.169\\
11.816	1.165\\
11.916	1.158\\
12.016	1.148\\
12.116	1.135\\
12.217	1.120\\
12.317	1.103\\
12.417	1.085\\
12.517	1.064\\
12.617	1.042\\
12.717	1.018\\
12.817	0.994\\
12.918	0.968\\
13.018	0.942\\
13.118	0.915\\
13.218	0.887\\
13.318	0.859\\
13.418	0.830\\
13.518	0.802\\
13.618	0.773\\
13.719	0.742\\
13.819	0.702\\
13.919	0.654\\
14.019	0.598\\
14.119	0.534\\
14.219	0.469\\
14.319	0.407\\
14.420	0.349\\
14.520	0.296\\
14.620	0.246\\
14.720	0.200\\
14.820	0.156\\
14.920	0.116\\
15.020	0.078\\
15.121	0.043\\
15.221	0.010\\
15.321	-0.019\\
15.421	-0.046\\
15.521	-0.071\\
15.621	-0.093\\
15.721	-0.112\\
15.821	-0.130\\
15.922	-0.145\\
16.022	-0.158\\
16.122	-0.169\\
16.222	-0.179\\
16.322	-0.187\\
16.422	-0.191\\
16.522	-0.187\\
16.623	-0.174\\
16.723	-0.153\\
16.823	-0.123\\
16.923	-0.085\\
17.023	-0.038\\
17.123	0.017\\
17.223	0.077\\
17.324	0.136\\
17.424	0.193\\
17.524	0.246\\
17.624	0.294\\
17.724	0.339\\
17.824	0.379\\
17.924	0.416\\
18.024	0.450\\
18.125	0.480\\
18.225	0.507\\
18.325	0.531\\
18.425	0.553\\
18.525	0.571\\
18.625	0.587\\
18.725	0.600\\
18.826	0.611\\
18.926	0.620\\
19.026	0.627\\
19.126	0.630\\
19.226	0.624\\
19.326	0.610\\
19.426	0.588\\
19.526	0.556\\
19.627	0.517\\
19.727	0.469\\
19.827	0.416\\
19.927	0.365\\
20.027	0.318\\
20.127	0.275\\
20.227	0.235\\
20.328	0.198\\
20.428	0.163\\
20.528	0.130\\
20.628	0.100\\
20.728	0.071\\
20.828	0.044\\
20.928	0.020\\
21.029	-0.003\\
21.129	-0.023\\
21.229	-0.042\\
21.329	-0.058\\
21.429	-0.072\\
21.529	-0.085\\
21.629	-0.096\\
21.729	-0.106\\
21.830	-0.114\\
21.930	-0.121\\
22.030	-0.135\\
22.130	-0.135\\
22.230	-0.135\\
22.330	-0.133\\
22.430	-0.131\\
22.531	-0.128\\
22.631	-0.124\\
22.731	-0.119\\
22.831	-0.113\\
22.931	-0.107\\
23.031	-0.100\\
23.131	-0.093\\
23.232	-0.085\\
23.332	-0.076\\
23.432	-0.068\\
23.532	-0.059\\
23.632	-0.050\\
23.732	-0.041\\
23.832	-0.032\\
23.932	-0.023\\
24.033	-0.014\\
24.133	-0.004\\
24.233	0.008\\
24.333	0.025\\
24.433	0.044\\
24.533	0.067\\
24.633	0.091\\
24.734	0.117\\
24.834	0.144\\
24.934	0.171\\
25.034	0.199\\
25.134	0.226\\
25.234	0.254\\
25.334	0.281\\
25.435	0.309\\
25.535	0.334\\
25.635	0.357\\
25.735	0.375\\
25.835	0.390\\
25.935	0.407\\
26.035	0.408\\
26.135	0.405\\
26.236	0.400\\
26.336	0.392\\
26.436	0.382\\
26.536	0.368\\
26.636	0.353\\
26.736	0.336\\
26.836	0.317\\
26.937	0.296\\
27.037	0.274\\
27.137	0.251\\
27.237	0.227\\
27.337	0.201\\
27.437	0.175\\
27.537	0.149\\
27.637	0.122\\
27.738	0.094\\
27.838	0.066\\
27.938	0.039\\
28.038	0.011\\
28.138	-0.017\\
28.238	-0.045\\
28.338	-0.073\\
28.439	-0.100\\
28.539	-0.127\\
28.639	-0.154\\
28.739	-0.180\\
28.839	-0.205\\
28.939	-0.230\\
29.039	-0.255\\
29.140	-0.279\\
29.240	-0.302\\
29.340	-0.324\\
29.440	-0.346\\
29.540	-0.365\\
29.640	-0.383\\
29.740	-0.400\\
29.840	-0.414\\
29.941	-0.425\\
30.041	-0.435\\
30.141	-0.443\\
30.241	-0.448\\
30.341	-0.452\\
30.441	-0.454\\
30.541	-0.450\\
30.642	-0.447\\
30.742	-0.446\\
30.842	-0.447\\
30.942	-0.450\\
31.042	-0.455\\
31.142	-0.460\\
31.242	-0.466\\
31.343	-0.472\\
31.443	-0.479\\
31.543	-0.486\\
31.643	-0.492\\
31.743	-0.499\\
31.843	-0.507\\
31.943	-0.514\\
32.043	-0.520\\
32.144	-0.521\\
32.244	-0.520\\
32.344	-0.516\\
32.444	-0.511\\
32.544	-0.503\\
32.644	-0.495\\
32.744	-0.485\\
32.845	-0.474\\
32.945	-0.462\\
33.045	-0.449\\
33.145	-0.435\\
33.245	-0.420\\
33.345	-0.404\\
33.445	-0.388\\
33.546	-0.370\\
33.646	-0.352\\
33.746	-0.334\\
33.846	-0.315\\
33.946	-0.296\\
34.046	-0.276\\
34.146	-0.255\\
34.246	-0.233\\
34.347	-0.211\\
34.447	-0.187\\
34.547	-0.163\\
34.647	-0.139\\
34.747	-0.113\\
34.847	-0.087\\
34.947	-0.061\\
35.048	-0.034\\
35.148	-0.007\\
35.248	0.020\\
35.348	0.049\\
35.448	0.106\\
35.548	0.135\\
35.648	0.163\\
35.749	0.192\\
35.849	0.221\\
35.949	0.249\\
36.049	0.277\\
36.149	0.305\\
36.249	0.332\\
36.349	0.359\\
36.449	0.386\\
36.550	0.412\\
36.650	0.437\\
36.750	0.462\\
36.850	0.486\\
36.950	0.510\\
37.050	0.532\\
37.150	0.554\\
37.251	0.576\\
37.351	0.595\\
37.451	0.614\\
37.551	0.630\\
37.651	0.645\\
37.751	0.658\\
37.851	0.669\\
37.951	0.679\\
38.052	0.686\\
38.152	0.692\\
38.252	0.696\\
38.352	0.698\\
38.452	0.698\\
38.552	0.696\\
38.652	0.693\\
38.753	0.688\\
38.853	0.681\\
38.953	0.673\\
39.053	0.663\\
39.153	0.652\\
39.253	0.641\\
39.353	0.628\\
39.454	0.614\\
39.554	0.600\\
39.654	0.585\\
39.754	0.570\\
39.854	0.554\\
39.954	0.537\\
40.054	0.520\\
40.154	0.504\\
40.255	0.486\\
40.355	0.469\\
40.455	0.452\\
40.555	0.435\\
40.655	0.418\\
40.755	0.401\\
40.855	0.385\\
40.956	0.368\\
41.056	0.352\\
41.156	0.336\\
41.256	0.321\\
41.356	0.306\\
41.456	0.292\\
41.556	0.278\\
41.657	0.265\\
41.757	0.253\\
41.857	0.242\\
41.957	0.232\\
42.057	0.223\\
42.157	0.215\\
42.257	0.208\\
42.357	0.201\\
42.458	0.196\\
42.558	0.192\\
42.658	0.188\\
42.758	0.186\\
42.858	0.184\\
42.958	0.183\\
43.058	0.183\\
43.159	0.184\\
43.259	0.185\\
43.359	0.187\\
43.459	0.190\\
43.559	0.194\\
43.659	0.198\\
43.759	0.203\\
43.860	0.209\\
43.960	0.218\\
44.060	0.229\\
44.160	0.243\\
44.260	0.259\\
44.360	0.277\\
44.460	0.296\\
44.560	0.318\\
44.661	0.341\\
44.761	0.364\\
44.861	0.388\\
44.961	0.413\\
45.061	0.439\\
45.161	0.464\\
45.261	0.487\\
45.362	0.507\\
45.462	0.524\\
45.562	0.538\\
45.662	0.550\\
45.762	0.559\\
45.862	0.566\\
45.962	0.571\\
46.062	0.573\\
46.163	0.574\\
46.263	0.573\\
46.363	0.570\\
46.463	0.566\\
46.563	0.560\\
46.663	0.553\\
46.763	0.545\\
46.864	0.536\\
46.964	0.526\\
47.064	0.515\\
47.164	0.504\\
47.264	0.491\\
47.364	0.479\\
47.464	0.465\\
47.565	0.452\\
47.665	0.438\\
47.765	0.424\\
47.865	0.409\\
47.965	0.395\\
48.065	0.380\\
48.165	0.366\\
48.265	0.351\\
48.366	0.337\\
48.466	0.323\\
48.566	0.309\\
48.666	0.295\\
48.766	0.281\\
48.866	0.268\\
48.966	0.255\\
49.067	0.243\\
49.167	0.230\\
49.267	0.219\\
49.367	0.207\\
49.467	0.196\\
49.567	0.185\\
49.667	0.175\\
49.768	0.165\\
49.868	0.156\\
49.968	0.147\\
50.068	0.139\\
50.168	0.131\\
50.268	0.123\\
50.368	0.116\\
50.468	0.110\\
50.569	0.104\\
50.669	0.098\\
50.769	0.092\\
50.869	0.088\\
50.969	0.083\\
51.069	0.079\\
51.169	0.076\\
51.270	0.072\\
51.370	0.070\\
51.470	0.067\\
51.570	0.066\\
51.670	0.064\\
51.770	0.063\\
51.870	0.062\\
51.971	0.061\\
52.071	0.057\\
52.171	0.052\\
52.271	0.045\\
52.371	0.036\\
52.471	0.026\\
52.571	0.016\\
52.671	0.004\\
52.772	-0.007\\
52.872	-0.019\\
52.972	-0.032\\
53.072	-0.045\\
53.172	-0.058\\
53.272	-0.071\\
53.372	-0.083\\
53.473	-0.093\\
53.573	-0.100\\
53.673	-0.106\\
53.773	-0.111\\
53.873	-0.114\\
53.973	-0.117\\
54.073	-0.119\\
54.174	-0.119\\
54.274	-0.119\\
54.374	-0.118\\
54.474	-0.117\\
54.574	-0.114\\
54.674	-0.111\\
54.774	-0.107\\
54.874	-0.102\\
54.975	-0.096\\
55.075	-0.090\\
55.175	-0.083\\
55.275	-0.076\\
55.375	-0.069\\
55.475	-0.061\\
55.575	-0.053\\
55.676	-0.045\\
55.776	-0.037\\
55.876	-0.029\\
55.976	-0.021\\
56.076	-0.013\\
56.176	-0.005\\
56.276	0.004\\
56.376	0.012\\
56.477	0.021\\
56.577	0.029\\
56.677	0.038\\
56.777	0.046\\
56.877	0.054\\
56.977	0.063\\
57.077	0.071\\
57.178	0.079\\
57.278	0.086\\
57.378	0.094\\
57.478	0.102\\
57.578	0.109\\
57.678	0.116\\
57.778	0.123\\
57.879	0.130\\
57.979	0.137\\
58.079	0.143\\
58.179	0.149\\
58.279	0.155\\
58.379	0.161\\
58.479	0.166\\
58.579	0.171\\
58.680	0.176\\
58.780	0.181\\
58.880	0.186\\
58.980	0.190\\
59.080	0.194\\
59.180	0.198\\
59.280	0.201\\
59.381	0.205\\
59.481	0.208\\
59.581	0.211\\
59.681	0.213\\
59.781	0.216\\
59.881	0.218\\
59.981	0.220\\
60.082	0.222\\
60.182	0.224\\
60.282	0.225\\
60.382	0.226\\
60.482	0.227\\
60.582	0.228\\
60.682	0.228\\
60.782	0.229\\
60.883	0.229\\
60.983	0.229\\
61.083	0.229\\
61.183	0.228\\
61.283	0.228\\
61.383	0.227\\
61.483	0.226\\
61.584	0.225\\
61.684	0.223\\
61.784	0.222\\
61.884	0.221\\
61.984	0.219\\
62.084	0.217\\
62.184	0.215\\
62.285	0.213\\
62.385	0.211\\
62.485	0.208\\
62.585	0.206\\
62.685	0.203\\
62.785	0.201\\
62.885	0.198\\
62.985	0.195\\
63.086	0.192\\
63.186	0.189\\
63.286	0.186\\
63.386	0.182\\
63.486	0.179\\
63.586	0.175\\
63.686	0.172\\
63.787	0.168\\
63.887	0.165\\
63.987	0.161\\
64.087	0.158\\
64.187	0.154\\
64.287	0.151\\
64.387	0.147\\
64.487	0.144\\
64.588	0.140\\
64.688	0.137\\
64.788	0.134\\
64.888	0.131\\
64.988	0.128\\
65.088	0.125\\
65.188	0.122\\
65.289	0.119\\
65.389	0.117\\
65.489	0.114\\
65.589	0.112\\
65.689	0.110\\
65.789	0.107\\
65.889	0.105\\
65.990	0.103\\
66.090	0.101\\
66.190	0.099\\
66.290	0.098\\
66.390	0.096\\
66.490	0.095\\
66.590	0.093\\
66.690	0.092\\
66.791	0.091\\
66.891	0.090\\
66.991	0.089\\
67.091	0.088\\
67.191	0.087\\
67.291	0.087\\
67.391	0.086\\
67.492	0.086\\
67.592	0.085\\
67.692	0.085\\
67.792	0.085\\
67.892	0.085\\
67.992	0.085\\
68.092	0.085\\
68.193	0.085\\
68.293	0.086\\
68.393	0.086\\
68.493	0.087\\
68.593	0.087\\
68.693	0.088\\
68.793	0.089\\
68.893	0.090\\
68.994	0.091\\
69.094	0.092\\
69.194	0.093\\
69.294	0.094\\
69.394	0.095\\
69.494	0.096\\
69.594	0.098\\
69.695	0.099\\
69.795	0.101\\
69.895	0.102\\
69.995	0.104\\
70.095	0.105\\
70.195	0.106\\
70.295	0.108\\
70.396	0.109\\
70.496	0.111\\
70.596	0.113\\
70.696	0.114\\
70.796	0.116\\
70.896	0.117\\
70.996	0.119\\
71.096	0.120\\
71.197	0.122\\
71.297	0.123\\
71.397	0.125\\
71.497	0.127\\
71.597	0.128\\
71.697	0.130\\
71.797	0.131\\
71.898	0.133\\
71.998	0.134\\
72.098	0.136\\
72.198	0.137\\
72.298	0.138\\
72.398	0.140\\
72.498	0.141\\
72.599	0.143\\
72.699	0.144\\
72.799	0.145\\
72.899	0.147\\
72.999	0.148\\
73.099	0.149\\
73.199	0.151\\
73.299	0.152\\
73.400	0.153\\
73.500	0.154\\
73.600	0.155\\
73.700	0.156\\
};
\addlegendentry{Man w/ apadt}

\addplot [color=mycolor6, dashed, line width=1.8pt]
  table[row sep=crcr]{%
0.000	2.071\\
0.100	2.071\\
0.200	2.071\\
0.300	2.072\\
0.401	2.072\\
0.501	2.073\\
0.601	2.074\\
0.701	2.075\\
0.801	2.075\\
0.901	2.076\\
1.001	2.077\\
1.102	2.078\\
1.202	2.079\\
1.302	2.080\\
1.402	2.081\\
1.502	2.081\\
1.602	2.082\\
1.702	2.082\\
1.802	2.082\\
1.903	2.082\\
2.003	2.083\\
2.103	2.083\\
2.203	2.083\\
2.303	2.084\\
2.403	2.084\\
2.503	2.084\\
2.604	2.084\\
2.704	2.085\\
2.804	2.085\\
2.904	2.085\\
3.004	2.085\\
3.104	2.077\\
3.204	2.023\\
3.305	1.979\\
3.405	1.965\\
3.505	1.972\\
3.605	1.979\\
3.705	1.984\\
3.805	1.987\\
3.905	1.988\\
4.005	1.988\\
4.106	1.988\\
4.206	1.988\\
4.306	1.988\\
4.406	1.987\\
4.506	1.987\\
4.606	1.987\\
4.706	1.986\\
4.807	1.986\\
4.907	1.985\\
5.007	1.985\\
5.107	1.985\\
5.207	1.984\\
5.307	1.984\\
5.407	1.983\\
5.508	1.983\\
5.608	1.982\\
5.708	1.982\\
5.808	1.981\\
5.908	1.981\\
6.008	1.980\\
6.108	1.979\\
6.208	1.979\\
6.309	1.978\\
6.409	1.977\\
6.509	1.977\\
6.609	1.976\\
6.709	1.976\\
6.809	1.975\\
6.909	1.974\\
7.010	1.974\\
7.110	1.973\\
7.210	1.973\\
7.310	1.972\\
7.410	1.971\\
7.510	1.971\\
7.610	1.970\\
7.711	1.970\\
7.811	1.969\\
7.911	1.968\\
8.011	1.968\\
8.111	1.968\\
8.211	1.967\\
8.311	1.986\\
8.411	2.118\\
8.512	2.292\\
8.612	2.475\\
8.712	2.662\\
8.812	2.845\\
8.912	2.959\\
9.012	3.007\\
9.112	3.003\\
9.213	2.981\\
9.313	2.965\\
9.413	2.956\\
9.513	2.952\\
9.613	2.951\\
9.713	2.951\\
9.813	2.951\\
9.914	2.950\\
10.014	2.948\\
10.114	2.946\\
10.214	2.944\\
10.314	2.943\\
10.414	2.941\\
10.514	2.940\\
10.615	2.939\\
10.715	2.938\\
10.815	2.938\\
10.915	2.937\\
11.015	2.937\\
11.115	2.877\\
11.215	2.847\\
11.315	2.852\\
11.416	2.867\\
11.516	2.880\\
11.616	2.890\\
11.716	2.899\\
11.816	2.907\\
11.916	2.914\\
12.016	2.919\\
12.117	2.922\\
12.217	2.925\\
12.317	2.928\\
12.417	2.933\\
12.517	2.936\\
12.617	2.940\\
12.717	2.947\\
12.818	2.950\\
12.918	2.953\\
13.018	2.956\\
13.118	2.959\\
13.218	2.961\\
13.318	2.964\\
13.418	2.967\\
13.518	2.969\\
13.619	2.951\\
13.719	2.818\\
13.819	2.621\\
13.919	2.407\\
14.019	2.195\\
14.119	2.071\\
14.219	2.015\\
14.320	2.005\\
14.420	2.018\\
14.520	2.029\\
14.620	2.034\\
14.720	2.035\\
14.820	2.035\\
14.920	2.034\\
15.021	2.032\\
15.121	2.026\\
15.221	2.023\\
15.321	2.021\\
15.421	2.020\\
15.521	2.019\\
15.621	2.018\\
15.721	2.017\\
15.822	2.015\\
15.922	2.014\\
16.022	2.012\\
16.122	2.011\\
16.222	2.025\\
16.322	2.138\\
16.422	2.308\\
16.523	2.489\\
16.623	2.675\\
16.723	2.864\\
16.823	3.053\\
16.923	3.243\\
17.023	3.387\\
17.123	3.453\\
17.224	3.487\\
17.324	3.504\\
17.424	3.511\\
17.524	3.510\\
17.624	3.509\\
17.724	3.510\\
17.824	3.511\\
17.924	3.513\\
18.025	3.516\\
18.125	3.518\\
18.225	3.521\\
18.325	3.523\\
18.425	3.525\\
18.525	3.528\\
18.625	3.530\\
18.726	3.532\\
18.826	3.534\\
18.926	3.427\\
19.026	3.233\\
19.126	3.018\\
19.226	2.796\\
19.326	2.572\\
19.427	2.348\\
19.527	2.142\\
19.627	2.028\\
19.727	1.982\\
19.827	1.989\\
19.927	2.011\\
20.027	2.024\\
20.127	2.029\\
20.228	2.030\\
20.328	2.027\\
20.428	2.024\\
20.528	2.022\\
20.628	2.019\\
20.728	2.014\\
20.828	2.012\\
20.929	2.011\\
21.029	2.010\\
21.129	2.010\\
21.229	2.009\\
21.329	2.008\\
21.429	2.006\\
21.529	2.005\\
21.630	2.003\\
21.730	2.001\\
21.830	1.999\\
21.930	1.998\\
22.030	1.997\\
22.130	1.997\\
22.230	1.995\\
22.331	1.993\\
22.431	1.991\\
22.531	1.988\\
22.631	1.985\\
22.731	1.983\\
22.831	1.981\\
22.931	1.979\\
23.031	1.978\\
23.132	1.977\\
23.232	1.978\\
23.332	1.978\\
23.432	1.978\\
23.532	1.978\\
23.632	1.977\\
23.732	1.976\\
23.833	1.974\\
23.933	1.973\\
24.033	1.971\\
24.133	1.981\\
24.233	2.037\\
24.333	2.135\\
24.433	2.243\\
24.534	2.344\\
24.634	2.438\\
24.734	2.526\\
24.834	2.606\\
24.934	2.678\\
25.034	2.750\\
25.134	2.824\\
25.234	2.899\\
25.335	2.974\\
25.435	3.045\\
25.535	3.088\\
25.635	3.114\\
25.735	3.131\\
25.835	3.142\\
25.935	3.147\\
26.036	3.149\\
26.136	3.153\\
26.236	3.157\\
26.336	3.161\\
26.436	3.166\\
26.536	3.170\\
26.636	3.174\\
26.737	3.178\\
26.837	3.182\\
26.937	3.185\\
27.037	3.187\\
27.137	3.190\\
27.237	3.194\\
27.337	3.197\\
27.437	3.200\\
27.538	3.203\\
27.638	3.206\\
27.738	3.209\\
27.838	3.211\\
27.938	3.213\\
28.038	3.215\\
28.138	3.217\\
28.239	3.219\\
28.339	3.221\\
28.439	3.222\\
28.539	3.228\\
28.639	3.229\\
28.739	3.231\\
28.839	3.232\\
28.940	3.233\\
29.040	3.233\\
29.140	3.234\\
29.240	3.236\\
29.340	3.244\\
29.440	3.255\\
29.540	3.266\\
29.640	3.276\\
29.741	3.286\\
29.841	3.296\\
29.941	3.298\\
30.041	3.291\\
30.141	3.283\\
30.241	3.276\\
30.341	3.269\\
30.442	3.263\\
30.542	3.258\\
30.642	3.222\\
30.742	3.147\\
30.842	3.043\\
30.942	2.932\\
31.042	2.829\\
31.143	2.729\\
31.243	2.636\\
31.343	2.546\\
31.443	2.460\\
31.543	2.375\\
31.643	2.291\\
31.743	2.204\\
31.844	2.113\\
31.944	2.034\\
32.044	1.998\\
32.144	2.000\\
32.244	2.013\\
32.344	2.021\\
32.444	2.022\\
32.544	2.021\\
32.645	2.017\\
32.745	2.013\\
32.845	2.008\\
32.945	2.004\\
33.045	2.001\\
33.145	1.999\\
33.245	1.997\\
33.346	1.994\\
33.446	1.990\\
33.546	1.986\\
33.646	1.983\\
33.746	1.980\\
33.846	1.979\\
33.946	1.980\\
34.047	1.988\\
34.147	1.997\\
34.247	2.005\\
34.347	2.014\\
34.447	2.020\\
34.547	2.025\\
34.647	2.023\\
34.747	2.018\\
34.848	2.013\\
34.948	2.008\\
35.048	2.003\\
35.148	1.998\\
35.248	1.992\\
35.348	1.988\\
35.448	1.984\\
35.549	1.982\\
35.649	1.981\\
35.749	1.979\\
35.849	1.978\\
35.949	1.976\\
36.049	1.974\\
36.149	1.971\\
36.250	1.968\\
36.350	1.965\\
36.450	1.964\\
36.550	1.964\\
36.650	1.963\\
36.750	1.963\\
36.850	1.961\\
36.950	1.960\\
37.051	1.958\\
37.151	1.957\\
37.251	1.955\\
37.351	1.948\\
37.451	1.939\\
37.551	1.930\\
37.651	1.923\\
37.752	1.916\\
37.852	1.910\\
37.952	1.908\\
38.052	1.912\\
38.152	1.918\\
38.252	1.924\\
38.352	1.929\\
38.453	1.934\\
38.553	1.938\\
38.653	1.943\\
38.753	1.947\\
38.853	1.951\\
38.953	1.955\\
39.053	1.957\\
39.153	1.959\\
39.254	1.961\\
39.354	1.962\\
39.454	1.964\\
39.554	1.966\\
39.654	1.968\\
39.754	1.970\\
39.854	1.972\\
39.955	1.974\\
40.055	1.976\\
40.155	1.977\\
40.255	1.978\\
40.355	1.980\\
40.455	1.981\\
40.555	1.982\\
40.656	1.983\\
40.756	1.984\\
40.856	1.985\\
40.956	1.986\\
41.056	1.987\\
41.156	1.988\\
41.256	1.989\\
41.356	1.992\\
41.457	1.996\\
41.557	1.999\\
41.657	2.002\\
41.757	2.004\\
41.857	2.006\\
41.957	2.018\\
42.057	2.020\\
42.158	2.022\\
42.258	2.023\\
42.358	2.022\\
42.458	2.021\\
42.558	2.019\\
42.658	2.017\\
42.758	2.014\\
42.859	2.012\\
42.959	2.010\\
43.059	2.008\\
43.159	2.005\\
43.259	2.003\\
43.359	2.001\\
43.459	1.998\\
43.560	1.995\\
43.660	2.008\\
43.760	2.047\\
43.860	2.103\\
43.960	2.161\\
44.060	2.218\\
44.160	2.274\\
44.260	2.330\\
44.361	2.389\\
44.461	2.443\\
44.561	2.494\\
44.661	2.542\\
44.761	2.590\\
44.861	2.640\\
44.961	2.659\\
45.062	2.664\\
45.162	2.669\\
45.262	2.674\\
45.362	2.678\\
45.462	2.682\\
45.562	2.685\\
45.662	2.686\\
45.763	2.688\\
45.863	2.690\\
45.963	2.692\\
46.063	2.695\\
46.163	2.697\\
46.263	2.700\\
46.363	2.703\\
46.463	2.705\\
46.564	2.706\\
46.664	2.708\\
46.764	2.710\\
46.864	2.712\\
46.964	2.714\\
47.064	2.715\\
47.164	2.717\\
47.265	2.718\\
47.365	2.720\\
47.465	2.721\\
47.565	2.723\\
47.665	2.724\\
47.765	2.725\\
47.865	2.727\\
47.966	2.728\\
48.066	2.729\\
48.166	2.729\\
48.266	2.730\\
48.366	2.731\\
48.466	2.731\\
48.566	2.732\\
48.666	2.733\\
48.767	2.734\\
48.867	2.734\\
48.967	2.735\\
49.067	2.735\\
49.167	2.735\\
49.267	2.736\\
49.367	2.736\\
49.468	2.736\\
49.568	2.736\\
49.668	2.737\\
49.768	2.737\\
49.868	2.736\\
49.968	2.736\\
50.068	2.736\\
50.169	2.736\\
50.269	2.736\\
50.369	2.735\\
50.469	2.735\\
50.569	2.734\\
50.669	2.734\\
50.769	2.734\\
50.869	2.733\\
50.970	2.732\\
51.070	2.732\\
51.170	2.731\\
51.270	2.730\\
51.370	2.728\\
51.470	2.705\\
51.570	2.649\\
51.671	2.588\\
51.771	2.525\\
51.871	2.465\\
51.971	2.405\\
52.071	2.349\\
52.171	2.295\\
52.271	2.244\\
52.372	2.194\\
52.472	2.145\\
52.572	2.096\\
52.672	2.047\\
52.772	2.010\\
52.872	1.990\\
52.972	1.989\\
53.073	1.995\\
53.173	2.000\\
53.273	2.002\\
53.373	2.003\\
53.473	2.001\\
53.573	2.000\\
53.673	1.997\\
53.773	1.995\\
53.874	1.993\\
53.974	1.990\\
54.074	1.988\\
54.174	1.985\\
54.274	1.983\\
54.374	1.982\\
54.474	1.980\\
54.575	1.980\\
54.675	1.980\\
54.775	1.981\\
54.875	1.982\\
54.975	1.981\\
55.075	1.980\\
55.175	1.979\\
55.276	1.978\\
55.376	1.976\\
55.476	1.975\\
55.576	1.973\\
55.676	1.972\\
55.776	1.971\\
55.876	1.971\\
55.976	1.970\\
56.077	1.969\\
56.177	1.968\\
56.277	1.968\\
56.377	1.967\\
56.477	1.967\\
56.577	1.966\\
56.677	1.966\\
56.778	1.965\\
56.878	1.965\\
56.978	1.965\\
57.078	1.964\\
57.178	1.964\\
57.278	1.964\\
57.378	1.964\\
57.479	1.963\\
57.579	1.963\\
57.679	1.963\\
57.779	1.963\\
57.879	1.963\\
57.979	1.963\\
58.079	1.963\\
58.179	1.963\\
58.280	1.963\\
58.380	1.963\\
58.480	1.963\\
58.580	1.963\\
58.680	1.963\\
58.780	1.963\\
58.880	1.963\\
58.981	1.963\\
59.081	1.964\\
59.181	1.964\\
59.281	1.964\\
59.381	1.965\\
59.481	1.965\\
59.581	1.965\\
59.682	1.966\\
59.782	1.966\\
59.882	1.966\\
59.982	1.967\\
60.082	1.967\\
60.182	1.968\\
60.282	1.968\\
60.382	1.969\\
60.483	1.969\\
60.583	1.970\\
60.683	1.970\\
60.783	1.971\\
60.883	1.971\\
60.983	1.972\\
61.083	1.972\\
61.184	1.973\\
61.284	1.974\\
61.384	1.974\\
61.484	1.975\\
61.584	1.975\\
61.684	1.976\\
61.784	1.977\\
61.885	1.977\\
61.985	1.978\\
62.085	1.979\\
62.185	1.979\\
62.285	1.980\\
62.385	1.981\\
62.485	1.981\\
62.585	1.982\\
62.686	1.983\\
62.786	1.983\\
62.886	1.984\\
62.986	1.985\\
63.086	1.985\\
63.186	1.985\\
63.286	1.986\\
63.387	1.986\\
63.487	1.986\\
63.587	1.986\\
63.687	1.986\\
63.787	1.986\\
63.887	1.986\\
63.987	1.986\\
64.088	1.986\\
64.188	1.987\\
64.288	1.987\\
64.388	1.987\\
64.488	1.987\\
64.588	1.987\\
64.688	1.987\\
64.789	1.987\\
64.889	1.987\\
64.989	1.987\\
65.089	1.987\\
65.189	1.987\\
65.289	1.987\\
65.389	1.987\\
65.489	1.987\\
65.590	1.987\\
65.690	1.987\\
65.790	1.987\\
65.890	1.987\\
65.990	1.987\\
66.090	1.987\\
66.190	1.987\\
66.291	1.986\\
66.391	1.986\\
66.491	1.986\\
66.591	1.986\\
66.691	1.986\\
66.791	1.986\\
66.891	1.985\\
66.992	1.985\\
67.092	1.985\\
67.192	1.985\\
67.292	1.984\\
67.392	1.984\\
67.492	1.984\\
67.592	1.983\\
67.692	1.983\\
67.793	1.983\\
67.893	1.982\\
67.993	1.982\\
68.093	1.982\\
68.193	1.981\\
68.293	1.981\\
68.393	1.981\\
68.494	1.980\\
68.594	1.980\\
68.694	1.980\\
68.794	1.980\\
68.894	1.980\\
68.994	1.979\\
69.094	1.979\\
69.195	1.979\\
69.295	1.979\\
69.395	1.979\\
69.495	1.978\\
69.595	1.978\\
69.695	1.978\\
69.795	1.978\\
69.895	1.978\\
69.996	1.977\\
70.096	1.977\\
70.196	1.977\\
70.296	1.977\\
70.396	1.976\\
70.496	1.976\\
70.596	1.976\\
70.697	1.976\\
70.797	1.976\\
70.897	1.975\\
70.997	1.975\\
71.097	1.975\\
71.197	1.975\\
71.297	1.975\\
71.398	1.975\\
71.498	1.974\\
71.598	1.974\\
71.698	1.974\\
71.798	1.974\\
71.898	1.974\\
71.998	1.974\\
72.098	1.974\\
72.199	1.973\\
72.299	1.973\\
72.399	1.973\\
72.499	1.973\\
72.599	1.973\\
72.699	1.973\\
72.799	1.973\\
72.900	1.973\\
73.000	1.973\\
73.100	1.973\\
73.200	1.973\\
};
\addlegendentry{Veh w/ apadt}

\end{axis}
\end{tikzpicture}%

==> k_aut.tikz <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
xmin=0.000,
xmax=120.000,
ymin=-3.500,
ymax=16.500,
ylabel style={font=\color{white!15!black}},
ylabel={[-]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={at={(0.5,1.03)}, anchor=south, legend columns=6, legend cell align=left, align=left, draw=white!15!black},
legend style={legend columns=3 cell align=left, draw=white!15!black}, /pgf/number format/fixed, ylabel near ticks
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
0.000	0.000\\
0.050	4.390\\
0.100	4.390\\
0.150	4.390\\
0.200	4.390\\
0.250	4.390\\
0.300	4.390\\
0.350	4.390\\
0.400	4.390\\
0.450	4.390\\
0.500	4.390\\
0.550	4.390\\
0.600	4.390\\
0.650	4.390\\
0.700	4.390\\
0.750	4.390\\
0.800	4.390\\
0.850	4.390\\
0.900	4.390\\
0.950	4.390\\
1.000	4.390\\
1.050	0.171\\
1.100	0.011\\
1.150	0.045\\
1.200	0.047\\
1.250	-0.006\\
1.300	-0.018\\
1.350	-0.014\\
1.400	-0.010\\
1.450	-0.006\\
1.500	-0.004\\
1.550	-0.002\\
1.600	-0.000\\
1.650	0.000\\
1.700	0.000\\
1.750	0.000\\
1.800	0.000\\
1.850	0.000\\
1.900	0.000\\
1.950	0.000\\
2.000	0.000\\
2.050	-0.093\\
2.100	-0.135\\
2.150	-0.074\\
2.200	-0.009\\
2.250	0.042\\
2.300	0.080\\
2.350	0.107\\
2.400	0.127\\
2.450	0.144\\
2.500	0.156\\
2.550	0.144\\
2.600	0.120\\
2.650	0.112\\
2.700	0.092\\
2.750	0.084\\
2.800	0.060\\
2.850	-0.035\\
2.900	-0.057\\
2.950	-0.066\\
3.000	-0.071\\
3.050	-0.140\\
3.100	-0.191\\
3.150	-0.209\\
3.200	-0.219\\
3.250	-0.234\\
3.300	-0.242\\
3.350	-0.170\\
3.400	-0.114\\
3.450	-0.106\\
3.500	-0.100\\
3.550	-0.031\\
3.600	-0.011\\
3.650	-0.011\\
3.700	-0.011\\
3.750	-0.011\\
3.800	-0.009\\
3.850	-0.003\\
3.900	-0.002\\
3.950	-0.001\\
4.000	0.001\\
4.050	-0.009\\
4.100	-0.009\\
4.150	-0.010\\
4.200	-0.012\\
4.250	-0.013\\
4.300	-0.013\\
4.350	-0.018\\
4.400	-0.024\\
4.450	-0.029\\
4.500	-0.034\\
4.550	-0.040\\
4.600	-0.045\\
4.650	-0.055\\
4.700	-0.059\\
4.750	-0.039\\
4.800	-0.012\\
4.850	0.008\\
4.900	0.013\\
4.950	0.015\\
5.000	0.016\\
5.050	-0.001\\
5.100	-0.049\\
5.150	-0.039\\
5.200	-0.030\\
5.250	-0.025\\
5.300	-0.023\\
5.350	-0.023\\
5.400	-0.022\\
5.450	-0.020\\
5.500	-0.015\\
5.550	-0.011\\
5.600	-0.006\\
5.650	-0.003\\
5.700	-0.002\\
5.750	-0.001\\
5.800	-0.000\\
5.850	0.000\\
5.900	0.001\\
5.950	0.001\\
6.000	0.001\\
6.050	-0.028\\
6.100	-0.006\\
6.150	0.028\\
6.200	0.063\\
6.250	0.089\\
6.300	0.109\\
6.350	0.122\\
6.400	0.127\\
6.450	0.124\\
6.500	0.113\\
6.550	0.096\\
6.600	0.078\\
6.650	0.064\\
6.700	0.051\\
6.750	0.039\\
6.800	0.031\\
6.850	0.026\\
6.900	0.023\\
6.950	0.008\\
7.000	0.005\\
7.050	0.015\\
7.100	0.017\\
7.150	0.015\\
7.200	0.012\\
7.250	0.009\\
7.300	0.006\\
7.350	0.004\\
7.400	0.003\\
7.450	0.001\\
7.500	-0.003\\
7.550	-0.004\\
7.600	-0.003\\
7.650	-0.002\\
7.700	-0.002\\
7.750	-0.002\\
7.800	-0.002\\
7.850	-0.002\\
7.900	-0.002\\
7.950	-0.002\\
8.000	-0.002\\
8.050	0.005\\
8.100	0.005\\
8.150	0.005\\
8.200	0.005\\
8.250	0.005\\
8.300	0.004\\
8.350	0.003\\
8.400	0.001\\
8.450	-0.000\\
8.500	-0.002\\
8.550	-0.003\\
8.600	-0.005\\
8.650	-0.006\\
8.700	-0.006\\
8.750	-0.007\\
8.800	-0.007\\
8.850	-0.008\\
8.900	-0.008\\
8.950	-0.008\\
9.000	-0.007\\
9.050	-0.013\\
9.100	-0.014\\
9.150	-0.012\\
9.200	-0.011\\
9.250	-0.011\\
9.300	-0.013\\
9.350	-0.016\\
9.400	-0.020\\
9.450	-0.019\\
9.500	-0.022\\
9.550	-0.025\\
9.600	-0.028\\
9.650	-0.022\\
9.700	-0.022\\
9.750	-0.022\\
9.800	-0.022\\
9.850	-0.018\\
9.900	-0.018\\
9.950	-0.010\\
10.000	-0.008\\
10.050	-0.001\\
10.100	-0.001\\
10.150	-0.001\\
10.200	-0.001\\
10.250	-0.001\\
10.300	-0.001\\
10.350	-0.001\\
10.400	-0.001\\
10.450	-0.002\\
10.500	-0.002\\
10.550	-0.002\\
10.600	-0.002\\
10.650	-0.001\\
10.700	-0.001\\
10.750	-0.001\\
10.800	-0.001\\
10.850	-0.001\\
10.900	-0.001\\
10.950	-0.001\\
11.000	-0.001\\
11.050	-0.000\\
11.100	-0.000\\
11.150	0.000\\
11.200	0.000\\
11.250	0.001\\
11.300	0.001\\
11.350	0.002\\
11.400	0.002\\
11.450	0.002\\
11.500	0.002\\
11.550	0.002\\
11.600	0.001\\
11.650	0.001\\
11.700	0.001\\
11.750	0.001\\
11.800	0.002\\
11.850	0.001\\
11.900	0.001\\
11.950	0.001\\
12.000	0.001\\
12.050	0.002\\
12.100	0.003\\
12.150	0.002\\
12.200	0.002\\
12.250	0.002\\
12.300	0.002\\
12.350	0.001\\
12.400	0.001\\
12.450	0.001\\
12.500	0.001\\
12.550	0.001\\
12.600	0.001\\
12.650	0.001\\
12.700	0.001\\
12.750	0.001\\
12.800	0.001\\
12.850	0.001\\
12.900	0.001\\
12.950	0.001\\
13.000	0.001\\
13.050	0.012\\
13.100	0.016\\
13.150	0.014\\
13.200	0.014\\
13.250	0.013\\
13.300	0.010\\
13.350	0.005\\
13.400	0.002\\
13.450	-0.000\\
13.500	-0.002\\
13.550	-0.003\\
13.600	-0.004\\
13.650	0.003\\
13.700	0.003\\
13.750	0.002\\
13.800	0.001\\
13.850	0.000\\
13.900	0.000\\
13.950	0.000\\
14.000	0.000\\
14.050	0.000\\
14.100	0.004\\
14.150	0.003\\
14.200	0.002\\
14.250	0.002\\
14.300	0.002\\
14.350	0.002\\
14.400	0.002\\
14.450	0.002\\
14.500	0.001\\
14.550	0.001\\
14.600	0.001\\
14.650	0.001\\
14.700	0.001\\
14.750	0.001\\
14.800	0.001\\
14.850	0.001\\
14.900	0.001\\
14.950	0.001\\
15.000	0.001\\
15.050	-0.000\\
15.100	-0.001\\
15.150	-0.000\\
15.200	0.000\\
15.250	0.001\\
15.300	0.001\\
15.350	0.001\\
15.400	0.001\\
15.450	0.001\\
15.500	0.001\\
15.550	0.001\\
15.600	0.001\\
15.650	0.001\\
15.700	0.001\\
15.750	0.001\\
15.800	0.001\\
15.850	0.001\\
15.900	0.001\\
15.950	0.000\\
16.000	0.000\\
16.050	0.000\\
16.100	-0.000\\
16.150	-0.000\\
16.200	-0.001\\
16.250	-0.000\\
16.300	-0.000\\
16.350	-0.000\\
16.400	-0.000\\
16.450	0.000\\
16.500	-0.000\\
16.550	0.000\\
16.600	0.000\\
16.650	0.000\\
16.700	0.000\\
16.750	0.000\\
16.800	0.000\\
16.850	0.000\\
16.900	0.000\\
16.950	0.000\\
17.000	0.000\\
17.050	0.000\\
17.100	0.000\\
17.150	0.000\\
17.200	0.000\\
17.250	0.000\\
17.300	0.000\\
17.350	0.001\\
17.400	0.001\\
17.450	0.001\\
17.500	0.001\\
17.550	0.001\\
17.600	0.001\\
17.650	0.000\\
17.700	0.000\\
17.750	0.000\\
17.800	0.000\\
17.850	0.000\\
17.900	0.000\\
17.950	0.000\\
18.000	0.000\\
18.050	0.000\\
18.100	0.001\\
18.150	0.001\\
18.200	0.000\\
18.250	0.000\\
18.300	0.000\\
18.350	0.000\\
18.400	0.000\\
18.450	0.000\\
18.500	0.000\\
18.550	0.000\\
18.600	0.000\\
18.650	0.000\\
18.700	0.000\\
18.750	0.000\\
18.800	0.000\\
18.850	0.000\\
18.900	0.000\\
18.950	0.000\\
19.000	0.000\\
19.050	0.000\\
19.100	0.000\\
19.150	0.000\\
19.200	0.000\\
19.250	0.000\\
19.300	0.000\\
19.350	0.000\\
19.400	0.000\\
19.450	0.000\\
19.500	0.000\\
19.550	0.000\\
19.600	0.000\\
19.650	0.000\\
19.700	0.000\\
19.750	0.000\\
19.800	0.000\\
19.850	0.000\\
19.900	0.000\\
19.950	0.000\\
20.000	0.000\\
20.050	0.000\\
20.100	0.000\\
20.150	0.000\\
20.200	0.000\\
20.250	0.000\\
20.300	0.000\\
20.350	0.000\\
20.400	0.000\\
20.450	0.000\\
20.500	0.000\\
20.550	0.000\\
20.600	0.000\\
20.650	0.000\\
20.700	0.000\\
20.750	0.000\\
20.800	0.000\\
20.850	0.000\\
20.900	0.000\\
20.950	0.000\\
21.000	0.000\\
21.050	0.000\\
21.100	0.000\\
21.150	0.000\\
21.200	0.000\\
21.250	0.000\\
21.300	0.000\\
21.350	0.000\\
21.400	0.000\\
21.450	0.000\\
21.500	0.000\\
21.550	0.000\\
21.600	0.000\\
21.650	0.000\\
21.700	0.000\\
21.750	0.000\\
21.800	0.000\\
21.850	0.000\\
21.900	0.000\\
21.950	0.000\\
22.000	0.000\\
22.050	0.000\\
22.100	0.000\\
22.150	0.000\\
22.200	0.000\\
22.250	0.000\\
22.300	0.000\\
22.350	0.000\\
22.400	0.000\\
22.450	0.000\\
22.500	0.000\\
22.550	0.000\\
22.600	0.000\\
22.650	0.000\\
22.700	0.000\\
22.750	0.000\\
22.800	0.000\\
22.850	0.000\\
22.900	0.000\\
22.950	0.000\\
23.000	0.000\\
23.050	0.000\\
23.100	0.000\\
23.150	0.000\\
23.200	0.000\\
23.250	0.000\\
23.300	0.000\\
23.350	0.000\\
23.400	0.000\\
23.450	0.000\\
23.500	0.000\\
23.550	0.000\\
23.600	0.000\\
23.650	0.000\\
23.700	0.000\\
23.750	0.000\\
23.800	0.000\\
23.850	0.000\\
23.900	0.000\\
23.950	0.000\\
24.000	0.000\\
24.050	0.000\\
24.100	0.000\\
24.150	0.000\\
24.200	0.000\\
24.250	0.000\\
24.300	0.000\\
24.350	0.000\\
24.400	0.000\\
24.450	0.000\\
24.500	0.000\\
24.550	0.000\\
24.600	0.000\\
24.650	0.000\\
24.700	0.000\\
24.750	0.000\\
24.800	0.000\\
24.850	0.000\\
24.900	0.000\\
24.950	0.000\\
25.000	0.000\\
25.050	0.000\\
25.100	0.000\\
25.150	0.000\\
25.200	0.000\\
25.250	0.000\\
25.300	0.000\\
25.350	0.000\\
25.400	0.000\\
25.450	0.000\\
25.500	0.000\\
25.550	0.000\\
25.600	0.000\\
25.650	0.000\\
25.700	0.000\\
25.750	0.000\\
25.800	0.000\\
25.850	0.000\\
25.900	0.000\\
25.950	0.000\\
26.000	0.000\\
26.050	0.000\\
26.100	0.000\\
26.150	0.000\\
26.200	0.000\\
26.250	0.000\\
26.300	0.000\\
26.350	0.000\\
26.400	0.000\\
26.450	0.000\\
26.500	0.000\\
26.550	0.000\\
26.600	0.000\\
26.650	0.000\\
26.700	0.000\\
26.750	0.000\\
26.800	0.000\\
26.850	0.000\\
26.900	0.000\\
26.950	0.000\\
27.000	0.000\\
27.050	0.000\\
27.100	0.000\\
27.150	0.000\\
27.200	0.000\\
27.250	0.000\\
27.300	0.000\\
27.350	0.000\\
27.400	0.000\\
27.450	0.000\\
27.500	0.000\\
27.550	0.000\\
27.600	0.000\\
27.650	0.000\\
27.700	0.000\\
27.750	0.000\\
27.800	0.000\\
27.850	0.000\\
27.900	0.000\\
27.950	0.000\\
28.000	0.000\\
28.050	0.000\\
28.100	0.000\\
28.150	0.000\\
28.200	0.000\\
28.250	0.000\\
28.300	0.000\\
28.350	0.000\\
28.400	0.000\\
28.450	0.000\\
28.500	0.000\\
28.550	0.000\\
28.600	0.000\\
28.650	0.000\\
28.700	0.000\\
28.750	0.000\\
28.800	0.000\\
28.850	0.000\\
28.900	0.000\\
28.950	0.000\\
29.000	0.000\\
29.050	0.000\\
29.100	0.000\\
29.150	0.000\\
29.200	0.000\\
29.250	0.000\\
29.300	0.000\\
29.350	0.000\\
29.400	0.000\\
29.450	0.000\\
29.500	0.000\\
29.550	0.000\\
29.600	0.000\\
29.650	0.000\\
29.700	0.000\\
29.750	0.000\\
29.800	0.000\\
29.850	0.000\\
29.900	0.000\\
29.950	0.000\\
30.000	0.000\\
30.050	0.000\\
30.100	0.000\\
30.150	0.000\\
30.200	0.000\\
30.250	0.000\\
30.300	0.000\\
30.350	0.000\\
30.400	0.000\\
30.450	0.000\\
30.500	0.000\\
30.550	0.000\\
30.600	0.000\\
30.650	0.000\\
30.700	0.000\\
30.750	0.000\\
30.800	0.000\\
30.850	0.000\\
30.900	0.000\\
30.950	0.000\\
31.000	0.000\\
31.050	0.000\\
31.100	0.000\\
31.150	0.000\\
31.200	0.000\\
31.250	0.000\\
31.300	0.000\\
31.350	0.000\\
31.400	0.000\\
31.450	0.000\\
31.500	0.000\\
31.550	0.000\\
31.600	0.000\\
31.650	0.000\\
31.700	0.000\\
31.750	0.000\\
31.800	0.000\\
31.850	0.000\\
31.900	0.000\\
31.950	0.000\\
32.000	0.000\\
32.050	0.000\\
32.100	0.000\\
32.150	0.000\\
32.200	0.000\\
32.250	0.000\\
32.300	0.000\\
32.350	0.000\\
32.400	0.000\\
32.450	0.000\\
32.500	0.000\\
32.550	0.000\\
32.600	0.000\\
32.650	0.000\\
32.700	0.000\\
32.750	0.000\\
32.800	0.000\\
32.850	0.000\\
32.900	0.000\\
32.950	0.000\\
33.000	0.000\\
33.050	0.000\\
33.100	0.000\\
33.150	0.000\\
33.200	0.000\\
33.250	0.000\\
33.300	0.000\\
33.350	0.000\\
33.400	0.000\\
33.450	0.000\\
33.500	0.000\\
33.550	0.000\\
33.600	0.000\\
33.650	0.000\\
33.700	0.000\\
33.750	0.000\\
33.800	0.000\\
33.850	0.000\\
33.900	0.000\\
33.950	0.000\\
34.000	0.000\\
34.050	0.000\\
34.100	0.000\\
34.150	0.000\\
34.200	0.000\\
34.250	0.000\\
34.300	0.000\\
34.350	0.000\\
34.400	0.000\\
34.450	0.000\\
34.500	0.000\\
34.550	0.000\\
34.600	0.000\\
34.650	0.000\\
34.700	0.000\\
34.750	0.000\\
34.800	0.000\\
34.850	0.000\\
34.900	0.000\\
34.950	0.000\\
35.000	0.000\\
35.050	0.000\\
35.100	0.000\\
35.150	0.000\\
35.200	0.000\\
35.250	0.000\\
35.300	0.000\\
35.350	0.000\\
35.400	0.000\\
35.450	0.000\\
35.500	0.000\\
35.550	0.000\\
35.600	0.000\\
35.650	0.000\\
35.700	0.000\\
35.750	0.000\\
35.800	0.000\\
35.850	0.000\\
35.900	0.000\\
35.950	0.000\\
36.000	0.000\\
36.050	0.000\\
36.100	-0.000\\
36.150	-0.000\\
36.200	0.000\\
36.250	0.000\\
36.300	0.000\\
36.350	0.000\\
36.400	0.000\\
36.450	0.000\\
36.500	0.000\\
36.550	0.000\\
36.600	0.000\\
36.650	0.000\\
36.700	0.000\\
36.750	0.000\\
36.800	0.000\\
36.850	0.000\\
36.900	0.000\\
36.950	0.000\\
37.000	0.000\\
37.050	0.000\\
37.100	0.000\\
37.150	0.000\\
37.200	0.000\\
37.250	0.000\\
37.300	0.000\\
37.350	0.000\\
37.400	0.000\\
37.450	0.000\\
37.500	0.000\\
37.550	0.000\\
37.600	0.000\\
37.650	0.000\\
37.700	0.000\\
37.750	0.000\\
37.800	0.000\\
37.850	0.000\\
37.900	0.000\\
37.950	0.000\\
38.000	0.000\\
38.050	0.000\\
38.100	0.000\\
38.150	0.000\\
38.200	0.000\\
38.250	0.000\\
38.300	0.000\\
38.350	0.000\\
38.400	0.000\\
38.450	0.000\\
38.500	0.000\\
38.550	0.000\\
38.600	0.000\\
38.650	0.000\\
38.700	0.000\\
38.750	0.000\\
38.800	0.000\\
38.850	0.000\\
38.900	0.000\\
38.950	0.000\\
39.000	0.000\\
39.050	0.000\\
39.100	0.000\\
39.150	0.000\\
39.200	0.000\\
39.250	0.000\\
39.300	0.000\\
39.350	0.000\\
39.400	0.000\\
39.450	0.000\\
39.500	0.000\\
39.550	0.000\\
39.600	0.000\\
39.650	0.000\\
39.700	0.000\\
39.750	0.000\\
39.800	0.000\\
39.850	0.000\\
39.900	0.000\\
39.950	0.000\\
40.000	0.000\\
40.050	0.001\\
40.100	0.000\\
40.150	0.000\\
40.200	0.000\\
40.250	0.000\\
40.300	0.000\\
40.350	0.000\\
40.400	0.000\\
40.450	0.000\\
40.500	0.000\\
40.550	0.000\\
40.600	0.000\\
40.650	0.000\\
40.700	0.000\\
40.750	0.000\\
40.800	0.000\\
40.850	0.000\\
40.900	0.000\\
40.950	0.000\\
41.000	0.000\\
41.050	0.000\\
41.100	0.000\\
41.150	0.000\\
41.200	0.000\\
41.250	0.000\\
41.300	0.000\\
41.350	0.000\\
41.400	0.000\\
41.450	0.000\\
41.500	0.000\\
41.550	0.000\\
41.600	0.000\\
41.650	0.000\\
41.700	0.000\\
41.750	0.000\\
41.800	0.000\\
41.850	0.000\\
41.900	0.000\\
41.950	0.000\\
42.000	0.000\\
42.050	0.000\\
42.100	0.000\\
42.150	0.000\\
42.200	0.000\\
42.250	0.000\\
42.300	0.000\\
42.350	0.000\\
42.400	0.000\\
42.450	0.000\\
42.500	0.000\\
42.550	0.000\\
42.600	0.000\\
42.650	0.000\\
42.700	0.000\\
42.750	0.000\\
42.800	0.000\\
42.850	0.000\\
42.900	0.000\\
42.950	0.000\\
43.000	0.000\\
43.050	0.000\\
43.100	0.000\\
43.150	0.000\\
43.200	0.000\\
43.250	0.000\\
43.300	0.000\\
43.350	0.000\\
43.400	0.000\\
43.450	0.000\\
43.500	0.000\\
43.550	0.000\\
43.600	0.000\\
43.650	0.000\\
43.700	0.000\\
43.750	0.000\\
43.800	0.000\\
43.850	0.000\\
43.900	0.000\\
43.950	0.000\\
44.000	0.000\\
44.050	0.001\\
44.100	0.000\\
44.150	0.000\\
44.200	0.000\\
44.250	0.001\\
44.300	0.001\\
44.350	0.001\\
44.400	0.001\\
44.450	0.001\\
44.500	0.001\\
44.550	0.001\\
44.600	0.000\\
44.650	0.000\\
44.700	0.000\\
44.750	0.000\\
44.800	0.000\\
44.850	0.000\\
44.900	0.000\\
44.950	0.000\\
45.000	0.000\\
45.050	0.000\\
45.100	0.000\\
45.150	0.000\\
45.200	0.000\\
45.250	0.000\\
45.300	0.000\\
45.350	0.000\\
45.400	0.000\\
45.450	0.000\\
45.500	0.000\\
45.550	0.000\\
45.600	0.000\\
45.650	0.000\\
45.700	0.000\\
45.750	0.000\\
45.800	0.000\\
45.850	0.000\\
45.900	0.000\\
45.950	0.000\\
46.000	0.000\\
46.050	0.000\\
46.100	0.000\\
46.150	0.000\\
46.200	0.000\\
46.250	0.000\\
46.300	0.000\\
46.350	0.000\\
46.400	0.000\\
46.450	0.000\\
46.500	0.000\\
46.550	0.000\\
46.600	0.000\\
46.650	0.000\\
46.700	0.000\\
46.750	0.000\\
46.800	0.000\\
46.850	0.000\\
46.900	0.000\\
46.950	0.000\\
47.000	0.000\\
47.050	0.000\\
47.100	0.000\\
47.150	0.000\\
47.200	0.000\\
47.250	0.000\\
47.300	0.000\\
47.350	0.000\\
47.400	0.000\\
47.450	0.000\\
47.500	0.000\\
47.550	0.000\\
47.600	0.000\\
47.650	0.000\\
47.700	0.000\\
47.750	0.000\\
47.800	0.000\\
47.850	0.000\\
47.900	0.000\\
47.950	0.000\\
48.000	0.000\\
48.050	0.000\\
48.100	0.000\\
48.150	0.000\\
48.200	0.000\\
48.250	0.000\\
48.300	0.000\\
48.350	0.000\\
48.400	0.000\\
48.450	0.000\\
48.500	0.000\\
48.550	0.000\\
48.600	0.000\\
48.650	0.000\\
48.700	0.000\\
48.750	0.000\\
48.800	0.000\\
48.850	0.000\\
48.900	0.000\\
48.950	0.000\\
49.000	0.000\\
49.050	0.000\\
49.100	0.000\\
49.150	0.000\\
49.200	0.000\\
49.250	0.000\\
49.300	0.000\\
49.350	0.000\\
49.400	0.000\\
49.450	0.000\\
49.500	0.000\\
49.550	0.000\\
49.600	0.000\\
49.650	0.000\\
49.700	0.000\\
49.750	0.000\\
49.800	0.000\\
49.850	0.000\\
49.900	0.000\\
49.950	0.000\\
50.000	0.000\\
50.050	0.000\\
50.100	0.000\\
50.150	0.000\\
50.200	0.000\\
50.250	0.000\\
50.300	0.000\\
50.350	0.000\\
50.400	0.000\\
50.450	0.000\\
50.500	0.000\\
50.550	0.000\\
50.600	0.000\\
50.650	0.000\\
50.700	0.000\\
50.750	0.000\\
50.800	0.000\\
50.850	0.000\\
50.900	0.000\\
50.950	0.000\\
51.000	0.000\\
51.050	0.000\\
51.100	0.000\\
51.150	0.000\\
51.200	0.000\\
51.250	0.000\\
51.300	0.000\\
51.350	0.000\\
51.400	0.000\\
51.450	0.000\\
51.500	0.000\\
51.550	0.000\\
51.600	0.000\\
51.650	0.000\\
51.700	0.000\\
51.750	0.000\\
51.800	0.000\\
51.850	0.000\\
51.900	0.000\\
51.950	0.000\\
52.000	0.000\\
52.050	0.000\\
52.100	0.000\\
52.150	0.000\\
52.200	0.000\\
52.250	0.000\\
52.300	0.000\\
52.350	0.000\\
52.400	0.000\\
52.450	0.000\\
52.500	0.000\\
52.550	0.000\\
52.600	0.000\\
52.650	0.000\\
52.700	0.000\\
52.750	0.000\\
52.800	0.000\\
52.850	0.000\\
52.900	0.000\\
52.950	0.000\\
53.000	0.000\\
53.050	0.000\\
53.100	0.000\\
53.150	0.000\\
53.200	0.000\\
53.250	0.000\\
53.300	0.000\\
53.350	0.000\\
53.400	0.000\\
53.450	0.000\\
53.500	0.000\\
53.550	0.000\\
53.600	0.000\\
53.650	0.000\\
53.700	0.000\\
53.750	0.000\\
53.800	0.000\\
53.850	0.000\\
53.900	0.000\\
53.950	0.000\\
54.000	0.000\\
54.050	0.000\\
54.100	0.000\\
54.150	0.000\\
54.200	0.000\\
54.250	0.000\\
54.300	0.000\\
54.350	0.000\\
54.400	0.000\\
54.450	0.000\\
54.500	0.000\\
54.550	0.000\\
54.600	0.000\\
54.650	0.000\\
54.700	0.000\\
54.750	0.000\\
54.800	0.000\\
54.850	0.000\\
54.900	0.000\\
54.950	0.000\\
55.000	0.000\\
55.050	0.000\\
55.100	0.000\\
55.150	0.000\\
55.200	0.000\\
55.250	0.000\\
55.300	0.000\\
55.350	0.000\\
55.400	0.000\\
55.450	0.000\\
55.500	0.000\\
55.550	0.000\\
55.600	0.000\\
55.650	0.000\\
55.700	0.000\\
55.750	0.000\\
55.800	0.000\\
55.850	0.000\\
55.900	0.000\\
55.950	0.000\\
56.000	0.000\\
56.050	0.000\\
56.100	0.000\\
56.150	0.000\\
56.200	0.000\\
56.250	0.000\\
56.300	0.000\\
56.350	0.000\\
56.400	0.000\\
56.450	0.000\\
56.500	0.000\\
56.550	0.000\\
56.600	0.000\\
56.650	0.000\\
56.700	0.000\\
56.750	0.000\\
56.800	0.000\\
56.850	0.000\\
56.900	0.000\\
56.950	0.000\\
57.000	0.000\\
57.050	0.000\\
57.100	0.000\\
57.150	0.000\\
57.200	0.000\\
57.250	0.000\\
57.300	0.000\\
57.350	0.000\\
57.400	0.000\\
57.450	0.000\\
57.500	0.000\\
57.550	0.000\\
57.600	0.000\\
57.650	0.000\\
57.700	0.000\\
57.750	0.000\\
57.800	0.000\\
57.850	0.000\\
57.900	0.000\\
57.950	0.000\\
58.000	0.000\\
58.050	0.000\\
58.100	0.000\\
58.150	0.000\\
58.200	0.000\\
58.250	0.000\\
58.300	0.000\\
58.350	0.000\\
58.400	0.000\\
58.450	0.000\\
58.500	0.000\\
58.550	0.000\\
58.600	0.000\\
58.650	0.000\\
58.700	0.000\\
58.750	0.000\\
58.800	0.000\\
58.850	0.000\\
58.900	0.000\\
58.950	0.000\\
59.000	0.000\\
59.050	0.000\\
59.100	0.000\\
59.150	0.000\\
59.200	0.000\\
59.250	0.000\\
59.300	0.000\\
59.350	0.000\\
59.400	0.000\\
59.450	0.000\\
59.500	0.000\\
59.550	0.000\\
59.600	0.000\\
59.650	0.000\\
59.700	0.000\\
59.750	0.000\\
59.800	0.000\\
59.850	0.000\\
59.900	0.000\\
59.950	0.000\\
60.000	0.000\\
60.050	0.000\\
60.100	0.000\\
60.150	0.000\\
60.200	0.000\\
60.250	0.000\\
60.300	0.000\\
60.350	0.000\\
60.400	0.000\\
60.450	0.000\\
60.500	0.000\\
60.550	0.000\\
60.600	0.000\\
60.650	0.000\\
60.700	0.000\\
60.750	0.000\\
60.800	0.000\\
60.850	0.000\\
60.900	0.000\\
60.950	0.000\\
61.000	0.000\\
61.050	0.000\\
61.100	0.000\\
61.150	0.000\\
61.200	0.000\\
61.250	0.000\\
61.300	0.000\\
61.350	0.000\\
61.400	0.000\\
61.450	0.000\\
61.500	0.000\\
61.550	0.000\\
61.600	0.000\\
61.650	0.000\\
61.700	0.000\\
61.750	0.000\\
61.800	0.000\\
61.850	0.000\\
61.900	0.000\\
61.950	0.000\\
62.000	0.000\\
62.050	-0.006\\
62.100	-0.082\\
62.150	-0.067\\
62.200	-0.012\\
62.250	0.042\\
62.300	0.086\\
62.350	0.121\\
62.400	0.149\\
62.450	0.170\\
62.500	0.188\\
62.550	0.202\\
62.600	0.214\\
62.650	0.225\\
62.700	0.235\\
62.750	0.243\\
62.800	0.250\\
62.850	0.253\\
62.900	0.254\\
62.950	0.245\\
63.000	0.236\\
63.050	7.031\\
63.100	6.440\\
63.150	4.778\\
63.200	3.799\\
63.250	3.186\\
63.300	2.950\\
63.350	2.861\\
63.400	2.795\\
63.450	2.761\\
63.500	2.743\\
63.550	2.727\\
63.600	2.724\\
63.650	2.740\\
63.700	2.781\\
63.750	2.820\\
63.800	2.909\\
63.850	3.309\\
63.900	3.612\\
63.950	4.045\\
64.000	5.111\\
64.050	3.860\\
64.100	3.665\\
64.150	4.522\\
64.200	4.948\\
64.250	5.024\\
64.300	5.191\\
64.350	6.099\\
64.400	6.350\\
64.450	6.345\\
64.500	6.219\\
64.550	5.951\\
64.600	5.632\\
64.650	5.335\\
64.700	5.074\\
64.750	5.655\\
64.800	5.623\\
64.850	5.122\\
64.900	4.731\\
64.950	4.601\\
65.000	4.697\\
65.050	3.306\\
65.100	6.792\\
65.150	7.442\\
65.200	7.386\\
65.250	7.297\\
65.300	7.303\\
65.350	7.340\\
65.400	7.432\\
65.450	7.544\\
65.500	7.602\\
65.550	7.667\\
65.600	7.659\\
65.650	7.670\\
65.700	7.858\\
65.750	8.753\\
65.800	9.470\\
65.850	10.107\\
65.900	10.783\\
65.950	11.166\\
66.000	11.357\\
66.050	12.301\\
66.100	11.856\\
66.150	11.898\\
66.200	12.031\\
66.250	12.118\\
66.300	12.268\\
66.350	12.430\\
66.400	12.531\\
66.450	12.561\\
66.500	12.640\\
66.550	12.765\\
66.600	12.805\\
66.650	12.768\\
66.700	12.779\\
66.750	12.744\\
66.800	12.778\\
66.850	12.790\\
66.900	12.806\\
66.950	12.646\\
67.000	12.642\\
67.050	12.569\\
67.100	12.148\\
67.150	11.931\\
67.200	11.869\\
67.250	12.415\\
67.300	12.440\\
67.350	12.927\\
67.400	12.944\\
67.450	12.983\\
67.500	12.995\\
67.550	14.224\\
67.600	14.232\\
67.650	14.232\\
67.700	14.234\\
67.750	14.235\\
67.800	14.236\\
67.850	14.236\\
67.900	14.235\\
67.950	14.234\\
68.000	14.230\\
68.050	15.099\\
68.100	15.116\\
68.150	15.121\\
68.200	15.121\\
68.250	15.121\\
68.300	15.120\\
68.350	15.119\\
68.400	15.119\\
68.450	15.118\\
68.500	15.118\\
68.550	15.117\\
68.600	15.117\\
68.650	15.115\\
68.700	15.115\\
68.750	15.115\\
68.800	15.115\\
68.850	15.114\\
68.900	15.114\\
68.950	15.114\\
69.000	15.114\\
69.050	15.098\\
69.100	15.093\\
69.150	15.104\\
69.200	15.108\\
69.250	15.105\\
69.300	15.127\\
69.350	15.207\\
69.400	15.220\\
69.450	15.332\\
69.500	15.321\\
69.550	15.311\\
69.600	15.300\\
69.650	15.455\\
69.700	15.453\\
69.750	15.437\\
69.800	15.425\\
69.850	15.477\\
69.900	15.489\\
69.950	15.500\\
70.000	15.527\\
70.050	15.987\\
70.100	15.985\\
70.150	15.985\\
70.200	15.984\\
70.250	15.984\\
70.300	15.983\\
70.350	15.982\\
70.400	15.981\\
70.450	15.980\\
70.500	15.978\\
70.550	15.976\\
70.600	15.975\\
70.650	15.974\\
70.700	15.973\\
70.750	15.972\\
70.800	15.972\\
70.850	15.972\\
70.900	15.972\\
70.950	15.972\\
71.000	15.972\\
71.050	15.909\\
71.100	15.900\\
71.150	15.913\\
71.200	15.914\\
71.250	15.911\\
71.300	15.914\\
71.350	15.926\\
71.400	15.933\\
71.450	15.991\\
71.500	15.983\\
71.550	16.037\\
71.600	16.007\\
71.650	16.000\\
71.700	16.010\\
71.750	16.127\\
71.800	16.136\\
71.850	16.119\\
71.900	16.117\\
71.950	16.108\\
72.000	16.116\\
72.050	15.563\\
72.100	15.496\\
72.150	15.941\\
72.200	15.961\\
72.250	15.989\\
72.300	16.095\\
72.350	16.274\\
72.400	16.284\\
72.450	16.228\\
72.500	16.229\\
72.550	16.274\\
72.600	16.280\\
72.650	16.245\\
72.700	16.250\\
72.750	16.294\\
72.800	16.296\\
72.850	16.290\\
72.900	16.287\\
72.950	16.284\\
73.000	16.284\\
73.050	16.330\\
73.100	16.327\\
73.150	16.339\\
73.200	16.324\\
73.250	16.325\\
73.300	16.333\\
73.350	16.369\\
73.400	16.371\\
73.450	16.375\\
73.500	16.372\\
73.550	16.363\\
73.600	16.363\\
73.650	16.365\\
73.700	16.366\\
73.750	16.366\\
73.800	16.366\\
73.850	16.365\\
73.900	16.366\\
73.950	16.368\\
74.000	16.368\\
74.050	16.300\\
74.100	16.334\\
74.150	16.358\\
74.200	16.348\\
74.250	16.344\\
74.300	16.339\\
74.350	16.337\\
74.400	16.334\\
74.450	16.332\\
74.500	16.331\\
74.550	16.329\\
74.600	16.327\\
74.650	16.363\\
74.700	16.362\\
74.750	16.388\\
74.800	16.392\\
74.850	16.406\\
74.900	16.407\\
74.950	16.406\\
75.000	16.406\\
75.050	16.441\\
75.100	16.445\\
75.150	16.443\\
75.200	16.443\\
75.250	16.442\\
75.300	16.442\\
75.350	16.442\\
75.400	16.442\\
75.450	16.442\\
75.500	16.443\\
75.550	16.439\\
75.600	16.441\\
75.650	16.439\\
75.700	16.440\\
75.750	16.437\\
75.800	16.438\\
75.850	16.439\\
75.900	16.440\\
75.950	16.441\\
76.000	16.441\\
76.050	16.446\\
76.100	16.450\\
76.150	16.449\\
76.200	16.458\\
76.250	16.462\\
76.300	16.466\\
76.350	16.468\\
76.400	16.469\\
76.450	16.458\\
76.500	16.457\\
76.550	16.455\\
76.600	16.455\\
76.650	16.455\\
76.700	16.456\\
76.750	16.455\\
76.800	16.455\\
76.850	16.455\\
76.900	16.455\\
76.950	16.455\\
77.000	16.455\\
77.050	16.438\\
77.100	16.446\\
77.150	16.462\\
77.200	16.466\\
77.250	16.470\\
77.300	16.470\\
77.350	16.465\\
77.400	16.467\\
77.450	16.468\\
77.500	16.468\\
77.550	16.464\\
77.600	16.464\\
77.650	16.466\\
77.700	16.466\\
77.750	16.465\\
77.800	16.464\\
77.850	16.466\\
77.900	16.466\\
77.950	16.465\\
78.000	16.465\\
78.050	16.472\\
78.100	16.465\\
78.150	16.468\\
78.200	16.468\\
78.250	16.466\\
78.300	16.466\\
78.350	16.465\\
78.400	16.465\\
78.450	16.465\\
78.500	16.466\\
78.550	16.465\\
78.600	16.465\\
78.650	16.471\\
78.700	16.471\\
78.750	16.470\\
78.800	16.470\\
78.850	16.470\\
78.900	16.470\\
78.950	16.471\\
79.000	16.471\\
79.050	16.473\\
79.100	16.473\\
79.150	16.474\\
79.200	16.474\\
79.250	16.473\\
79.300	16.473\\
79.350	16.475\\
79.400	16.475\\
79.450	16.475\\
79.500	16.475\\
79.550	16.475\\
79.600	16.475\\
79.650	16.475\\
79.700	16.475\\
79.750	16.475\\
79.800	16.475\\
79.850	16.475\\
79.900	16.475\\
79.950	16.475\\
80.000	16.475\\
80.050	16.471\\
80.100	16.471\\
80.150	16.472\\
80.200	16.472\\
80.250	16.472\\
80.300	16.472\\
80.350	16.476\\
80.400	16.476\\
80.450	16.477\\
80.500	16.477\\
80.550	16.476\\
80.600	16.476\\
80.650	16.476\\
80.700	16.476\\
80.750	16.478\\
80.800	16.477\\
80.850	16.477\\
80.900	16.477\\
80.950	16.477\\
81.000	16.477\\
81.050	16.478\\
81.100	16.478\\
81.150	16.477\\
81.200	16.477\\
81.250	16.477\\
81.300	16.477\\
81.350	16.478\\
81.400	16.478\\
81.450	16.479\\
81.500	16.479\\
81.550	16.478\\
81.600	16.478\\
81.650	16.479\\
81.700	16.479\\
81.750	16.479\\
81.800	16.479\\
81.850	16.479\\
81.900	16.479\\
81.950	16.479\\
82.000	16.479\\
82.050	16.006\\
82.100	16.164\\
82.150	16.206\\
82.200	16.221\\
82.250	16.228\\
82.300	16.232\\
82.350	16.233\\
82.400	16.234\\
82.450	16.235\\
82.500	16.235\\
82.550	16.235\\
82.600	16.234\\
82.650	16.234\\
82.700	16.234\\
82.750	16.234\\
82.800	16.234\\
82.850	16.234\\
82.900	16.234\\
82.950	16.249\\
83.000	16.250\\
83.050	16.251\\
83.100	16.252\\
83.150	16.254\\
83.200	16.255\\
83.250	16.257\\
83.300	16.259\\
83.350	16.264\\
83.400	16.268\\
83.450	16.329\\
83.500	16.331\\
83.550	16.340\\
83.600	16.341\\
83.650	16.355\\
83.700	16.356\\
83.750	16.395\\
83.800	16.396\\
83.850	16.398\\
83.900	16.400\\
83.950	16.412\\
84.000	16.416\\
84.050	16.424\\
84.100	16.424\\
84.150	16.459\\
84.200	16.464\\
84.250	16.477\\
84.300	16.478\\
84.350	16.480\\
84.400	16.480\\
84.450	16.480\\
84.500	16.480\\
84.550	16.480\\
84.600	16.480\\
84.650	16.480\\
84.700	16.480\\
84.750	16.480\\
84.800	16.480\\
84.850	16.480\\
84.900	16.480\\
84.950	16.480\\
85.000	16.480\\
85.050	16.478\\
85.100	16.479\\
85.150	16.480\\
85.200	16.480\\
85.250	16.480\\
85.300	16.480\\
85.350	16.481\\
85.400	16.481\\
85.450	16.481\\
85.500	16.481\\
85.550	16.480\\
85.600	16.480\\
85.650	16.481\\
85.700	16.481\\
85.750	16.481\\
85.800	16.481\\
85.850	16.481\\
85.900	16.481\\
85.950	16.481\\
86.000	16.481\\
86.050	16.144\\
86.100	16.270\\
86.150	16.299\\
86.200	16.311\\
86.250	16.318\\
86.300	16.321\\
86.350	16.322\\
86.400	16.323\\
86.450	16.323\\
86.500	16.324\\
86.550	16.324\\
86.600	16.324\\
86.650	16.324\\
86.700	16.324\\
86.750	16.325\\
86.800	16.325\\
86.850	16.325\\
86.900	16.325\\
86.950	16.326\\
87.000	16.326\\
87.050	16.328\\
87.100	16.329\\
87.150	16.335\\
87.200	16.335\\
87.250	16.337\\
87.300	16.336\\
87.350	16.350\\
87.400	16.351\\
87.450	16.360\\
87.500	16.362\\
87.550	16.392\\
87.600	16.394\\
87.650	16.409\\
87.700	16.411\\
87.750	16.412\\
87.800	16.412\\
87.850	16.456\\
87.900	16.457\\
87.950	16.472\\
88.000	16.472\\
88.050	16.124\\
88.100	16.205\\
88.150	16.237\\
88.200	16.251\\
88.250	16.257\\
88.300	16.261\\
88.350	16.264\\
88.400	16.266\\
88.450	16.268\\
88.500	16.269\\
88.550	16.270\\
88.600	16.270\\
88.650	16.271\\
88.700	16.271\\
88.750	16.271\\
88.800	16.271\\
88.850	16.273\\
88.900	16.273\\
88.950	16.278\\
89.000	16.279\\
89.050	16.278\\
89.100	16.278\\
89.150	16.286\\
89.200	16.287\\
89.250	16.320\\
89.300	16.321\\
89.350	16.337\\
89.400	16.338\\
89.450	16.347\\
89.500	16.349\\
89.550	16.403\\
89.600	16.404\\
89.650	16.405\\
89.700	16.406\\
89.750	16.406\\
89.800	16.407\\
89.850	16.440\\
89.900	16.441\\
89.950	16.443\\
90.000	16.445\\
90.050	15.975\\
90.100	16.159\\
90.150	16.204\\
90.200	16.220\\
90.250	16.226\\
90.300	16.229\\
90.350	16.230\\
90.400	16.231\\
90.450	16.232\\
90.500	16.231\\
90.550	16.231\\
90.600	16.232\\
90.650	16.232\\
90.700	16.233\\
90.750	16.238\\
90.800	16.239\\
90.850	16.239\\
90.900	16.240\\
90.950	16.247\\
91.000	16.248\\
91.050	16.249\\
91.100	16.249\\
91.150	16.251\\
91.200	16.251\\
91.250	16.252\\
91.300	16.254\\
91.350	16.259\\
91.400	16.261\\
91.450	16.279\\
91.500	16.282\\
91.550	16.321\\
91.600	16.322\\
91.650	16.323\\
91.700	16.323\\
91.750	16.368\\
91.800	16.371\\
91.850	16.436\\
91.900	16.437\\
91.950	16.455\\
92.000	16.456\\
92.050	16.457\\
92.100	16.457\\
92.150	16.475\\
92.200	16.475\\
92.250	16.476\\
92.300	16.476\\
92.350	16.479\\
92.400	16.479\\
92.450	16.480\\
92.500	16.480\\
92.550	16.480\\
92.600	16.480\\
92.650	16.481\\
92.700	16.481\\
92.750	16.481\\
92.800	16.481\\
92.850	16.481\\
92.900	16.481\\
92.950	16.481\\
93.000	16.481\\
93.050	16.481\\
93.100	16.481\\
93.150	16.481\\
93.200	16.481\\
93.250	16.481\\
93.300	16.481\\
93.350	16.481\\
93.400	16.481\\
93.450	16.481\\
93.500	16.481\\
93.550	16.481\\
93.600	16.481\\
93.650	16.481\\
93.700	16.481\\
93.750	16.481\\
93.800	16.481\\
93.850	16.481\\
93.900	16.481\\
93.950	16.481\\
94.000	16.481\\
94.050	16.481\\
94.100	16.481\\
94.150	16.481\\
94.200	16.481\\
94.250	16.481\\
94.300	16.481\\
94.350	16.481\\
94.400	16.481\\
94.450	16.481\\
94.500	16.481\\
94.550	16.481\\
94.600	16.481\\
94.650	16.481\\
94.700	16.481\\
94.750	16.481\\
94.800	16.481\\
94.850	16.481\\
94.900	16.481\\
94.950	16.481\\
95.000	16.481\\
95.050	16.481\\
95.100	16.481\\
95.150	16.481\\
95.200	16.481\\
95.250	16.481\\
95.300	16.481\\
95.350	16.481\\
95.400	16.481\\
95.450	16.481\\
95.500	16.481\\
95.550	16.481\\
95.600	16.481\\
95.650	16.481\\
95.700	16.481\\
95.750	16.481\\
95.800	16.481\\
95.850	16.481\\
95.900	16.481\\
95.950	16.481\\
96.000	16.481\\
96.050	16.481\\
96.100	16.481\\
96.150	16.481\\
96.200	16.481\\
96.250	16.481\\
96.300	16.481\\
96.350	16.481\\
96.400	16.481\\
96.450	16.481\\
96.500	16.481\\
96.550	16.481\\
96.600	16.481\\
96.650	16.481\\
96.700	16.481\\
96.750	16.481\\
96.800	16.481\\
96.850	16.481\\
96.900	16.481\\
96.950	16.481\\
97.000	16.481\\
97.050	16.481\\
97.100	16.481\\
97.150	16.481\\
97.200	16.481\\
97.250	16.481\\
97.300	16.481\\
97.350	16.481\\
97.400	16.481\\
97.450	16.481\\
97.500	16.481\\
97.550	16.481\\
97.600	16.481\\
97.650	16.481\\
97.700	16.481\\
97.750	16.481\\
97.800	16.481\\
97.850	16.481\\
97.900	16.481\\
97.950	16.481\\
98.000	16.481\\
98.050	16.481\\
98.100	16.481\\
98.150	16.481\\
98.200	16.481\\
98.250	16.481\\
98.300	16.481\\
98.350	16.481\\
98.400	16.481\\
98.450	16.481\\
98.500	16.481\\
98.550	16.481\\
98.600	16.481\\
98.650	16.481\\
98.700	16.481\\
98.750	16.481\\
98.800	16.481\\
98.850	16.481\\
98.900	16.481\\
98.950	16.481\\
99.000	16.481\\
99.050	16.481\\
99.100	16.481\\
99.150	16.481\\
99.200	16.481\\
99.250	16.481\\
99.300	16.481\\
99.350	16.481\\
99.400	16.481\\
99.450	16.481\\
99.500	16.481\\
99.550	16.481\\
99.600	16.481\\
99.650	16.481\\
99.700	16.481\\
99.750	16.481\\
99.800	16.481\\
99.850	16.481\\
99.900	16.481\\
99.950	16.481\\
100.000	16.481\\
100.050	16.481\\
100.100	16.481\\
100.150	16.481\\
100.200	16.481\\
100.250	16.481\\
100.300	16.481\\
100.350	16.481\\
100.400	16.481\\
100.450	16.481\\
100.500	16.481\\
100.550	16.481\\
100.600	16.481\\
100.650	16.481\\
100.700	16.481\\
100.750	16.481\\
100.800	16.481\\
100.850	16.481\\
100.900	16.481\\
100.950	16.481\\
101.000	16.481\\
101.050	16.481\\
101.100	16.481\\
101.150	16.481\\
101.200	16.481\\
101.250	16.481\\
101.300	16.481\\
101.350	16.481\\
101.400	16.481\\
101.450	16.481\\
101.500	16.481\\
101.550	16.481\\
101.600	16.481\\
101.650	16.481\\
101.700	16.481\\
101.750	16.481\\
101.800	16.481\\
101.850	16.481\\
101.900	16.481\\
101.950	16.481\\
102.000	16.481\\
102.050	16.481\\
102.100	16.481\\
102.150	16.481\\
102.200	16.481\\
102.250	16.481\\
102.300	16.481\\
102.350	16.481\\
102.400	16.481\\
102.450	16.481\\
102.500	16.481\\
102.550	16.481\\
102.600	16.481\\
102.650	16.481\\
102.700	16.481\\
102.750	16.481\\
102.800	16.481\\
102.850	16.481\\
102.900	16.481\\
102.950	16.481\\
103.000	16.481\\
103.050	16.481\\
103.100	16.481\\
103.150	16.481\\
103.200	16.481\\
103.250	16.481\\
103.300	16.481\\
103.350	16.481\\
103.400	16.481\\
103.450	16.481\\
103.500	16.481\\
103.550	16.481\\
103.600	16.481\\
103.650	16.481\\
103.700	16.481\\
103.750	16.481\\
103.800	16.481\\
103.850	16.481\\
103.900	16.481\\
103.950	16.481\\
104.000	16.481\\
104.050	16.481\\
104.100	16.481\\
104.150	16.481\\
104.200	16.481\\
104.250	16.481\\
104.300	16.481\\
104.350	16.481\\
104.400	16.481\\
104.450	16.481\\
104.500	16.481\\
104.550	16.481\\
104.600	16.481\\
104.650	16.481\\
104.700	16.481\\
104.750	16.481\\
104.800	16.481\\
104.850	16.481\\
104.900	16.481\\
104.950	16.481\\
105.000	16.481\\
105.050	16.481\\
105.100	16.481\\
105.150	16.481\\
105.200	16.481\\
105.250	16.481\\
105.300	16.481\\
105.350	16.481\\
105.400	16.481\\
105.450	16.481\\
105.500	16.481\\
105.550	16.481\\
105.600	16.481\\
105.650	16.481\\
105.700	16.481\\
105.750	16.481\\
105.800	16.481\\
105.850	16.481\\
105.900	16.481\\
105.950	16.481\\
106.000	16.481\\
106.050	16.481\\
106.100	16.481\\
106.150	16.481\\
106.200	16.481\\
106.250	16.481\\
106.300	16.481\\
106.350	16.481\\
106.400	16.481\\
106.450	16.481\\
106.500	16.481\\
106.550	16.481\\
106.600	16.481\\
106.650	16.481\\
106.700	16.481\\
106.750	16.481\\
106.800	16.481\\
106.850	16.481\\
106.900	16.481\\
106.950	16.481\\
107.000	16.481\\
107.050	16.481\\
107.100	16.481\\
107.150	16.481\\
107.200	16.481\\
107.250	16.481\\
107.300	16.481\\
107.350	16.481\\
107.400	16.481\\
107.450	16.481\\
107.500	16.481\\
107.550	16.481\\
107.600	16.481\\
107.650	16.481\\
107.700	16.481\\
107.750	16.481\\
107.800	16.481\\
107.850	16.481\\
107.900	16.481\\
107.950	16.481\\
108.000	16.481\\
108.050	16.481\\
108.100	16.481\\
108.150	16.481\\
108.200	16.481\\
108.250	16.481\\
108.300	16.481\\
108.350	16.481\\
108.400	16.481\\
108.450	16.481\\
108.500	16.481\\
108.550	16.481\\
108.600	16.481\\
108.650	16.481\\
108.700	16.481\\
108.750	16.481\\
108.800	16.481\\
108.850	16.481\\
108.900	16.481\\
108.950	16.481\\
109.000	16.481\\
109.050	16.481\\
109.100	16.481\\
109.150	16.481\\
109.200	16.481\\
109.250	16.481\\
109.300	16.481\\
109.350	16.481\\
109.400	16.481\\
109.450	16.481\\
109.500	16.481\\
109.550	16.481\\
109.600	16.481\\
109.650	16.481\\
109.700	16.481\\
109.750	16.481\\
109.800	16.481\\
109.850	16.481\\
109.900	16.481\\
109.950	16.481\\
110.000	16.481\\
110.050	16.481\\
110.100	16.481\\
110.150	16.481\\
110.200	16.481\\
110.250	16.481\\
110.300	16.481\\
110.350	16.481\\
110.400	16.481\\
110.450	16.481\\
110.500	16.481\\
110.550	16.481\\
110.600	16.481\\
110.650	16.481\\
110.700	16.481\\
110.750	16.481\\
110.800	16.481\\
110.850	16.481\\
110.900	16.481\\
110.950	16.481\\
111.000	16.481\\
111.050	16.481\\
111.100	16.481\\
111.150	16.481\\
111.200	16.481\\
111.250	16.481\\
111.300	16.481\\
111.350	16.481\\
111.400	16.481\\
111.450	16.481\\
111.500	16.481\\
111.550	16.481\\
111.600	16.481\\
111.650	16.481\\
111.700	16.481\\
111.750	16.481\\
111.800	16.481\\
111.850	16.481\\
111.900	16.481\\
111.950	16.481\\
112.000	16.481\\
112.050	16.481\\
112.100	16.481\\
112.150	16.481\\
112.200	16.481\\
112.250	16.481\\
112.300	16.481\\
112.350	16.481\\
112.400	16.481\\
112.450	16.481\\
112.500	16.481\\
112.550	16.481\\
112.600	16.481\\
112.650	16.481\\
112.700	16.481\\
112.750	16.481\\
112.800	16.481\\
112.850	16.481\\
112.900	16.481\\
112.950	16.481\\
113.000	16.481\\
113.050	16.481\\
113.100	16.481\\
113.150	16.481\\
113.200	16.481\\
113.250	16.481\\
113.300	16.481\\
113.350	16.481\\
113.400	16.481\\
113.450	16.481\\
113.500	16.481\\
113.550	16.481\\
113.600	16.481\\
113.650	16.481\\
113.700	16.481\\
113.750	16.481\\
113.800	16.481\\
113.850	16.481\\
113.900	16.481\\
113.950	16.481\\
114.000	16.481\\
114.050	16.481\\
114.100	16.481\\
114.150	16.481\\
114.200	16.481\\
114.250	16.481\\
114.300	16.481\\
114.350	16.481\\
114.400	16.481\\
114.450	16.481\\
114.500	16.481\\
114.550	16.481\\
114.600	16.481\\
114.650	16.481\\
114.700	16.481\\
114.750	16.481\\
114.800	16.481\\
114.850	16.481\\
114.900	16.481\\
114.950	16.481\\
115.000	16.481\\
115.050	16.481\\
115.100	16.481\\
115.150	16.481\\
115.200	16.481\\
115.250	16.481\\
115.300	16.481\\
115.350	16.481\\
115.400	16.481\\
115.450	16.481\\
115.500	16.481\\
115.550	16.481\\
115.600	16.481\\
115.650	16.481\\
115.700	16.481\\
115.750	16.481\\
115.800	16.481\\
115.850	16.481\\
115.900	16.481\\
115.950	16.481\\
116.000	16.481\\
116.050	16.481\\
116.100	16.481\\
116.150	16.481\\
116.200	16.481\\
116.250	16.481\\
116.300	16.481\\
116.350	16.481\\
116.400	16.481\\
116.450	16.481\\
116.500	16.481\\
116.550	16.481\\
116.600	16.481\\
116.650	16.481\\
116.700	16.481\\
116.750	16.481\\
116.800	16.481\\
116.850	16.481\\
116.900	16.481\\
116.950	16.481\\
117.000	16.481\\
117.050	16.481\\
117.100	16.481\\
117.150	16.481\\
117.200	16.481\\
117.250	16.481\\
117.300	16.481\\
117.350	16.481\\
117.400	16.481\\
117.450	16.481\\
117.500	16.481\\
117.550	16.481\\
117.600	16.481\\
117.650	16.481\\
117.700	16.481\\
117.750	16.481\\
117.800	16.481\\
117.850	16.481\\
117.900	16.481\\
117.950	16.481\\
118.000	16.481\\
118.050	16.481\\
118.100	16.481\\
118.150	16.481\\
118.200	16.481\\
118.250	16.481\\
118.300	16.481\\
118.350	16.481\\
118.400	16.481\\
118.450	16.481\\
118.500	16.481\\
118.550	16.481\\
118.600	16.481\\
118.650	16.481\\
118.700	16.481\\
118.750	16.481\\
118.800	16.481\\
118.850	16.481\\
118.900	16.481\\
118.950	16.481\\
119.000	16.481\\
119.050	16.481\\
119.100	16.481\\
119.150	16.481\\
119.200	16.481\\
119.250	16.481\\
119.300	16.481\\
119.350	16.481\\
119.400	16.481\\
119.450	16.481\\
119.500	16.481\\
119.550	16.481\\
119.600	16.481\\
119.650	16.481\\
119.700	16.481\\
119.750	16.481\\
119.800	16.481\\
119.850	16.481\\
119.900	16.481\\
119.950	16.481\\
120.000	16.481\\
120.050	16.481\\
120.100	16.481\\
120.150	16.481\\
120.200	16.481\\
120.250	16.481\\
120.300	16.481\\
120.350	16.481\\
120.400	16.481\\
120.450	16.481\\
120.500	16.481\\
120.550	16.481\\
120.600	16.481\\
120.650	16.481\\
120.700	16.481\\
120.750	16.481\\
120.800	16.481\\
120.850	16.481\\
120.900	16.481\\
120.950	16.481\\
121.000	16.481\\
121.050	16.481\\
121.100	16.481\\
121.150	16.481\\
121.200	16.481\\
121.250	16.481\\
121.300	16.481\\
121.350	16.481\\
121.400	16.481\\
121.450	16.481\\
121.500	16.481\\
121.550	16.481\\
121.600	16.481\\
121.650	16.481\\
121.700	16.481\\
121.750	16.481\\
121.800	16.481\\
121.850	16.481\\
121.900	16.481\\
121.950	16.481\\
122.000	16.481\\
122.050	16.481\\
122.100	16.481\\
122.150	16.481\\
122.200	16.481\\
122.250	16.481\\
122.300	16.481\\
122.350	16.481\\
122.400	16.481\\
122.450	16.481\\
122.500	16.481\\
122.550	16.481\\
122.600	16.481\\
122.650	16.481\\
122.700	16.481\\
122.750	16.481\\
122.800	16.481\\
122.850	16.481\\
122.900	16.481\\
122.950	16.481\\
123.000	16.481\\
123.050	16.481\\
123.100	16.481\\
123.150	16.481\\
123.200	16.481\\
123.250	16.481\\
123.300	16.481\\
123.350	16.481\\
123.400	16.481\\
123.450	16.481\\
123.500	16.481\\
123.550	16.481\\
123.600	16.481\\
123.650	16.481\\
123.700	16.481\\
123.750	16.481\\
123.800	16.481\\
123.850	16.481\\
123.900	16.481\\
123.950	16.481\\
124.000	16.481\\
124.050	16.481\\
124.100	16.481\\
124.150	16.481\\
124.200	16.481\\
124.250	16.481\\
124.300	16.481\\
124.350	16.481\\
124.400	16.481\\
124.450	16.481\\
124.500	16.481\\
124.550	16.481\\
124.600	16.481\\
124.650	16.481\\
124.700	16.481\\
124.750	16.481\\
124.800	16.481\\
124.850	16.481\\
124.900	16.481\\
124.950	16.481\\
125.000	16.481\\
};
\addlegendentry{$\text{K}_{\text{aut1-RLS}}$}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
0.000	0.000\\
0.050	0.693\\
0.100	0.693\\
0.150	0.693\\
0.200	0.693\\
0.250	0.693\\
0.300	0.693\\
0.350	0.693\\
0.400	0.693\\
0.450	0.693\\
0.500	0.693\\
0.550	0.693\\
0.600	0.693\\
0.650	0.693\\
0.700	0.693\\
0.750	0.693\\
0.800	0.693\\
0.850	0.693\\
0.900	0.693\\
0.950	0.693\\
1.000	0.693\\
1.050	1.336\\
1.100	1.274\\
1.150	1.329\\
1.200	1.328\\
1.250	0.355\\
1.300	0.036\\
1.350	0.162\\
1.400	0.317\\
1.450	0.487\\
1.500	0.614\\
1.550	0.304\\
1.600	0.304\\
1.650	0.303\\
1.700	0.303\\
1.750	0.303\\
1.800	0.302\\
1.850	0.302\\
1.900	0.302\\
1.950	0.302\\
2.000	0.302\\
2.050	0.301\\
2.100	0.315\\
2.150	0.282\\
2.200	0.244\\
2.250	0.214\\
2.300	0.192\\
2.350	0.181\\
2.400	0.177\\
2.450	0.168\\
2.500	0.167\\
2.550	0.201\\
2.600	0.252\\
2.650	0.275\\
2.700	0.312\\
2.750	0.330\\
2.800	0.370\\
2.850	0.497\\
2.900	0.527\\
2.950	0.538\\
3.000	0.545\\
3.050	0.631\\
3.100	0.696\\
3.150	0.728\\
3.200	0.749\\
3.250	0.771\\
3.300	0.786\\
3.350	0.743\\
3.400	0.709\\
3.450	0.708\\
3.500	0.707\\
3.550	0.654\\
3.600	0.639\\
3.650	0.639\\
3.700	0.640\\
3.750	0.640\\
3.800	0.639\\
3.850	0.634\\
3.900	0.632\\
3.950	0.632\\
4.000	0.629\\
4.050	0.646\\
4.100	0.648\\
4.150	0.646\\
4.200	0.644\\
4.250	0.643\\
4.300	0.642\\
4.350	0.641\\
4.400	0.640\\
4.450	0.639\\
4.500	0.638\\
4.550	0.638\\
4.600	0.638\\
4.650	0.639\\
4.700	0.644\\
4.750	0.665\\
4.800	0.684\\
4.850	0.692\\
4.900	0.694\\
4.950	0.694\\
5.000	0.694\\
5.050	0.721\\
5.100	0.741\\
5.150	0.739\\
5.200	0.737\\
5.250	0.736\\
5.300	0.735\\
5.350	0.735\\
5.400	0.735\\
5.450	0.737\\
5.500	0.739\\
5.550	0.740\\
5.600	0.742\\
5.650	0.743\\
5.700	0.743\\
5.750	0.743\\
5.800	0.743\\
5.850	0.743\\
5.900	0.743\\
5.950	0.744\\
6.000	0.744\\
6.050	0.703\\
6.100	0.718\\
6.150	0.738\\
6.200	0.756\\
6.250	0.766\\
6.300	0.774\\
6.350	0.778\\
6.400	0.779\\
6.450	0.779\\
6.500	0.777\\
6.550	0.774\\
6.600	0.772\\
6.650	0.771\\
6.700	0.770\\
6.750	0.770\\
6.800	0.770\\
6.850	0.770\\
6.900	0.771\\
6.950	0.774\\
7.000	0.775\\
7.050	0.772\\
7.100	0.772\\
7.150	0.772\\
7.200	0.774\\
7.250	0.775\\
7.300	0.777\\
7.350	0.778\\
7.400	0.780\\
7.450	0.782\\
7.500	0.790\\
7.550	0.793\\
7.600	0.793\\
7.650	0.793\\
7.700	0.793\\
7.750	0.793\\
7.800	0.793\\
7.850	0.793\\
7.900	0.794\\
7.950	0.794\\
8.000	0.794\\
8.050	0.796\\
8.100	0.796\\
8.150	0.796\\
8.200	0.797\\
8.250	0.797\\
8.300	0.798\\
8.350	0.799\\
8.400	0.800\\
8.450	0.801\\
8.500	0.802\\
8.550	0.803\\
8.600	0.803\\
8.650	0.804\\
8.700	0.804\\
8.750	0.805\\
8.800	0.805\\
8.850	0.805\\
8.900	0.805\\
8.950	0.805\\
9.000	0.805\\
9.050	0.806\\
9.100	0.806\\
9.150	0.807\\
9.200	0.807\\
9.250	0.807\\
9.300	0.807\\
9.350	0.806\\
9.400	0.806\\
9.450	0.806\\
9.500	0.806\\
9.550	0.806\\
9.600	0.806\\
9.650	0.807\\
9.700	0.807\\
9.750	0.807\\
9.800	0.807\\
9.850	0.808\\
9.900	0.809\\
9.950	0.811\\
10.000	0.812\\
10.050	0.814\\
10.100	0.813\\
10.150	0.814\\
10.200	0.814\\
10.250	0.814\\
10.300	0.814\\
10.350	0.813\\
10.400	0.813\\
10.450	0.814\\
10.500	0.815\\
10.550	0.815\\
10.600	0.815\\
10.650	0.815\\
10.700	0.815\\
10.750	0.815\\
10.800	0.815\\
10.850	0.816\\
10.900	0.817\\
10.950	0.817\\
11.000	0.817\\
11.050	0.817\\
11.100	0.817\\
11.150	0.818\\
11.200	0.819\\
11.250	0.820\\
11.300	0.820\\
11.350	0.821\\
11.400	0.822\\
11.450	0.822\\
11.500	0.822\\
11.550	0.822\\
11.600	0.822\\
11.650	0.822\\
11.700	0.822\\
11.750	0.823\\
11.800	0.823\\
11.850	0.822\\
11.900	0.822\\
11.950	0.823\\
12.000	0.823\\
12.050	0.825\\
12.100	0.826\\
12.150	0.825\\
12.200	0.825\\
12.250	0.825\\
12.300	0.825\\
12.350	0.825\\
12.400	0.825\\
12.450	0.825\\
12.500	0.825\\
12.550	0.825\\
12.600	0.825\\
12.650	0.825\\
12.700	0.825\\
12.750	0.825\\
12.800	0.825\\
12.850	0.825\\
12.900	0.825\\
12.950	0.825\\
13.000	0.825\\
13.050	0.828\\
13.100	0.829\\
13.150	0.828\\
13.200	0.828\\
13.250	0.828\\
13.300	0.828\\
13.350	0.826\\
13.400	0.826\\
13.450	0.825\\
13.500	0.825\\
13.550	0.825\\
13.600	0.824\\
13.650	0.826\\
13.700	0.826\\
13.750	0.826\\
13.800	0.826\\
13.850	0.826\\
13.900	0.826\\
13.950	0.826\\
14.000	0.826\\
14.050	0.825\\
14.100	0.826\\
14.150	0.825\\
14.200	0.825\\
14.250	0.825\\
14.300	0.825\\
14.350	0.825\\
14.400	0.825\\
14.450	0.825\\
14.500	0.825\\
14.550	0.826\\
14.600	0.827\\
14.650	0.827\\
14.700	0.827\\
14.750	0.827\\
14.800	0.827\\
14.850	0.827\\
14.900	0.827\\
14.950	0.827\\
15.000	0.827\\
15.050	0.826\\
15.100	0.826\\
15.150	0.826\\
15.200	0.826\\
15.250	0.826\\
15.300	0.826\\
15.350	0.826\\
15.400	0.826\\
15.450	0.827\\
15.500	0.827\\
15.550	0.827\\
15.600	0.827\\
15.650	0.827\\
15.700	0.827\\
15.750	0.827\\
15.800	0.827\\
15.850	0.827\\
15.900	0.827\\
15.950	0.827\\
16.000	0.827\\
16.050	0.827\\
16.100	0.827\\
16.150	0.827\\
16.200	0.828\\
16.250	0.828\\
16.300	0.828\\
16.350	0.828\\
16.400	0.828\\
16.450	0.828\\
16.500	0.828\\
16.550	0.828\\
16.600	0.828\\
16.650	0.828\\
16.700	0.828\\
16.750	0.828\\
16.800	0.828\\
16.850	0.828\\
16.900	0.828\\
16.950	0.828\\
17.000	0.828\\
17.050	0.828\\
17.100	0.828\\
17.150	0.828\\
17.200	0.828\\
17.250	0.828\\
17.300	0.828\\
17.350	0.828\\
17.400	0.828\\
17.450	0.828\\
17.500	0.828\\
17.550	0.828\\
17.600	0.828\\
17.650	0.828\\
17.700	0.828\\
17.750	0.828\\
17.800	0.828\\
17.850	0.828\\
17.900	0.828\\
17.950	0.828\\
18.000	0.828\\
18.050	0.828\\
18.100	0.828\\
18.150	0.828\\
18.200	0.828\\
18.250	0.828\\
18.300	0.828\\
18.350	0.828\\
18.400	0.828\\
18.450	0.828\\
18.500	0.828\\
18.550	0.828\\
18.600	0.828\\
18.650	0.828\\
18.700	0.828\\
18.750	0.828\\
18.800	0.828\\
18.850	0.828\\
18.900	0.828\\
18.950	0.828\\
19.000	0.828\\
19.050	0.828\\
19.100	0.828\\
19.150	0.828\\
19.200	0.828\\
19.250	0.828\\
19.300	0.828\\
19.350	0.828\\
19.400	0.828\\
19.450	0.828\\
19.500	0.828\\
19.550	0.828\\
19.600	0.828\\
19.650	0.828\\
19.700	0.828\\
19.750	0.828\\
19.800	0.828\\
19.850	0.828\\
19.900	0.828\\
19.950	0.828\\
20.000	0.828\\
20.050	0.828\\
20.100	0.828\\
20.150	0.828\\
20.200	0.828\\
20.250	0.828\\
20.300	0.828\\
20.350	0.828\\
20.400	0.828\\
20.450	0.828\\
20.500	0.828\\
20.550	0.828\\
20.600	0.828\\
20.650	0.828\\
20.700	0.828\\
20.750	0.828\\
20.800	0.828\\
20.850	0.828\\
20.900	0.828\\
20.950	0.828\\
21.000	0.828\\
21.050	0.828\\
21.100	0.828\\
21.150	0.828\\
21.200	0.828\\
21.250	0.828\\
21.300	0.828\\
21.350	0.828\\
21.400	0.828\\
21.450	0.828\\
21.500	0.828\\
21.550	0.828\\
21.600	0.828\\
21.650	0.828\\
21.700	0.828\\
21.750	0.828\\
21.800	0.828\\
21.850	0.828\\
21.900	0.828\\
21.950	0.828\\
22.000	0.828\\
22.050	0.828\\
22.100	0.828\\
22.150	0.828\\
22.200	0.828\\
22.250	0.828\\
22.300	0.828\\
22.350	0.828\\
22.400	0.828\\
22.450	0.828\\
22.500	0.828\\
22.550	0.828\\
22.600	0.828\\
22.650	0.828\\
22.700	0.828\\
22.750	0.828\\
22.800	0.828\\
22.850	0.828\\
22.900	0.828\\
22.950	0.828\\
23.000	0.828\\
23.050	0.828\\
23.100	0.828\\
23.150	0.828\\
23.200	0.828\\
23.250	0.828\\
23.300	0.828\\
23.350	0.828\\
23.400	0.828\\
23.450	0.828\\
23.500	0.828\\
23.550	0.828\\
23.600	0.828\\
23.650	0.828\\
23.700	0.828\\
23.750	0.828\\
23.800	0.828\\
23.850	0.828\\
23.900	0.828\\
23.950	0.828\\
24.000	0.828\\
24.050	0.828\\
24.100	0.828\\
24.150	0.828\\
24.200	0.828\\
24.250	0.828\\
24.300	0.828\\
24.350	0.828\\
24.400	0.828\\
24.450	0.828\\
24.500	0.828\\
24.550	0.828\\
24.600	0.828\\
24.650	0.828\\
24.700	0.828\\
24.750	0.828\\
24.800	0.828\\
24.850	0.828\\
24.900	0.828\\
24.950	0.828\\
25.000	0.828\\
25.050	0.828\\
25.100	0.828\\
25.150	0.828\\
25.200	0.828\\
25.250	0.828\\
25.300	0.828\\
25.350	0.828\\
25.400	0.828\\
25.450	0.828\\
25.500	0.828\\
25.550	0.828\\
25.600	0.828\\
25.650	0.828\\
25.700	0.828\\
25.750	0.828\\
25.800	0.828\\
25.850	0.828\\
25.900	0.828\\
25.950	0.828\\
26.000	0.828\\
26.050	0.828\\
26.100	0.828\\
26.150	0.828\\
26.200	0.828\\
26.250	0.828\\
26.300	0.828\\
26.350	0.828\\
26.400	0.828\\
26.450	0.828\\
26.500	0.828\\
26.550	0.828\\
26.600	0.828\\
26.650	0.828\\
26.700	0.828\\
26.750	0.828\\
26.800	0.828\\
26.850	0.828\\
26.900	0.828\\
26.950	0.828\\
27.000	0.828\\
27.050	0.828\\
27.100	0.828\\
27.150	0.828\\
27.200	0.828\\
27.250	0.828\\
27.300	0.828\\
27.350	0.828\\
27.400	0.828\\
27.450	0.828\\
27.500	0.828\\
27.550	0.828\\
27.600	0.828\\
27.650	0.828\\
27.700	0.828\\
27.750	0.828\\
27.800	0.828\\
27.850	0.828\\
27.900	0.828\\
27.950	0.828\\
28.000	0.828\\
28.050	0.828\\
28.100	0.828\\
28.150	0.828\\
28.200	0.828\\
28.250	0.828\\
28.300	0.828\\
28.350	0.828\\
28.400	0.828\\
28.450	0.828\\
28.500	0.828\\
28.550	0.828\\
28.600	0.828\\
28.650	0.828\\
28.700	0.828\\
28.750	0.828\\
28.800	0.828\\
28.850	0.828\\
28.900	0.828\\
28.950	0.828\\
29.000	0.828\\
29.050	0.828\\
29.100	0.828\\
29.150	0.828\\
29.200	0.828\\
29.250	0.828\\
29.300	0.828\\
29.350	0.828\\
29.400	0.828\\
29.450	0.828\\
29.500	0.828\\
29.550	0.828\\
29.600	0.828\\
29.650	0.828\\
29.700	0.828\\
29.750	0.828\\
29.800	0.828\\
29.850	0.828\\
29.900	0.828\\
29.950	0.828\\
30.000	0.828\\
30.050	0.828\\
30.100	0.828\\
30.150	0.828\\
30.200	0.828\\
30.250	0.828\\
30.300	0.828\\
30.350	0.828\\
30.400	0.828\\
30.450	0.828\\
30.500	0.828\\
30.550	0.828\\
30.600	0.828\\
30.650	0.828\\
30.700	0.828\\
30.750	0.828\\
30.800	0.828\\
30.850	0.828\\
30.900	0.828\\
30.950	0.828\\
31.000	0.828\\
31.050	0.828\\
31.100	0.828\\
31.150	0.828\\
31.200	0.828\\
31.250	0.828\\
31.300	0.828\\
31.350	0.828\\
31.400	0.828\\
31.450	0.828\\
31.500	0.828\\
31.550	0.828\\
31.600	0.828\\
31.650	0.828\\
31.700	0.828\\
31.750	0.828\\
31.800	0.828\\
31.850	0.828\\
31.900	0.828\\
31.950	0.828\\
32.000	0.828\\
32.050	0.828\\
32.100	0.828\\
32.150	0.828\\
32.200	0.828\\
32.250	0.828\\
32.300	0.828\\
32.350	0.828\\
32.400	0.828\\
32.450	0.828\\
32.500	0.828\\
32.550	0.828\\
32.600	0.828\\
32.650	0.828\\
32.700	0.828\\
32.750	0.828\\
32.800	0.828\\
32.850	0.828\\
32.900	0.828\\
32.950	0.828\\
33.000	0.828\\
33.050	0.828\\
33.100	0.828\\
33.150	0.828\\
33.200	0.828\\
33.250	0.828\\
33.300	0.828\\
33.350	0.828\\
33.400	0.828\\
33.450	0.828\\
33.500	0.828\\
33.550	0.828\\
33.600	0.828\\
33.650	0.828\\
33.700	0.828\\
33.750	0.828\\
33.800	0.828\\
33.850	0.828\\
33.900	0.828\\
33.950	0.828\\
34.000	0.828\\
34.050	0.828\\
34.100	0.828\\
34.150	0.828\\
34.200	0.828\\
34.250	0.828\\
34.300	0.828\\
34.350	0.828\\
34.400	0.828\\
34.450	0.828\\
34.500	0.828\\
34.550	0.828\\
34.600	0.828\\
34.650	0.828\\
34.700	0.828\\
34.750	0.828\\
34.800	0.828\\
34.850	0.828\\
34.900	0.828\\
34.950	0.828\\
35.000	0.828\\
35.050	0.828\\
35.100	0.828\\
35.150	0.828\\
35.200	0.828\\
35.250	0.828\\
35.300	0.828\\
35.350	0.828\\
35.400	0.828\\
35.450	0.828\\
35.500	0.828\\
35.550	0.828\\
35.600	0.828\\
35.650	0.828\\
35.700	0.828\\
35.750	0.828\\
35.800	0.828\\
35.850	0.828\\
35.900	0.828\\
35.950	0.828\\
36.000	0.828\\
36.050	0.828\\
36.100	0.828\\
36.150	0.828\\
36.200	0.828\\
36.250	0.828\\
36.300	0.828\\
36.350	0.828\\
36.400	0.828\\
36.450	0.828\\
36.500	0.828\\
36.550	0.828\\
36.600	0.828\\
36.650	0.828\\
36.700	0.828\\
36.750	0.828\\
36.800	0.828\\
36.850	0.828\\
36.900	0.828\\
36.950	0.828\\
37.000	0.828\\
37.050	0.828\\
37.100	0.828\\
37.150	0.828\\
37.200	0.828\\
37.250	0.828\\
37.300	0.828\\
37.350	0.828\\
37.400	0.828\\
37.450	0.828\\
37.500	0.828\\
37.550	0.828\\
37.600	0.828\\
37.650	0.828\\
37.700	0.828\\
37.750	0.828\\
37.800	0.828\\
37.850	0.828\\
37.900	0.828\\
37.950	0.828\\
38.000	0.828\\
38.050	0.828\\
38.100	0.828\\
38.150	0.828\\
38.200	0.828\\
38.250	0.828\\
38.300	0.828\\
38.350	0.828\\
38.400	0.828\\
38.450	0.828\\
38.500	0.828\\
38.550	0.828\\
38.600	0.828\\
38.650	0.828\\
38.700	0.828\\
38.750	0.828\\
38.800	0.828\\
38.850	0.828\\
38.900	0.828\\
38.950	0.828\\
39.000	0.828\\
39.050	0.828\\
39.100	0.828\\
39.150	0.828\\
39.200	0.828\\
39.250	0.828\\
39.300	0.828\\
39.350	0.828\\
39.400	0.828\\
39.450	0.828\\
39.500	0.828\\
39.550	0.828\\
39.600	0.828\\
39.650	0.828\\
39.700	0.828\\
39.750	0.828\\
39.800	0.828\\
39.850	0.828\\
39.900	0.828\\
39.950	0.828\\
40.000	0.828\\
40.050	0.828\\
40.100	0.828\\
40.150	0.828\\
40.200	0.828\\
40.250	0.828\\
40.300	0.828\\
40.350	0.828\\
40.400	0.828\\
40.450	0.828\\
40.500	0.828\\
40.550	0.828\\
40.600	0.828\\
40.650	0.828\\
40.700	0.828\\
40.750	0.828\\
40.800	0.828\\
40.850	0.828\\
40.900	0.828\\
40.950	0.828\\
41.000	0.828\\
41.050	0.828\\
41.100	0.828\\
41.150	0.828\\
41.200	0.828\\
41.250	0.828\\
41.300	0.828\\
41.350	0.828\\
41.400	0.828\\
41.450	0.828\\
41.500	0.828\\
41.550	0.828\\
41.600	0.828\\
41.650	0.828\\
41.700	0.828\\
41.750	0.828\\
41.800	0.828\\
41.850	0.828\\
41.900	0.828\\
41.950	0.828\\
42.000	0.828\\
42.050	0.828\\
42.100	0.828\\
42.150	0.828\\
42.200	0.828\\
42.250	0.828\\
42.300	0.828\\
42.350	0.828\\
42.400	0.828\\
42.450	0.828\\
42.500	0.828\\
42.550	0.828\\
42.600	0.828\\
42.650	0.828\\
42.700	0.828\\
42.750	0.828\\
42.800	0.828\\
42.850	0.828\\
42.900	0.828\\
42.950	0.828\\
43.000	0.828\\
43.050	0.828\\
43.100	0.828\\
43.150	0.828\\
43.200	0.828\\
43.250	0.828\\
43.300	0.828\\
43.350	0.828\\
43.400	0.828\\
43.450	0.828\\
43.500	0.828\\
43.550	0.828\\
43.600	0.828\\
43.650	0.828\\
43.700	0.828\\
43.750	0.828\\
43.800	0.828\\
43.850	0.828\\
43.900	0.828\\
43.950	0.828\\
44.000	0.828\\
44.050	0.828\\
44.100	0.828\\
44.150	0.828\\
44.200	0.828\\
44.250	0.828\\
44.300	0.828\\
44.350	0.828\\
44.400	0.828\\
44.450	0.828\\
44.500	0.828\\
44.550	0.828\\
44.600	0.828\\
44.650	0.828\\
44.700	0.828\\
44.750	0.828\\
44.800	0.828\\
44.850	0.828\\
44.900	0.828\\
44.950	0.828\\
45.000	0.828\\
45.050	0.828\\
45.100	0.828\\
45.150	0.828\\
45.200	0.828\\
45.250	0.828\\
45.300	0.828\\
45.350	0.828\\
45.400	0.828\\
45.450	0.828\\
45.500	0.828\\
45.550	0.828\\
45.600	0.828\\
45.650	0.828\\
45.700	0.828\\
45.750	0.828\\
45.800	0.828\\
45.850	0.828\\
45.900	0.828\\
45.950	0.828\\
46.000	0.828\\
46.050	0.828\\
46.100	0.828\\
46.150	0.828\\
46.200	0.828\\
46.250	0.828\\
46.300	0.828\\
46.350	0.828\\
46.400	0.828\\
46.450	0.828\\
46.500	0.828\\
46.550	0.828\\
46.600	0.828\\
46.650	0.828\\
46.700	0.828\\
46.750	0.828\\
46.800	0.828\\
46.850	0.828\\
46.900	0.828\\
46.950	0.828\\
47.000	0.828\\
47.050	0.828\\
47.100	0.828\\
47.150	0.828\\
47.200	0.828\\
47.250	0.828\\
47.300	0.828\\
47.350	0.828\\
47.400	0.828\\
47.450	0.828\\
47.500	0.828\\
47.550	0.828\\
47.600	0.828\\
47.650	0.828\\
47.700	0.828\\
47.750	0.828\\
47.800	0.828\\
47.850	0.828\\
47.900	0.828\\
47.950	0.828\\
48.000	0.828\\
48.050	0.828\\
48.100	0.828\\
48.150	0.828\\
48.200	0.828\\
48.250	0.828\\
48.300	0.828\\
48.350	0.828\\
48.400	0.828\\
48.450	0.828\\
48.500	0.828\\
48.550	0.828\\
48.600	0.828\\
48.650	0.828\\
48.700	0.828\\
48.750	0.828\\
48.800	0.828\\
48.850	0.828\\
48.900	0.828\\
48.950	0.828\\
49.000	0.828\\
49.050	0.828\\
49.100	0.828\\
49.150	0.828\\
49.200	0.828\\
49.250	0.828\\
49.300	0.828\\
49.350	0.828\\
49.400	0.828\\
49.450	0.828\\
49.500	0.828\\
49.550	0.828\\
49.600	0.828\\
49.650	0.828\\
49.700	0.828\\
49.750	0.828\\
49.800	0.828\\
49.850	0.828\\
49.900	0.828\\
49.950	0.828\\
50.000	0.828\\
50.050	0.828\\
50.100	0.828\\
50.150	0.828\\
50.200	0.828\\
50.250	0.828\\
50.300	0.828\\
50.350	0.828\\
50.400	0.828\\
50.450	0.828\\
50.500	0.828\\
50.550	0.828\\
50.600	0.828\\
50.650	0.828\\
50.700	0.828\\
50.750	0.828\\
50.800	0.828\\
50.850	0.828\\
50.900	0.828\\
50.950	0.828\\
51.000	0.828\\
51.050	0.828\\
51.100	0.828\\
51.150	0.828\\
51.200	0.828\\
51.250	0.828\\
51.300	0.828\\
51.350	0.828\\
51.400	0.828\\
51.450	0.828\\
51.500	0.828\\
51.550	0.828\\
51.600	0.828\\
51.650	0.828\\
51.700	0.828\\
51.750	0.828\\
51.800	0.828\\
51.850	0.828\\
51.900	0.828\\
51.950	0.828\\
52.000	0.828\\
52.050	0.828\\
52.100	0.828\\
52.150	0.828\\
52.200	0.828\\
52.250	0.828\\
52.300	0.828\\
52.350	0.828\\
52.400	0.828\\
52.450	0.828\\
52.500	0.828\\
52.550	0.828\\
52.600	0.828\\
52.650	0.828\\
52.700	0.828\\
52.750	0.828\\
52.800	0.828\\
52.850	0.828\\
52.900	0.828\\
52.950	0.828\\
53.000	0.828\\
53.050	0.828\\
53.100	0.828\\
53.150	0.828\\
53.200	0.828\\
53.250	0.828\\
53.300	0.828\\
53.350	0.828\\
53.400	0.828\\
53.450	0.828\\
53.500	0.828\\
53.550	0.828\\
53.600	0.828\\
53.650	0.828\\
53.700	0.828\\
53.750	0.828\\
53.800	0.828\\
53.850	0.828\\
53.900	0.828\\
53.950	0.828\\
54.000	0.828\\
54.050	0.828\\
54.100	0.828\\
54.150	0.828\\
54.200	0.828\\
54.250	0.828\\
54.300	0.828\\
54.350	0.828\\
54.400	0.828\\
54.450	0.828\\
54.500	0.828\\
54.550	0.828\\
54.600	0.828\\
54.650	0.828\\
54.700	0.828\\
54.750	0.828\\
54.800	0.828\\
54.850	0.828\\
54.900	0.828\\
54.950	0.828\\
55.000	0.828\\
55.050	0.828\\
55.100	0.828\\
55.150	0.828\\
55.200	0.828\\
55.250	0.828\\
55.300	0.828\\
55.350	0.828\\
55.400	0.828\\
55.450	0.828\\
55.500	0.828\\
55.550	0.828\\
55.600	0.828\\
55.650	0.828\\
55.700	0.828\\
55.750	0.828\\
55.800	0.828\\
55.850	0.828\\
55.900	0.828\\
55.950	0.828\\
56.000	0.828\\
56.050	0.828\\
56.100	0.828\\
56.150	0.828\\
56.200	0.828\\
56.250	0.828\\
56.300	0.828\\
56.350	0.828\\
56.400	0.828\\
56.450	0.828\\
56.500	0.828\\
56.550	0.828\\
56.600	0.828\\
56.650	0.828\\
56.700	0.828\\
56.750	0.828\\
56.800	0.828\\
56.850	0.828\\
56.900	0.828\\
56.950	0.828\\
57.000	0.828\\
57.050	0.828\\
57.100	0.828\\
57.150	0.828\\
57.200	0.828\\
57.250	0.828\\
57.300	0.828\\
57.350	0.828\\
57.400	0.828\\
57.450	0.828\\
57.500	0.828\\
57.550	0.828\\
57.600	0.828\\
57.650	0.828\\
57.700	0.828\\
57.750	0.828\\
57.800	0.828\\
57.850	0.828\\
57.900	0.828\\
57.950	0.828\\
58.000	0.828\\
58.050	0.828\\
58.100	0.828\\
58.150	0.828\\
58.200	0.828\\
58.250	0.828\\
58.300	0.828\\
58.350	0.828\\
58.400	0.828\\
58.450	0.828\\
58.500	0.828\\
58.550	0.828\\
58.600	0.828\\
58.650	0.828\\
58.700	0.828\\
58.750	0.828\\
58.800	0.828\\
58.850	0.828\\
58.900	0.828\\
58.950	0.828\\
59.000	0.828\\
59.050	0.828\\
59.100	0.828\\
59.150	0.828\\
59.200	0.828\\
59.250	0.828\\
59.300	0.828\\
59.350	0.828\\
59.400	0.828\\
59.450	0.828\\
59.500	0.828\\
59.550	0.828\\
59.600	0.828\\
59.650	0.828\\
59.700	0.828\\
59.750	0.828\\
59.800	0.828\\
59.850	0.828\\
59.900	0.828\\
59.950	0.828\\
60.000	0.828\\
60.050	0.828\\
60.100	0.828\\
60.150	0.828\\
60.200	0.828\\
60.250	0.828\\
60.300	0.828\\
60.350	0.828\\
60.400	0.828\\
60.450	0.828\\
60.500	0.828\\
60.550	0.828\\
60.600	0.828\\
60.650	0.828\\
60.700	0.828\\
60.750	0.828\\
60.800	0.828\\
60.850	0.828\\
60.900	0.828\\
60.950	0.828\\
61.000	0.828\\
61.050	0.828\\
61.100	0.828\\
61.150	0.828\\
61.200	0.828\\
61.250	0.828\\
61.300	0.828\\
61.350	0.828\\
61.400	0.828\\
61.450	0.828\\
61.500	0.828\\
61.550	0.828\\
61.600	0.828\\
61.650	0.828\\
61.700	0.828\\
61.750	0.828\\
61.800	0.828\\
61.850	0.828\\
61.900	0.828\\
61.950	0.828\\
62.000	0.828\\
62.050	0.734\\
62.100	0.737\\
62.150	0.729\\
62.200	0.697\\
62.250	0.659\\
62.300	0.625\\
62.350	0.596\\
62.400	0.570\\
62.450	0.548\\
62.500	0.528\\
62.550	0.511\\
62.600	0.497\\
62.650	0.484\\
62.700	0.472\\
62.750	0.462\\
62.800	0.453\\
62.850	0.448\\
62.900	0.446\\
62.950	0.466\\
63.000	0.483\\
63.050	-15.537\\
63.100	-13.701\\
63.150	-8.819\\
63.200	-5.707\\
63.250	-3.385\\
63.300	-2.499\\
63.350	-2.241\\
63.400	-2.052\\
63.450	-1.823\\
63.500	-1.689\\
63.550	-1.648\\
63.600	-1.616\\
63.650	-1.585\\
63.700	-1.547\\
63.750	-1.527\\
63.800	-1.470\\
63.850	-1.085\\
63.900	-0.793\\
63.950	-0.330\\
64.000	1.367\\
64.050	-0.488\\
64.100	-0.550\\
64.150	-0.522\\
64.200	-0.512\\
64.250	-0.517\\
64.300	-0.512\\
64.350	-0.571\\
64.400	-0.550\\
64.450	-0.493\\
64.500	-0.405\\
64.550	-0.314\\
64.600	-0.184\\
64.650	-0.017\\
64.700	0.102\\
64.750	0.048\\
64.800	0.058\\
64.850	0.194\\
64.900	0.287\\
64.950	0.466\\
65.000	0.456\\
65.050	1.095\\
65.100	1.879\\
65.150	2.307\\
65.200	2.179\\
65.250	1.823\\
65.300	1.479\\
65.350	1.319\\
65.400	1.152\\
65.450	1.024\\
65.500	0.968\\
65.550	0.926\\
65.600	0.944\\
65.650	0.974\\
65.700	1.007\\
65.750	0.966\\
65.800	0.917\\
65.850	0.851\\
65.900	0.747\\
65.950	0.673\\
66.000	0.626\\
66.050	0.468\\
66.100	0.832\\
66.150	0.819\\
66.200	0.762\\
66.250	0.715\\
66.300	0.675\\
66.350	0.650\\
66.400	0.633\\
66.450	0.615\\
66.500	0.605\\
66.550	0.606\\
66.600	0.602\\
66.650	0.587\\
66.700	0.579\\
66.750	0.566\\
66.800	0.563\\
66.850	0.562\\
66.900	0.562\\
66.950	0.525\\
67.000	0.523\\
67.050	0.453\\
67.100	0.411\\
67.150	0.396\\
67.200	0.389\\
67.250	0.383\\
67.300	0.383\\
67.350	0.394\\
67.400	0.397\\
67.450	0.400\\
67.500	0.407\\
67.550	0.418\\
67.600	0.418\\
67.650	0.418\\
67.700	0.418\\
67.750	0.418\\
67.800	0.419\\
67.850	0.419\\
67.900	0.419\\
67.950	0.419\\
68.000	0.420\\
68.050	0.360\\
68.100	0.359\\
68.150	0.358\\
68.200	0.358\\
68.250	0.358\\
68.300	0.358\\
68.350	0.358\\
68.400	0.358\\
68.450	0.359\\
68.500	0.359\\
68.550	0.359\\
68.600	0.360\\
68.650	0.361\\
68.700	0.361\\
68.750	0.362\\
68.800	0.362\\
68.850	0.363\\
68.900	0.363\\
68.950	0.363\\
69.000	0.363\\
69.050	0.368\\
69.100	0.372\\
69.150	0.375\\
69.200	0.369\\
69.250	0.363\\
69.300	0.355\\
69.350	0.347\\
69.400	0.342\\
69.450	0.338\\
69.500	0.335\\
69.550	0.334\\
69.600	0.331\\
69.650	0.329\\
69.700	0.328\\
69.750	0.326\\
69.800	0.325\\
69.850	0.326\\
69.900	0.325\\
69.950	0.324\\
70.000	0.323\\
70.050	0.312\\
70.100	0.311\\
70.150	0.311\\
70.200	0.311\\
70.250	0.311\\
70.300	0.310\\
70.350	0.310\\
70.400	0.309\\
70.450	0.308\\
70.500	0.307\\
70.550	0.305\\
70.600	0.304\\
70.650	0.303\\
70.700	0.301\\
70.750	0.300\\
70.800	0.300\\
70.850	0.299\\
70.900	0.299\\
70.950	0.298\\
71.000	0.298\\
71.050	0.286\\
71.100	0.277\\
71.150	0.273\\
71.200	0.272\\
71.250	0.273\\
71.300	0.274\\
71.350	0.276\\
71.400	0.277\\
71.450	0.279\\
71.500	0.280\\
71.550	0.281\\
71.600	0.282\\
71.650	0.282\\
71.700	0.282\\
71.750	0.284\\
71.800	0.284\\
71.850	0.284\\
71.900	0.284\\
71.950	0.284\\
72.000	0.283\\
72.050	0.280\\
72.100	0.281\\
72.150	0.286\\
72.200	0.286\\
72.250	0.285\\
72.300	0.284\\
72.350	0.284\\
72.400	0.284\\
72.450	0.282\\
72.500	0.281\\
72.550	0.280\\
72.600	0.279\\
72.650	0.278\\
72.700	0.278\\
72.750	0.277\\
72.800	0.277\\
72.850	0.276\\
72.900	0.276\\
72.950	0.275\\
73.000	0.275\\
73.050	0.274\\
73.100	0.273\\
73.150	0.272\\
73.200	0.272\\
73.250	0.271\\
73.300	0.271\\
73.350	0.270\\
73.400	0.270\\
73.450	0.270\\
73.500	0.269\\
73.550	0.269\\
73.600	0.269\\
73.650	0.269\\
73.700	0.269\\
73.750	0.269\\
73.800	0.269\\
73.850	0.269\\
73.900	0.269\\
73.950	0.269\\
74.000	0.269\\
74.050	0.268\\
74.100	0.268\\
74.150	0.268\\
74.200	0.268\\
74.250	0.268\\
74.300	0.268\\
74.350	0.268\\
74.400	0.268\\
74.450	0.268\\
74.500	0.268\\
74.550	0.268\\
74.600	0.268\\
74.650	0.267\\
74.700	0.267\\
74.750	0.266\\
74.800	0.266\\
74.850	0.266\\
74.900	0.266\\
74.950	0.266\\
75.000	0.266\\
75.050	0.265\\
75.100	0.265\\
75.150	0.265\\
75.200	0.265\\
75.250	0.265\\
75.300	0.265\\
75.350	0.265\\
75.400	0.265\\
75.450	0.265\\
75.500	0.265\\
75.550	0.265\\
75.600	0.265\\
75.650	0.265\\
75.700	0.265\\
75.750	0.265\\
75.800	0.265\\
75.850	0.264\\
75.900	0.264\\
75.950	0.264\\
76.000	0.264\\
76.050	0.265\\
76.100	0.264\\
76.150	0.264\\
76.200	0.263\\
76.250	0.263\\
76.300	0.263\\
76.350	0.263\\
76.400	0.263\\
76.450	0.263\\
76.500	0.262\\
76.550	0.262\\
76.600	0.262\\
76.650	0.262\\
76.700	0.262\\
76.750	0.262\\
76.800	0.262\\
76.850	0.262\\
76.900	0.262\\
76.950	0.262\\
77.000	0.262\\
77.050	0.262\\
77.100	0.261\\
77.150	0.261\\
77.200	0.261\\
77.250	0.261\\
77.300	0.261\\
77.350	0.261\\
77.400	0.261\\
77.450	0.261\\
77.500	0.261\\
77.550	0.261\\
77.600	0.261\\
77.650	0.261\\
77.700	0.261\\
77.750	0.261\\
77.800	0.261\\
77.850	0.261\\
77.900	0.261\\
77.950	0.261\\
78.000	0.261\\
78.050	0.261\\
78.100	0.261\\
78.150	0.261\\
78.200	0.261\\
78.250	0.261\\
78.300	0.261\\
78.350	0.261\\
78.400	0.261\\
78.450	0.261\\
78.500	0.261\\
78.550	0.261\\
78.600	0.261\\
78.650	0.261\\
78.700	0.261\\
78.750	0.261\\
78.800	0.261\\
78.850	0.261\\
78.900	0.261\\
78.950	0.261\\
79.000	0.261\\
79.050	0.261\\
79.100	0.261\\
79.150	0.261\\
79.200	0.261\\
79.250	0.261\\
79.300	0.261\\
79.350	0.261\\
79.400	0.261\\
79.450	0.261\\
79.500	0.261\\
79.550	0.261\\
79.600	0.261\\
79.650	0.261\\
79.700	0.261\\
79.750	0.261\\
79.800	0.261\\
79.850	0.261\\
79.900	0.261\\
79.950	0.261\\
80.000	0.261\\
80.050	0.261\\
80.100	0.261\\
80.150	0.261\\
80.200	0.261\\
80.250	0.261\\
80.300	0.261\\
80.350	0.260\\
80.400	0.260\\
80.450	0.260\\
80.500	0.260\\
80.550	0.260\\
80.600	0.260\\
80.650	0.260\\
80.700	0.260\\
80.750	0.260\\
80.800	0.260\\
80.850	0.260\\
80.900	0.261\\
80.950	0.261\\
81.000	0.261\\
81.050	0.260\\
81.100	0.261\\
81.150	0.261\\
81.200	0.261\\
81.250	0.261\\
81.300	0.261\\
81.350	0.260\\
81.400	0.260\\
81.450	0.260\\
81.500	0.260\\
81.550	0.260\\
81.600	0.260\\
81.650	0.260\\
81.700	0.260\\
81.750	0.260\\
81.800	0.260\\
81.850	0.260\\
81.900	0.260\\
81.950	0.260\\
82.000	0.260\\
82.050	0.132\\
82.100	0.235\\
82.150	0.250\\
82.200	0.255\\
82.250	0.258\\
82.300	0.260\\
82.350	0.261\\
82.400	0.262\\
82.450	0.263\\
82.500	0.264\\
82.550	0.265\\
82.600	0.266\\
82.650	0.266\\
82.700	0.266\\
82.750	0.267\\
82.800	0.266\\
82.850	0.268\\
82.900	0.267\\
82.950	0.262\\
83.000	0.262\\
83.050	0.265\\
83.100	0.265\\
83.150	0.263\\
83.200	0.262\\
83.250	0.264\\
83.300	0.263\\
83.350	0.264\\
83.400	0.263\\
83.450	0.258\\
83.500	0.258\\
83.550	0.260\\
83.600	0.260\\
83.650	0.259\\
83.700	0.259\\
83.750	0.261\\
83.800	0.261\\
83.850	0.261\\
83.900	0.260\\
83.950	0.261\\
84.000	0.260\\
84.050	0.260\\
84.100	0.260\\
84.150	0.260\\
84.200	0.260\\
84.250	0.260\\
84.300	0.260\\
84.350	0.260\\
84.400	0.260\\
84.450	0.260\\
84.500	0.260\\
84.550	0.260\\
84.600	0.260\\
84.650	0.260\\
84.700	0.260\\
84.750	0.260\\
84.800	0.260\\
84.850	0.260\\
84.900	0.260\\
84.950	0.260\\
85.000	0.260\\
85.050	0.260\\
85.100	0.260\\
85.150	0.260\\
85.200	0.260\\
85.250	0.260\\
85.300	0.260\\
85.350	0.260\\
85.400	0.260\\
85.450	0.260\\
85.500	0.260\\
85.550	0.260\\
85.600	0.260\\
85.650	0.260\\
85.700	0.260\\
85.750	0.260\\
85.800	0.260\\
85.850	0.260\\
85.900	0.260\\
85.950	0.260\\
86.000	0.260\\
86.050	0.202\\
86.100	0.248\\
86.150	0.255\\
86.200	0.257\\
86.250	0.258\\
86.300	0.259\\
86.350	0.260\\
86.400	0.260\\
86.450	0.261\\
86.500	0.261\\
86.550	0.261\\
86.600	0.262\\
86.650	0.262\\
86.700	0.262\\
86.750	0.261\\
86.800	0.261\\
86.850	0.262\\
86.900	0.262\\
86.950	0.263\\
87.000	0.263\\
87.050	0.262\\
87.100	0.262\\
87.150	0.260\\
87.200	0.260\\
87.250	0.260\\
87.300	0.260\\
87.350	0.262\\
87.400	0.262\\
87.450	0.260\\
87.500	0.260\\
87.550	0.262\\
87.600	0.261\\
87.650	0.260\\
87.700	0.260\\
87.750	0.260\\
87.800	0.260\\
87.850	0.260\\
87.900	0.260\\
87.950	0.260\\
88.000	0.260\\
88.050	-0.437\\
88.100	0.080\\
88.150	0.184\\
88.200	0.220\\
88.250	0.235\\
88.300	0.244\\
88.350	0.250\\
88.400	0.254\\
88.450	0.258\\
88.500	0.260\\
88.550	0.261\\
88.600	0.262\\
88.650	0.263\\
88.700	0.263\\
88.750	0.263\\
88.800	0.263\\
88.850	0.260\\
88.900	0.260\\
88.950	0.262\\
89.000	0.262\\
89.050	0.261\\
89.100	0.261\\
89.150	0.259\\
89.200	0.258\\
89.250	0.261\\
89.300	0.261\\
89.350	0.259\\
89.400	0.259\\
89.450	0.258\\
89.500	0.259\\
89.550	0.260\\
89.600	0.260\\
89.650	0.260\\
89.700	0.260\\
89.750	0.260\\
89.800	0.260\\
89.850	0.260\\
89.900	0.260\\
89.950	0.260\\
90.000	0.260\\
90.050	0.261\\
90.100	0.260\\
90.150	0.262\\
90.200	0.264\\
90.250	0.266\\
90.300	0.268\\
90.350	0.270\\
90.400	0.272\\
90.450	0.276\\
90.500	0.278\\
90.550	0.279\\
90.600	0.278\\
90.650	0.278\\
90.700	0.276\\
90.750	0.271\\
90.800	0.269\\
90.850	0.271\\
90.900	0.270\\
90.950	0.264\\
91.000	0.263\\
91.050	0.262\\
91.100	0.261\\
91.150	0.264\\
91.200	0.263\\
91.250	0.264\\
91.300	0.262\\
91.350	0.261\\
91.400	0.260\\
91.450	0.262\\
91.500	0.261\\
91.550	0.259\\
91.600	0.259\\
91.650	0.259\\
91.700	0.259\\
91.750	0.258\\
91.800	0.259\\
91.850	0.260\\
91.900	0.260\\
91.950	0.260\\
92.000	0.260\\
92.050	0.260\\
92.100	0.260\\
92.150	0.260\\
92.200	0.260\\
92.250	0.260\\
92.300	0.260\\
92.350	0.260\\
92.400	0.260\\
92.450	0.260\\
92.500	0.260\\
92.550	0.260\\
92.600	0.260\\
92.650	0.260\\
92.700	0.260\\
92.750	0.260\\
92.800	0.260\\
92.850	0.260\\
92.900	0.260\\
92.950	0.260\\
93.000	0.260\\
93.050	0.260\\
93.100	0.260\\
93.150	0.260\\
93.200	0.260\\
93.250	0.260\\
93.300	0.260\\
93.350	0.260\\
93.400	0.260\\
93.450	0.260\\
93.500	0.260\\
93.550	0.260\\
93.600	0.260\\
93.650	0.260\\
93.700	0.260\\
93.750	0.260\\
93.800	0.260\\
93.850	0.260\\
93.900	0.260\\
93.950	0.260\\
94.000	0.260\\
94.050	0.260\\
94.100	0.260\\
94.150	0.260\\
94.200	0.260\\
94.250	0.260\\
94.300	0.260\\
94.350	0.260\\
94.400	0.260\\
94.450	0.260\\
94.500	0.260\\
94.550	0.260\\
94.600	0.260\\
94.650	0.260\\
94.700	0.260\\
94.750	0.260\\
94.800	0.260\\
94.850	0.260\\
94.900	0.260\\
94.950	0.260\\
95.000	0.260\\
95.050	0.260\\
95.100	0.260\\
95.150	0.260\\
95.200	0.260\\
95.250	0.260\\
95.300	0.260\\
95.350	0.260\\
95.400	0.260\\
95.450	0.260\\
95.500	0.260\\
95.550	0.260\\
95.600	0.260\\
95.650	0.260\\
95.700	0.260\\
95.750	0.260\\
95.800	0.260\\
95.850	0.260\\
95.900	0.260\\
95.950	0.260\\
96.000	0.260\\
96.050	0.260\\
96.100	0.260\\
96.150	0.260\\
96.200	0.260\\
96.250	0.260\\
96.300	0.260\\
96.350	0.260\\
96.400	0.260\\
96.450	0.260\\
96.500	0.260\\
96.550	0.260\\
96.600	0.260\\
96.650	0.260\\
96.700	0.260\\
96.750	0.260\\
96.800	0.260\\
96.850	0.260\\
96.900	0.260\\
96.950	0.260\\
97.000	0.260\\
97.050	0.260\\
97.100	0.260\\
97.150	0.260\\
97.200	0.260\\
97.250	0.260\\
97.300	0.260\\
97.350	0.260\\
97.400	0.260\\
97.450	0.260\\
97.500	0.260\\
97.550	0.260\\
97.600	0.260\\
97.650	0.260\\
97.700	0.260\\
97.750	0.260\\
97.800	0.260\\
97.850	0.260\\
97.900	0.260\\
97.950	0.260\\
98.000	0.260\\
98.050	0.260\\
98.100	0.260\\
98.150	0.260\\
98.200	0.260\\
98.250	0.260\\
98.300	0.260\\
98.350	0.260\\
98.400	0.260\\
98.450	0.260\\
98.500	0.260\\
98.550	0.260\\
98.600	0.260\\
98.650	0.260\\
98.700	0.260\\
98.750	0.260\\
98.800	0.260\\
98.850	0.260\\
98.900	0.260\\
98.950	0.260\\
99.000	0.260\\
99.050	0.260\\
99.100	0.260\\
99.150	0.260\\
99.200	0.260\\
99.250	0.260\\
99.300	0.260\\
99.350	0.260\\
99.400	0.260\\
99.450	0.260\\
99.500	0.260\\
99.550	0.260\\
99.600	0.260\\
99.650	0.260\\
99.700	0.260\\
99.750	0.260\\
99.800	0.260\\
99.850	0.260\\
99.900	0.260\\
99.950	0.260\\
100.000	0.260\\
100.050	0.260\\
100.100	0.260\\
100.150	0.260\\
100.200	0.260\\
100.250	0.260\\
100.300	0.260\\
100.350	0.260\\
100.400	0.260\\
100.450	0.260\\
100.500	0.260\\
100.550	0.260\\
100.600	0.260\\
100.650	0.260\\
100.700	0.260\\
100.750	0.260\\
100.800	0.260\\
100.850	0.260\\
100.900	0.260\\
100.950	0.260\\
101.000	0.260\\
101.050	0.260\\
101.100	0.260\\
101.150	0.260\\
101.200	0.260\\
101.250	0.260\\
101.300	0.260\\
101.350	0.260\\
101.400	0.260\\
101.450	0.260\\
101.500	0.260\\
101.550	0.260\\
101.600	0.260\\
101.650	0.260\\
101.700	0.260\\
101.750	0.260\\
101.800	0.260\\
101.850	0.260\\
101.900	0.260\\
101.950	0.260\\
102.000	0.260\\
102.050	0.260\\
102.100	0.260\\
102.150	0.260\\
102.200	0.260\\
102.250	0.260\\
102.300	0.260\\
102.350	0.260\\
102.400	0.260\\
102.450	0.260\\
102.500	0.260\\
102.550	0.260\\
102.600	0.260\\
102.650	0.260\\
102.700	0.260\\
102.750	0.260\\
102.800	0.260\\
102.850	0.260\\
102.900	0.260\\
102.950	0.260\\
103.000	0.260\\
103.050	0.260\\
103.100	0.260\\
103.150	0.260\\
103.200	0.260\\
103.250	0.260\\
103.300	0.260\\
103.350	0.260\\
103.400	0.260\\
103.450	0.260\\
103.500	0.260\\
103.550	0.260\\
103.600	0.260\\
103.650	0.260\\
103.700	0.260\\
103.750	0.260\\
103.800	0.260\\
103.850	0.260\\
103.900	0.260\\
103.950	0.260\\
104.000	0.260\\
104.050	0.260\\
104.100	0.260\\
104.150	0.260\\
104.200	0.260\\
104.250	0.260\\
104.300	0.260\\
104.350	0.260\\
104.400	0.260\\
104.450	0.260\\
104.500	0.260\\
104.550	0.260\\
104.600	0.260\\
104.650	0.260\\
104.700	0.260\\
104.750	0.260\\
104.800	0.260\\
104.850	0.260\\
104.900	0.260\\
104.950	0.260\\
105.000	0.260\\
105.050	0.260\\
105.100	0.260\\
105.150	0.260\\
105.200	0.260\\
105.250	0.260\\
105.300	0.260\\
105.350	0.260\\
105.400	0.260\\
105.450	0.260\\
105.500	0.260\\
105.550	0.260\\
105.600	0.260\\
105.650	0.260\\
105.700	0.260\\
105.750	0.260\\
105.800	0.260\\
105.850	0.260\\
105.900	0.260\\
105.950	0.260\\
106.000	0.260\\
106.050	0.260\\
106.100	0.260\\
106.150	0.260\\
106.200	0.260\\
106.250	0.260\\
106.300	0.260\\
106.350	0.260\\
106.400	0.260\\
106.450	0.260\\
106.500	0.260\\
106.550	0.260\\
106.600	0.260\\
106.650	0.260\\
106.700	0.260\\
106.750	0.260\\
106.800	0.260\\
106.850	0.260\\
106.900	0.260\\
106.950	0.260\\
107.000	0.260\\
107.050	0.260\\
107.100	0.260\\
107.150	0.260\\
107.200	0.260\\
107.250	0.260\\
107.300	0.260\\
107.350	0.260\\
107.400	0.260\\
107.450	0.260\\
107.500	0.260\\
107.550	0.260\\
107.600	0.260\\
107.650	0.260\\
107.700	0.260\\
107.750	0.260\\
107.800	0.260\\
107.850	0.260\\
107.900	0.260\\
107.950	0.260\\
108.000	0.260\\
108.050	0.260\\
108.100	0.260\\
108.150	0.260\\
108.200	0.260\\
108.250	0.260\\
108.300	0.260\\
108.350	0.260\\
108.400	0.260\\
108.450	0.260\\
108.500	0.260\\
108.550	0.260\\
108.600	0.260\\
108.650	0.260\\
108.700	0.260\\
108.750	0.260\\
108.800	0.260\\
108.850	0.260\\
108.900	0.260\\
108.950	0.260\\
109.000	0.260\\
109.050	0.260\\
109.100	0.260\\
109.150	0.260\\
109.200	0.260\\
109.250	0.260\\
109.300	0.260\\
109.350	0.260\\
109.400	0.260\\
109.450	0.260\\
109.500	0.260\\
109.550	0.260\\
109.600	0.260\\
109.650	0.260\\
109.700	0.260\\
109.750	0.260\\
109.800	0.260\\
109.850	0.260\\
109.900	0.260\\
109.950	0.260\\
110.000	0.260\\
110.050	0.260\\
110.100	0.260\\
110.150	0.260\\
110.200	0.260\\
110.250	0.260\\
110.300	0.260\\
110.350	0.260\\
110.400	0.260\\
110.450	0.260\\
110.500	0.260\\
110.550	0.260\\
110.600	0.260\\
110.650	0.260\\
110.700	0.260\\
110.750	0.260\\
110.800	0.260\\
110.850	0.260\\
110.900	0.260\\
110.950	0.260\\
111.000	0.260\\
111.050	0.260\\
111.100	0.260\\
111.150	0.260\\
111.200	0.260\\
111.250	0.260\\
111.300	0.260\\
111.350	0.260\\
111.400	0.260\\
111.450	0.260\\
111.500	0.260\\
111.550	0.260\\
111.600	0.260\\
111.650	0.260\\
111.700	0.260\\
111.750	0.260\\
111.800	0.260\\
111.850	0.260\\
111.900	0.260\\
111.950	0.260\\
112.000	0.260\\
112.050	0.260\\
112.100	0.260\\
112.150	0.260\\
112.200	0.260\\
112.250	0.260\\
112.300	0.260\\
112.350	0.260\\
112.400	0.260\\
112.450	0.260\\
112.500	0.260\\
112.550	0.260\\
112.600	0.260\\
112.650	0.260\\
112.700	0.260\\
112.750	0.260\\
112.800	0.260\\
112.850	0.260\\
112.900	0.260\\
112.950	0.260\\
113.000	0.260\\
113.050	0.260\\
113.100	0.260\\
113.150	0.260\\
113.200	0.260\\
113.250	0.260\\
113.300	0.260\\
113.350	0.260\\
113.400	0.260\\
113.450	0.260\\
113.500	0.260\\
113.550	0.260\\
113.600	0.260\\
113.650	0.260\\
113.700	0.260\\
113.750	0.260\\
113.800	0.260\\
113.850	0.260\\
113.900	0.260\\
113.950	0.260\\
114.000	0.260\\
114.050	0.260\\
114.100	0.260\\
114.150	0.260\\
114.200	0.260\\
114.250	0.260\\
114.300	0.260\\
114.350	0.260\\
114.400	0.260\\
114.450	0.260\\
114.500	0.260\\
114.550	0.260\\
114.600	0.260\\
114.650	0.260\\
114.700	0.260\\
114.750	0.260\\
114.800	0.260\\
114.850	0.260\\
114.900	0.260\\
114.950	0.260\\
115.000	0.260\\
115.050	0.260\\
115.100	0.260\\
115.150	0.260\\
115.200	0.260\\
115.250	0.260\\
115.300	0.260\\
115.350	0.260\\
115.400	0.260\\
115.450	0.260\\
115.500	0.260\\
115.550	0.260\\
115.600	0.260\\
115.650	0.260\\
115.700	0.260\\
115.750	0.260\\
115.800	0.260\\
115.850	0.260\\
115.900	0.260\\
115.950	0.260\\
116.000	0.260\\
116.050	0.260\\
116.100	0.260\\
116.150	0.260\\
116.200	0.260\\
116.250	0.260\\
116.300	0.260\\
116.350	0.260\\
116.400	0.260\\
116.450	0.260\\
116.500	0.260\\
116.550	0.260\\
116.600	0.260\\
116.650	0.260\\
116.700	0.260\\
116.750	0.260\\
116.800	0.260\\
116.850	0.260\\
116.900	0.260\\
116.950	0.260\\
117.000	0.260\\
117.050	0.260\\
117.100	0.260\\
117.150	0.260\\
117.200	0.260\\
117.250	0.260\\
117.300	0.260\\
117.350	0.260\\
117.400	0.260\\
117.450	0.260\\
117.500	0.260\\
117.550	0.260\\
117.600	0.260\\
117.650	0.260\\
117.700	0.260\\
117.750	0.260\\
117.800	0.260\\
117.850	0.260\\
117.900	0.260\\
117.950	0.260\\
118.000	0.260\\
118.050	0.260\\
118.100	0.260\\
118.150	0.260\\
118.200	0.260\\
118.250	0.260\\
118.300	0.260\\
118.350	0.260\\
118.400	0.260\\
118.450	0.260\\
118.500	0.260\\
118.550	0.260\\
118.600	0.260\\
118.650	0.260\\
118.700	0.260\\
118.750	0.260\\
118.800	0.260\\
118.850	0.260\\
118.900	0.260\\
118.950	0.260\\
119.000	0.260\\
119.050	0.260\\
119.100	0.260\\
119.150	0.260\\
119.200	0.260\\
119.250	0.260\\
119.300	0.260\\
119.350	0.260\\
119.400	0.260\\
119.450	0.260\\
119.500	0.260\\
119.550	0.260\\
119.600	0.260\\
119.650	0.260\\
119.700	0.260\\
119.750	0.260\\
119.800	0.260\\
119.850	0.260\\
119.900	0.260\\
119.950	0.260\\
120.000	0.260\\
120.050	0.260\\
120.100	0.260\\
120.150	0.260\\
120.200	0.260\\
120.250	0.260\\
120.300	0.260\\
120.350	0.260\\
120.400	0.260\\
120.450	0.260\\
120.500	0.260\\
120.550	0.260\\
120.600	0.260\\
120.650	0.260\\
120.700	0.260\\
120.750	0.260\\
120.800	0.260\\
120.850	0.260\\
120.900	0.260\\
120.950	0.260\\
121.000	0.260\\
121.050	0.260\\
121.100	0.260\\
121.150	0.260\\
121.200	0.260\\
121.250	0.260\\
121.300	0.260\\
121.350	0.260\\
121.400	0.260\\
121.450	0.260\\
121.500	0.260\\
121.550	0.260\\
121.600	0.260\\
121.650	0.260\\
121.700	0.260\\
121.750	0.260\\
121.800	0.260\\
121.850	0.260\\
121.900	0.260\\
121.950	0.260\\
122.000	0.260\\
122.050	0.260\\
122.100	0.260\\
122.150	0.260\\
122.200	0.260\\
122.250	0.260\\
122.300	0.260\\
122.350	0.260\\
122.400	0.260\\
122.450	0.260\\
122.500	0.260\\
122.550	0.260\\
122.600	0.260\\
122.650	0.260\\
122.700	0.260\\
122.750	0.260\\
122.800	0.260\\
122.850	0.260\\
122.900	0.260\\
122.950	0.260\\
123.000	0.260\\
123.050	0.260\\
123.100	0.260\\
123.150	0.260\\
123.200	0.260\\
123.250	0.260\\
123.300	0.260\\
123.350	0.260\\
123.400	0.260\\
123.450	0.260\\
123.500	0.260\\
123.550	0.260\\
123.600	0.260\\
123.650	0.260\\
123.700	0.260\\
123.750	0.260\\
123.800	0.260\\
123.850	0.260\\
123.900	0.260\\
123.950	0.260\\
124.000	0.260\\
124.050	0.260\\
124.100	0.260\\
124.150	0.260\\
124.200	0.260\\
124.250	0.260\\
124.300	0.260\\
124.350	0.260\\
124.400	0.260\\
124.450	0.260\\
124.500	0.260\\
124.550	0.260\\
124.600	0.260\\
124.650	0.260\\
124.700	0.260\\
124.750	0.260\\
124.800	0.260\\
124.850	0.260\\
124.900	0.260\\
124.950	0.260\\
125.000	0.260\\
};
\addlegendentry{$\text{K}_{\text{aut2-RLS}}$}

\addplot [color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
0.000	0.000\\
0.050	1.620\\
0.100	1.620\\
0.150	1.620\\
0.200	1.620\\
0.250	1.620\\
0.300	1.620\\
0.350	1.620\\
0.400	1.620\\
0.450	1.620\\
0.500	1.620\\
0.550	1.620\\
0.600	1.620\\
0.650	1.620\\
0.700	1.620\\
0.750	1.620\\
0.800	1.620\\
0.850	1.620\\
0.900	1.620\\
0.950	1.620\\
1.000	1.620\\
1.050	4.101\\
1.100	4.274\\
1.150	4.035\\
1.200	4.026\\
1.250	3.024\\
1.300	2.998\\
1.350	2.738\\
1.400	2.496\\
1.450	2.186\\
1.500	1.973\\
1.550	1.438\\
1.600	0.696\\
1.650	0.595\\
1.700	0.580\\
1.750	0.575\\
1.800	0.573\\
1.850	0.573\\
1.900	0.572\\
1.950	0.572\\
2.000	0.572\\
2.050	-0.185\\
2.100	-0.353\\
2.150	-0.248\\
2.200	-0.180\\
2.250	-0.147\\
2.300	-0.133\\
2.350	-0.102\\
2.400	-0.071\\
2.450	-0.074\\
2.500	-0.058\\
2.550	0.061\\
2.600	0.223\\
2.650	0.295\\
2.700	0.407\\
2.750	0.463\\
2.800	0.579\\
2.850	0.948\\
2.900	1.033\\
2.950	1.066\\
3.000	1.085\\
3.050	1.327\\
3.100	1.508\\
3.150	1.587\\
3.200	1.635\\
3.250	1.690\\
3.300	1.725\\
3.350	1.558\\
3.400	1.427\\
3.450	1.413\\
3.500	1.403\\
3.550	1.226\\
3.600	1.174\\
3.650	1.173\\
3.700	1.175\\
3.750	1.175\\
3.800	1.170\\
3.850	1.154\\
3.900	1.149\\
3.950	1.147\\
4.000	1.143\\
4.050	1.169\\
4.100	1.171\\
4.150	1.177\\
4.200	1.185\\
4.250	1.188\\
4.300	1.189\\
4.350	1.209\\
4.400	1.235\\
4.450	1.257\\
4.500	1.279\\
4.550	1.302\\
4.600	1.323\\
4.650	1.363\\
4.700	1.393\\
4.750	1.371\\
4.800	1.314\\
4.850	1.261\\
4.900	1.244\\
4.950	1.239\\
5.000	1.238\\
5.050	1.331\\
5.100	1.531\\
5.150	1.493\\
5.200	1.458\\
5.250	1.440\\
5.300	1.432\\
5.350	1.432\\
5.400	1.431\\
5.450	1.420\\
5.500	1.404\\
5.550	1.389\\
5.600	1.373\\
5.650	1.364\\
5.700	1.358\\
5.750	1.355\\
5.800	1.353\\
5.850	1.352\\
5.900	1.351\\
5.950	1.350\\
6.000	1.350\\
6.050	1.221\\
6.100	1.240\\
6.150	1.256\\
6.200	1.257\\
6.250	1.249\\
6.300	1.238\\
6.350	1.229\\
6.400	1.224\\
6.450	1.228\\
6.500	1.241\\
6.550	1.262\\
6.600	1.285\\
6.650	1.306\\
6.700	1.324\\
6.750	1.343\\
6.800	1.356\\
6.850	1.364\\
6.900	1.370\\
6.950	1.394\\
7.000	1.399\\
7.050	1.383\\
7.100	1.379\\
7.150	1.383\\
7.200	1.388\\
7.250	1.392\\
7.300	1.395\\
7.350	1.397\\
7.400	1.397\\
7.450	1.397\\
7.500	1.390\\
7.550	1.388\\
7.600	1.395\\
7.650	1.408\\
7.700	1.414\\
7.750	1.417\\
7.800	1.419\\
7.850	1.421\\
7.900	1.422\\
7.950	1.422\\
8.000	1.422\\
8.050	1.439\\
8.100	1.440\\
8.150	1.441\\
8.200	1.442\\
8.250	1.444\\
8.300	1.446\\
8.350	1.448\\
8.400	1.449\\
8.450	1.451\\
8.500	1.452\\
8.550	1.453\\
8.600	1.454\\
8.650	1.454\\
8.700	1.454\\
8.750	1.454\\
8.800	1.454\\
8.850	1.454\\
8.900	1.454\\
8.950	1.453\\
9.000	1.453\\
9.050	1.446\\
9.100	1.441\\
9.150	1.438\\
9.200	1.437\\
9.250	1.438\\
9.300	1.440\\
9.350	1.442\\
9.400	1.444\\
9.450	1.447\\
9.500	1.449\\
9.550	1.450\\
9.600	1.451\\
9.650	1.451\\
9.700	1.451\\
9.750	1.452\\
9.800	1.454\\
9.850	1.454\\
9.900	1.454\\
9.950	1.457\\
10.000	1.459\\
10.050	1.460\\
10.100	1.460\\
10.150	1.460\\
10.200	1.460\\
10.250	1.460\\
10.300	1.460\\
10.350	1.460\\
10.400	1.460\\
10.450	1.462\\
10.500	1.463\\
10.550	1.462\\
10.600	1.462\\
10.650	1.462\\
10.700	1.462\\
10.750	1.462\\
10.800	1.463\\
10.850	1.465\\
10.900	1.466\\
10.950	1.466\\
11.000	1.466\\
11.050	1.466\\
11.100	1.466\\
11.150	1.468\\
11.200	1.469\\
11.250	1.470\\
11.300	1.470\\
11.350	1.471\\
11.400	1.472\\
11.450	1.472\\
11.500	1.473\\
11.550	1.472\\
11.600	1.472\\
11.650	1.473\\
11.700	1.473\\
11.750	1.473\\
11.800	1.473\\
11.850	1.473\\
11.900	1.473\\
11.950	1.473\\
12.000	1.474\\
12.050	1.476\\
12.100	1.477\\
12.150	1.477\\
12.200	1.477\\
12.250	1.477\\
12.300	1.477\\
12.350	1.477\\
12.400	1.477\\
12.450	1.476\\
12.500	1.476\\
12.550	1.476\\
12.600	1.476\\
12.650	1.476\\
12.700	1.476\\
12.750	1.476\\
12.800	1.476\\
12.850	1.476\\
12.900	1.476\\
12.950	1.476\\
13.000	1.476\\
13.050	1.476\\
13.100	1.476\\
13.150	1.476\\
13.200	1.475\\
13.250	1.476\\
13.300	1.476\\
13.350	1.475\\
13.400	1.475\\
13.450	1.475\\
13.500	1.475\\
13.550	1.475\\
13.600	1.475\\
13.650	1.477\\
13.700	1.477\\
13.750	1.478\\
13.800	1.477\\
13.850	1.477\\
13.900	1.477\\
13.950	1.477\\
14.000	1.478\\
14.050	1.474\\
14.100	1.475\\
14.150	1.475\\
14.200	1.474\\
14.250	1.474\\
14.300	1.474\\
14.350	1.475\\
14.400	1.475\\
14.450	1.475\\
14.500	1.475\\
14.550	1.477\\
14.600	1.479\\
14.650	1.479\\
14.700	1.479\\
14.750	1.479\\
14.800	1.479\\
14.850	1.479\\
14.900	1.479\\
14.950	1.479\\
15.000	1.479\\
15.050	1.478\\
15.100	1.478\\
15.150	1.478\\
15.200	1.478\\
15.250	1.478\\
15.300	1.478\\
15.350	1.478\\
15.400	1.478\\
15.450	1.478\\
15.500	1.478\\
15.550	1.479\\
15.600	1.479\\
15.650	1.479\\
15.700	1.479\\
15.750	1.479\\
15.800	1.479\\
15.850	1.479\\
15.900	1.479\\
15.950	1.479\\
16.000	1.479\\
16.050	1.480\\
16.100	1.480\\
16.150	1.480\\
16.200	1.480\\
16.250	1.480\\
16.300	1.480\\
16.350	1.480\\
16.400	1.480\\
16.450	1.480\\
16.500	1.480\\
16.550	1.480\\
16.600	1.480\\
16.650	1.480\\
16.700	1.480\\
16.750	1.480\\
16.800	1.480\\
16.850	1.480\\
16.900	1.480\\
16.950	1.480\\
17.000	1.480\\
17.050	1.480\\
17.100	1.480\\
17.150	1.480\\
17.200	1.480\\
17.250	1.480\\
17.300	1.480\\
17.350	1.480\\
17.400	1.480\\
17.450	1.480\\
17.500	1.480\\
17.550	1.480\\
17.600	1.480\\
17.650	1.480\\
17.700	1.480\\
17.750	1.480\\
17.800	1.480\\
17.850	1.480\\
17.900	1.480\\
17.950	1.480\\
18.000	1.480\\
18.050	1.480\\
18.100	1.480\\
18.150	1.480\\
18.200	1.480\\
18.250	1.480\\
18.300	1.480\\
18.350	1.480\\
18.400	1.480\\
18.450	1.480\\
18.500	1.480\\
18.550	1.480\\
18.600	1.480\\
18.650	1.480\\
18.700	1.480\\
18.750	1.480\\
18.800	1.480\\
18.850	1.480\\
18.900	1.480\\
18.950	1.480\\
19.000	1.480\\
19.050	1.480\\
19.100	1.480\\
19.150	1.480\\
19.200	1.480\\
19.250	1.480\\
19.300	1.480\\
19.350	1.481\\
19.400	1.481\\
19.450	1.481\\
19.500	1.481\\
19.550	1.481\\
19.600	1.481\\
19.650	1.481\\
19.700	1.481\\
19.750	1.481\\
19.800	1.481\\
19.850	1.481\\
19.900	1.481\\
19.950	1.481\\
20.000	1.481\\
20.050	1.481\\
20.100	1.481\\
20.150	1.481\\
20.200	1.481\\
20.250	1.481\\
20.300	1.481\\
20.350	1.481\\
20.400	1.481\\
20.450	1.481\\
20.500	1.481\\
20.550	1.481\\
20.600	1.481\\
20.650	1.481\\
20.700	1.481\\
20.750	1.481\\
20.800	1.481\\
20.850	1.481\\
20.900	1.481\\
20.950	1.481\\
21.000	1.481\\
21.050	1.481\\
21.100	1.481\\
21.150	1.481\\
21.200	1.481\\
21.250	1.481\\
21.300	1.481\\
21.350	1.481\\
21.400	1.481\\
21.450	1.481\\
21.500	1.481\\
21.550	1.481\\
21.600	1.481\\
21.650	1.481\\
21.700	1.481\\
21.750	1.481\\
21.800	1.481\\
21.850	1.481\\
21.900	1.481\\
21.950	1.481\\
22.000	1.481\\
22.050	1.481\\
22.100	1.481\\
22.150	1.481\\
22.200	1.481\\
22.250	1.481\\
22.300	1.481\\
22.350	1.481\\
22.400	1.481\\
22.450	1.481\\
22.500	1.481\\
22.550	1.481\\
22.600	1.481\\
22.650	1.481\\
22.700	1.481\\
22.750	1.481\\
22.800	1.481\\
22.850	1.481\\
22.900	1.481\\
22.950	1.481\\
23.000	1.481\\
23.050	1.481\\
23.100	1.481\\
23.150	1.481\\
23.200	1.481\\
23.250	1.481\\
23.300	1.481\\
23.350	1.481\\
23.400	1.481\\
23.450	1.481\\
23.500	1.481\\
23.550	1.481\\
23.600	1.481\\
23.650	1.481\\
23.700	1.481\\
23.750	1.481\\
23.800	1.481\\
23.850	1.481\\
23.900	1.481\\
23.950	1.481\\
24.000	1.481\\
24.050	1.481\\
24.100	1.481\\
24.150	1.481\\
24.200	1.481\\
24.250	1.481\\
24.300	1.481\\
24.350	1.481\\
24.400	1.481\\
24.450	1.481\\
24.500	1.481\\
24.550	1.481\\
24.600	1.481\\
24.650	1.481\\
24.700	1.481\\
24.750	1.481\\
24.800	1.481\\
24.850	1.481\\
24.900	1.481\\
24.950	1.481\\
25.000	1.481\\
25.050	1.481\\
25.100	1.481\\
25.150	1.481\\
25.200	1.481\\
25.250	1.481\\
25.300	1.481\\
25.350	1.481\\
25.400	1.481\\
25.450	1.481\\
25.500	1.481\\
25.550	1.481\\
25.600	1.481\\
25.650	1.481\\
25.700	1.481\\
25.750	1.481\\
25.800	1.481\\
25.850	1.481\\
25.900	1.481\\
25.950	1.481\\
26.000	1.481\\
26.050	1.481\\
26.100	1.481\\
26.150	1.481\\
26.200	1.481\\
26.250	1.481\\
26.300	1.481\\
26.350	1.481\\
26.400	1.481\\
26.450	1.481\\
26.500	1.481\\
26.550	1.481\\
26.600	1.481\\
26.650	1.481\\
26.700	1.481\\
26.750	1.481\\
26.800	1.481\\
26.850	1.481\\
26.900	1.481\\
26.950	1.481\\
27.000	1.481\\
27.050	1.481\\
27.100	1.481\\
27.150	1.481\\
27.200	1.481\\
27.250	1.481\\
27.300	1.481\\
27.350	1.481\\
27.400	1.481\\
27.450	1.481\\
27.500	1.481\\
27.550	1.481\\
27.600	1.481\\
27.650	1.481\\
27.700	1.481\\
27.750	1.481\\
27.800	1.481\\
27.850	1.481\\
27.900	1.481\\
27.950	1.481\\
28.000	1.481\\
28.050	1.481\\
28.100	1.481\\
28.150	1.481\\
28.200	1.481\\
28.250	1.481\\
28.300	1.481\\
28.350	1.481\\
28.400	1.481\\
28.450	1.481\\
28.500	1.481\\
28.550	1.481\\
28.600	1.481\\
28.650	1.481\\
28.700	1.481\\
28.750	1.481\\
28.800	1.481\\
28.850	1.481\\
28.900	1.481\\
28.950	1.481\\
29.000	1.481\\
29.050	1.481\\
29.100	1.481\\
29.150	1.481\\
29.200	1.481\\
29.250	1.481\\
29.300	1.481\\
29.350	1.481\\
29.400	1.481\\
29.450	1.481\\
29.500	1.481\\
29.550	1.481\\
29.600	1.481\\
29.650	1.481\\
29.700	1.481\\
29.750	1.481\\
29.800	1.481\\
29.850	1.481\\
29.900	1.481\\
29.950	1.481\\
30.000	1.481\\
30.050	1.481\\
30.100	1.481\\
30.150	1.481\\
30.200	1.481\\
30.250	1.481\\
30.300	1.481\\
30.350	1.481\\
30.400	1.481\\
30.450	1.481\\
30.500	1.481\\
30.550	1.481\\
30.600	1.481\\
30.650	1.481\\
30.700	1.481\\
30.750	1.481\\
30.800	1.481\\
30.850	1.481\\
30.900	1.481\\
30.950	1.481\\
31.000	1.481\\
31.050	1.481\\
31.100	1.481\\
31.150	1.481\\
31.200	1.481\\
31.250	1.481\\
31.300	1.481\\
31.350	1.481\\
31.400	1.481\\
31.450	1.481\\
31.500	1.481\\
31.550	1.481\\
31.600	1.481\\
31.650	1.481\\
31.700	1.481\\
31.750	1.481\\
31.800	1.481\\
31.850	1.481\\
31.900	1.481\\
31.950	1.481\\
32.000	1.481\\
32.050	1.481\\
32.100	1.481\\
32.150	1.481\\
32.200	1.481\\
32.250	1.481\\
32.300	1.481\\
32.350	1.481\\
32.400	1.481\\
32.450	1.481\\
32.500	1.481\\
32.550	1.481\\
32.600	1.481\\
32.650	1.481\\
32.700	1.481\\
32.750	1.481\\
32.800	1.481\\
32.850	1.481\\
32.900	1.481\\
32.950	1.481\\
33.000	1.481\\
33.050	1.481\\
33.100	1.481\\
33.150	1.481\\
33.200	1.481\\
33.250	1.481\\
33.300	1.481\\
33.350	1.481\\
33.400	1.481\\
33.450	1.481\\
33.500	1.481\\
33.550	1.481\\
33.600	1.481\\
33.650	1.481\\
33.700	1.481\\
33.750	1.481\\
33.800	1.481\\
33.850	1.481\\
33.900	1.481\\
33.950	1.481\\
34.000	1.481\\
34.050	1.481\\
34.100	1.481\\
34.150	1.481\\
34.200	1.481\\
34.250	1.481\\
34.300	1.481\\
34.350	1.481\\
34.400	1.481\\
34.450	1.481\\
34.500	1.481\\
34.550	1.481\\
34.600	1.481\\
34.650	1.481\\
34.700	1.481\\
34.750	1.481\\
34.800	1.481\\
34.850	1.481\\
34.900	1.481\\
34.950	1.481\\
35.000	1.481\\
35.050	1.481\\
35.100	1.481\\
35.150	1.481\\
35.200	1.481\\
35.250	1.481\\
35.300	1.481\\
35.350	1.481\\
35.400	1.481\\
35.450	1.481\\
35.500	1.481\\
35.550	1.481\\
35.600	1.481\\
35.650	1.481\\
35.700	1.481\\
35.750	1.481\\
35.800	1.481\\
35.850	1.481\\
35.900	1.481\\
35.950	1.481\\
36.000	1.481\\
36.050	1.480\\
36.100	1.480\\
36.150	1.480\\
36.200	1.480\\
36.250	1.480\\
36.300	1.481\\
36.350	1.481\\
36.400	1.481\\
36.450	1.481\\
36.500	1.481\\
36.550	1.481\\
36.600	1.481\\
36.650	1.481\\
36.700	1.481\\
36.750	1.481\\
36.800	1.481\\
36.850	1.481\\
36.900	1.481\\
36.950	1.481\\
37.000	1.481\\
37.050	1.481\\
37.100	1.481\\
37.150	1.481\\
37.200	1.481\\
37.250	1.481\\
37.300	1.481\\
37.350	1.481\\
37.400	1.481\\
37.450	1.481\\
37.500	1.481\\
37.550	1.481\\
37.600	1.481\\
37.650	1.481\\
37.700	1.481\\
37.750	1.481\\
37.800	1.481\\
37.850	1.481\\
37.900	1.481\\
37.950	1.481\\
38.000	1.481\\
38.050	1.481\\
38.100	1.481\\
38.150	1.481\\
38.200	1.481\\
38.250	1.481\\
38.300	1.481\\
38.350	1.481\\
38.400	1.481\\
38.450	1.481\\
38.500	1.481\\
38.550	1.481\\
38.600	1.481\\
38.650	1.481\\
38.700	1.481\\
38.750	1.481\\
38.800	1.481\\
38.850	1.481\\
38.900	1.481\\
38.950	1.481\\
39.000	1.481\\
39.050	1.481\\
39.100	1.481\\
39.150	1.481\\
39.200	1.481\\
39.250	1.481\\
39.300	1.481\\
39.350	1.481\\
39.400	1.481\\
39.450	1.481\\
39.500	1.481\\
39.550	1.481\\
39.600	1.481\\
39.650	1.481\\
39.700	1.481\\
39.750	1.481\\
39.800	1.481\\
39.850	1.481\\
39.900	1.481\\
39.950	1.481\\
40.000	1.481\\
40.050	1.481\\
40.100	1.481\\
40.150	1.481\\
40.200	1.481\\
40.250	1.481\\
40.300	1.481\\
40.350	1.481\\
40.400	1.481\\
40.450	1.481\\
40.500	1.481\\
40.550	1.481\\
40.600	1.481\\
40.650	1.481\\
40.700	1.481\\
40.750	1.481\\
40.800	1.481\\
40.850	1.481\\
40.900	1.481\\
40.950	1.481\\
41.000	1.481\\
41.050	1.481\\
41.100	1.481\\
41.150	1.481\\
41.200	1.481\\
41.250	1.481\\
41.300	1.481\\
41.350	1.481\\
41.400	1.481\\
41.450	1.481\\
41.500	1.481\\
41.550	1.481\\
41.600	1.481\\
41.650	1.481\\
41.700	1.481\\
41.750	1.481\\
41.800	1.481\\
41.850	1.481\\
41.900	1.481\\
41.950	1.481\\
42.000	1.481\\
42.050	1.481\\
42.100	1.481\\
42.150	1.481\\
42.200	1.481\\
42.250	1.481\\
42.300	1.481\\
42.350	1.481\\
42.400	1.481\\
42.450	1.481\\
42.500	1.481\\
42.550	1.481\\
42.600	1.481\\
42.650	1.481\\
42.700	1.481\\
42.750	1.481\\
42.800	1.481\\
42.850	1.481\\
42.900	1.481\\
42.950	1.481\\
43.000	1.481\\
43.050	1.481\\
43.100	1.481\\
43.150	1.481\\
43.200	1.481\\
43.250	1.481\\
43.300	1.481\\
43.350	1.481\\
43.400	1.481\\
43.450	1.481\\
43.500	1.481\\
43.550	1.481\\
43.600	1.481\\
43.650	1.481\\
43.700	1.481\\
43.750	1.481\\
43.800	1.481\\
43.850	1.481\\
43.900	1.481\\
43.950	1.481\\
44.000	1.481\\
44.050	1.481\\
44.100	1.481\\
44.150	1.481\\
44.200	1.481\\
44.250	1.481\\
44.300	1.481\\
44.350	1.481\\
44.400	1.481\\
44.450	1.481\\
44.500	1.481\\
44.550	1.481\\
44.600	1.481\\
44.650	1.481\\
44.700	1.481\\
44.750	1.481\\
44.800	1.481\\
44.850	1.481\\
44.900	1.481\\
44.950	1.481\\
45.000	1.481\\
45.050	1.481\\
45.100	1.481\\
45.150	1.481\\
45.200	1.481\\
45.250	1.481\\
45.300	1.481\\
45.350	1.481\\
45.400	1.481\\
45.450	1.481\\
45.500	1.481\\
45.550	1.481\\
45.600	1.481\\
45.650	1.481\\
45.700	1.481\\
45.750	1.481\\
45.800	1.481\\
45.850	1.481\\
45.900	1.481\\
45.950	1.481\\
46.000	1.481\\
46.050	1.481\\
46.100	1.481\\
46.150	1.481\\
46.200	1.481\\
46.250	1.481\\
46.300	1.481\\
46.350	1.481\\
46.400	1.481\\
46.450	1.481\\
46.500	1.481\\
46.550	1.481\\
46.600	1.481\\
46.650	1.481\\
46.700	1.481\\
46.750	1.481\\
46.800	1.481\\
46.850	1.481\\
46.900	1.481\\
46.950	1.481\\
47.000	1.481\\
47.050	1.481\\
47.100	1.481\\
47.150	1.481\\
47.200	1.481\\
47.250	1.481\\
47.300	1.481\\
47.350	1.481\\
47.400	1.481\\
47.450	1.481\\
47.500	1.481\\
47.550	1.481\\
47.600	1.481\\
47.650	1.481\\
47.700	1.481\\
47.750	1.481\\
47.800	1.481\\
47.850	1.481\\
47.900	1.481\\
47.950	1.481\\
48.000	1.481\\
48.050	1.481\\
48.100	1.481\\
48.150	1.481\\
48.200	1.481\\
48.250	1.481\\
48.300	1.481\\
48.350	1.481\\
48.400	1.481\\
48.450	1.481\\
48.500	1.481\\
48.550	1.481\\
48.600	1.481\\
48.650	1.481\\
48.700	1.481\\
48.750	1.481\\
48.800	1.481\\
48.850	1.481\\
48.900	1.481\\
48.950	1.481\\
49.000	1.481\\
49.050	1.481\\
49.100	1.481\\
49.150	1.481\\
49.200	1.481\\
49.250	1.481\\
49.300	1.481\\
49.350	1.481\\
49.400	1.481\\
49.450	1.481\\
49.500	1.481\\
49.550	1.481\\
49.600	1.481\\
49.650	1.481\\
49.700	1.481\\
49.750	1.481\\
49.800	1.481\\
49.850	1.481\\
49.900	1.481\\
49.950	1.481\\
50.000	1.481\\
50.050	1.481\\
50.100	1.481\\
50.150	1.481\\
50.200	1.481\\
50.250	1.481\\
50.300	1.481\\
50.350	1.481\\
50.400	1.481\\
50.450	1.481\\
50.500	1.481\\
50.550	1.481\\
50.600	1.481\\
50.650	1.481\\
50.700	1.481\\
50.750	1.481\\
50.800	1.481\\
50.850	1.481\\
50.900	1.481\\
50.950	1.481\\
51.000	1.481\\
51.050	1.481\\
51.100	1.481\\
51.150	1.481\\
51.200	1.481\\
51.250	1.481\\
51.300	1.481\\
51.350	1.481\\
51.400	1.481\\
51.450	1.481\\
51.500	1.481\\
51.550	1.481\\
51.600	1.481\\
51.650	1.481\\
51.700	1.481\\
51.750	1.481\\
51.800	1.481\\
51.850	1.481\\
51.900	1.481\\
51.950	1.481\\
52.000	1.481\\
52.050	1.481\\
52.100	1.481\\
52.150	1.481\\
52.200	1.481\\
52.250	1.481\\
52.300	1.481\\
52.350	1.481\\
52.400	1.481\\
52.450	1.481\\
52.500	1.481\\
52.550	1.481\\
52.600	1.481\\
52.650	1.481\\
52.700	1.481\\
52.750	1.481\\
52.800	1.481\\
52.850	1.481\\
52.900	1.481\\
52.950	1.481\\
53.000	1.481\\
53.050	1.481\\
53.100	1.481\\
53.150	1.481\\
53.200	1.481\\
53.250	1.481\\
53.300	1.481\\
53.350	1.481\\
53.400	1.481\\
53.450	1.481\\
53.500	1.481\\
53.550	1.481\\
53.600	1.481\\
53.650	1.481\\
53.700	1.481\\
53.750	1.481\\
53.800	1.481\\
53.850	1.481\\
53.900	1.481\\
53.950	1.481\\
54.000	1.481\\
54.050	1.481\\
54.100	1.481\\
54.150	1.481\\
54.200	1.481\\
54.250	1.481\\
54.300	1.481\\
54.350	1.481\\
54.400	1.481\\
54.450	1.481\\
54.500	1.481\\
54.550	1.481\\
54.600	1.481\\
54.650	1.481\\
54.700	1.481\\
54.750	1.481\\
54.800	1.481\\
54.850	1.481\\
54.900	1.481\\
54.950	1.481\\
55.000	1.481\\
55.050	1.481\\
55.100	1.481\\
55.150	1.481\\
55.200	1.481\\
55.250	1.481\\
55.300	1.481\\
55.350	1.481\\
55.400	1.481\\
55.450	1.481\\
55.500	1.481\\
55.550	1.481\\
55.600	1.481\\
55.650	1.481\\
55.700	1.481\\
55.750	1.481\\
55.800	1.481\\
55.850	1.481\\
55.900	1.481\\
55.950	1.481\\
56.000	1.481\\
56.050	1.481\\
56.100	1.481\\
56.150	1.481\\
56.200	1.481\\
56.250	1.481\\
56.300	1.481\\
56.350	1.481\\
56.400	1.481\\
56.450	1.481\\
56.500	1.481\\
56.550	1.481\\
56.600	1.481\\
56.650	1.481\\
56.700	1.481\\
56.750	1.481\\
56.800	1.481\\
56.850	1.481\\
56.900	1.481\\
56.950	1.481\\
57.000	1.481\\
57.050	1.481\\
57.100	1.481\\
57.150	1.481\\
57.200	1.481\\
57.250	1.481\\
57.300	1.481\\
57.350	1.481\\
57.400	1.481\\
57.450	1.481\\
57.500	1.481\\
57.550	1.481\\
57.600	1.481\\
57.650	1.481\\
57.700	1.481\\
57.750	1.481\\
57.800	1.481\\
57.850	1.481\\
57.900	1.481\\
57.950	1.481\\
58.000	1.481\\
58.050	1.481\\
58.100	1.481\\
58.150	1.481\\
58.200	1.481\\
58.250	1.481\\
58.300	1.481\\
58.350	1.481\\
58.400	1.481\\
58.450	1.481\\
58.500	1.481\\
58.550	1.481\\
58.600	1.481\\
58.650	1.481\\
58.700	1.481\\
58.750	1.481\\
58.800	1.481\\
58.850	1.481\\
58.900	1.481\\
58.950	1.481\\
59.000	1.481\\
59.050	1.481\\
59.100	1.481\\
59.150	1.481\\
59.200	1.481\\
59.250	1.481\\
59.300	1.481\\
59.350	1.481\\
59.400	1.481\\
59.450	1.481\\
59.500	1.481\\
59.550	1.481\\
59.600	1.481\\
59.650	1.481\\
59.700	1.481\\
59.750	1.481\\
59.800	1.481\\
59.850	1.481\\
59.900	1.481\\
59.950	1.481\\
60.000	1.481\\
60.050	1.481\\
60.100	1.481\\
60.150	1.481\\
60.200	1.481\\
60.250	1.481\\
60.300	1.481\\
60.350	1.481\\
60.400	1.481\\
60.450	1.481\\
60.500	1.481\\
60.550	1.481\\
60.600	1.481\\
60.650	1.481\\
60.700	1.481\\
60.750	1.481\\
60.800	1.481\\
60.850	1.481\\
60.900	1.481\\
60.950	1.481\\
61.000	1.481\\
61.050	1.481\\
61.100	1.481\\
61.150	1.481\\
61.200	1.481\\
61.250	1.481\\
61.300	1.481\\
61.350	1.481\\
61.400	1.481\\
61.450	1.481\\
61.500	1.481\\
61.550	1.481\\
61.600	1.481\\
61.650	1.481\\
61.700	1.481\\
61.750	1.481\\
61.800	1.481\\
61.850	1.481\\
61.900	1.481\\
61.950	1.481\\
62.000	1.481\\
62.050	1.002\\
62.100	0.633\\
62.150	0.671\\
62.200	0.795\\
62.250	0.894\\
62.300	0.955\\
62.350	0.991\\
62.400	1.011\\
62.450	1.018\\
62.500	1.019\\
62.550	1.016\\
62.600	1.011\\
62.650	1.007\\
62.700	1.001\\
62.750	0.996\\
62.800	0.990\\
62.850	0.986\\
62.900	0.984\\
62.950	1.004\\
63.000	1.022\\
63.050	-16.255\\
63.100	-14.221\\
63.150	-8.824\\
63.200	-5.329\\
63.250	-2.678\\
63.300	-1.624\\
63.350	-1.284\\
63.400	-1.008\\
63.450	-0.671\\
63.500	-0.445\\
63.550	-0.339\\
63.600	-0.235\\
63.650	-0.131\\
63.700	-0.022\\
63.750	0.059\\
63.800	0.166\\
63.850	0.448\\
63.900	0.649\\
63.950	0.895\\
64.000	1.363\\
64.050	0.986\\
64.100	0.902\\
64.150	1.296\\
64.200	1.491\\
64.250	1.526\\
64.300	1.600\\
64.350	2.008\\
64.400	2.097\\
64.450	2.057\\
64.500	1.943\\
64.550	1.770\\
64.600	1.540\\
64.650	1.269\\
64.700	1.059\\
64.750	1.308\\
64.800	1.285\\
64.850	0.962\\
64.900	0.731\\
64.950	0.464\\
65.000	0.504\\
65.050	-0.678\\
65.100	-0.672\\
65.150	-1.006\\
65.200	-0.871\\
65.250	-0.478\\
65.300	-0.076\\
65.350	0.119\\
65.400	0.335\\
65.450	0.510\\
65.500	0.588\\
65.550	0.652\\
65.600	0.625\\
65.650	0.582\\
65.700	0.542\\
65.750	0.651\\
65.800	0.757\\
65.850	0.882\\
65.900	1.074\\
65.950	1.205\\
66.000	1.291\\
66.050	1.532\\
66.100	0.691\\
66.150	0.717\\
66.200	0.824\\
66.250	0.888\\
66.300	0.948\\
66.350	0.993\\
66.400	1.015\\
66.450	1.015\\
66.500	1.024\\
66.550	1.047\\
66.600	1.050\\
66.650	1.029\\
66.700	1.020\\
66.750	1.000\\
66.800	0.998\\
66.850	0.999\\
66.900	0.999\\
66.950	0.922\\
67.000	0.918\\
67.050	0.794\\
67.100	0.701\\
67.150	0.665\\
67.200	0.653\\
67.250	0.676\\
67.300	0.679\\
67.350	0.719\\
67.400	0.723\\
67.450	0.728\\
67.500	0.732\\
67.550	0.815\\
67.600	0.815\\
67.650	0.815\\
67.700	0.815\\
67.750	0.815\\
67.800	0.815\\
67.850	0.815\\
67.900	0.814\\
67.950	0.814\\
68.000	0.814\\
68.050	0.849\\
68.100	0.837\\
68.150	0.820\\
68.200	0.805\\
68.250	0.793\\
68.300	0.783\\
68.350	0.775\\
68.400	0.769\\
68.450	0.764\\
68.500	0.760\\
68.550	0.756\\
68.600	0.753\\
68.650	0.750\\
68.700	0.748\\
68.750	0.746\\
68.800	0.745\\
68.850	0.744\\
68.900	0.744\\
68.950	0.744\\
69.000	0.744\\
69.050	0.738\\
69.100	0.735\\
69.150	0.734\\
69.200	0.736\\
69.250	0.737\\
69.300	0.738\\
69.350	0.739\\
69.400	0.737\\
69.450	0.737\\
69.500	0.735\\
69.550	0.734\\
69.600	0.730\\
69.650	0.728\\
69.700	0.725\\
69.750	0.723\\
69.800	0.721\\
69.850	0.721\\
69.900	0.718\\
69.950	0.715\\
70.000	0.713\\
70.050	0.657\\
70.100	0.653\\
70.150	0.652\\
70.200	0.651\\
70.250	0.650\\
70.300	0.650\\
70.350	0.650\\
70.400	0.650\\
70.450	0.651\\
70.500	0.652\\
70.550	0.655\\
70.600	0.657\\
70.650	0.660\\
70.700	0.663\\
70.750	0.666\\
70.800	0.668\\
70.850	0.670\\
70.900	0.671\\
70.950	0.672\\
71.000	0.673\\
71.050	0.720\\
71.100	0.761\\
71.150	0.782\\
71.200	0.787\\
71.250	0.784\\
71.300	0.774\\
71.350	0.762\\
71.400	0.749\\
71.450	0.738\\
71.500	0.727\\
71.550	0.718\\
71.600	0.708\\
71.650	0.705\\
71.700	0.696\\
71.750	0.688\\
71.800	0.683\\
71.850	0.679\\
71.900	0.676\\
71.950	0.673\\
72.000	0.670\\
72.050	0.695\\
72.100	0.724\\
72.150	0.758\\
72.200	0.752\\
72.250	0.745\\
72.300	0.724\\
72.350	0.713\\
72.400	0.706\\
72.450	0.693\\
72.500	0.684\\
72.550	0.677\\
72.600	0.671\\
72.650	0.666\\
72.700	0.662\\
72.750	0.659\\
72.800	0.657\\
72.850	0.655\\
72.900	0.653\\
72.950	0.652\\
73.000	0.651\\
73.050	0.649\\
73.100	0.646\\
73.150	0.645\\
73.200	0.643\\
73.250	0.643\\
73.300	0.642\\
73.350	0.642\\
73.400	0.642\\
73.450	0.642\\
73.500	0.642\\
73.550	0.642\\
73.600	0.643\\
73.650	0.643\\
73.700	0.643\\
73.750	0.643\\
73.800	0.643\\
73.850	0.643\\
73.900	0.644\\
73.950	0.644\\
74.000	0.644\\
74.050	0.660\\
74.100	0.658\\
74.150	0.656\\
74.200	0.650\\
74.250	0.648\\
74.300	0.647\\
74.350	0.646\\
74.400	0.645\\
74.450	0.645\\
74.500	0.644\\
74.550	0.644\\
74.600	0.643\\
74.650	0.641\\
74.700	0.641\\
74.750	0.642\\
74.800	0.641\\
74.850	0.641\\
74.900	0.640\\
74.950	0.640\\
75.000	0.640\\
75.050	0.641\\
75.100	0.641\\
75.150	0.641\\
75.200	0.641\\
75.250	0.641\\
75.300	0.641\\
75.350	0.641\\
75.400	0.641\\
75.450	0.641\\
75.500	0.641\\
75.550	0.641\\
75.600	0.640\\
75.650	0.640\\
75.700	0.640\\
75.750	0.640\\
75.800	0.640\\
75.850	0.639\\
75.900	0.639\\
75.950	0.639\\
76.000	0.639\\
76.050	0.640\\
76.100	0.639\\
76.150	0.638\\
76.200	0.637\\
76.250	0.637\\
76.300	0.637\\
76.350	0.637\\
76.400	0.637\\
76.450	0.637\\
76.500	0.637\\
76.550	0.636\\
76.600	0.636\\
76.650	0.636\\
76.700	0.636\\
76.750	0.636\\
76.800	0.636\\
76.850	0.636\\
76.900	0.636\\
76.950	0.636\\
77.000	0.636\\
77.050	0.636\\
77.100	0.637\\
77.150	0.637\\
77.200	0.637\\
77.250	0.637\\
77.300	0.637\\
77.350	0.637\\
77.400	0.637\\
77.450	0.637\\
77.500	0.637\\
77.550	0.637\\
77.600	0.637\\
77.650	0.637\\
77.700	0.636\\
77.750	0.636\\
77.800	0.636\\
77.850	0.636\\
77.900	0.636\\
77.950	0.636\\
78.000	0.636\\
78.050	0.637\\
78.100	0.638\\
78.150	0.638\\
78.200	0.637\\
78.250	0.637\\
78.300	0.636\\
78.350	0.636\\
78.400	0.636\\
78.450	0.636\\
78.500	0.636\\
78.550	0.635\\
78.600	0.635\\
78.650	0.635\\
78.700	0.635\\
78.750	0.635\\
78.800	0.635\\
78.850	0.635\\
78.900	0.635\\
78.950	0.635\\
79.000	0.635\\
79.050	0.635\\
79.100	0.635\\
79.150	0.635\\
79.200	0.635\\
79.250	0.635\\
79.300	0.635\\
79.350	0.635\\
79.400	0.635\\
79.450	0.635\\
79.500	0.635\\
79.550	0.635\\
79.600	0.635\\
79.650	0.635\\
79.700	0.635\\
79.750	0.635\\
79.800	0.635\\
79.850	0.635\\
79.900	0.635\\
79.950	0.635\\
80.000	0.635\\
80.050	0.635\\
80.100	0.635\\
80.150	0.635\\
80.200	0.635\\
80.250	0.635\\
80.300	0.635\\
80.350	0.635\\
80.400	0.635\\
80.450	0.635\\
80.500	0.635\\
80.550	0.635\\
80.600	0.635\\
80.650	0.635\\
80.700	0.635\\
80.750	0.635\\
80.800	0.635\\
80.850	0.635\\
80.900	0.635\\
80.950	0.635\\
81.000	0.635\\
81.050	0.635\\
81.100	0.635\\
81.150	0.634\\
81.200	0.634\\
81.250	0.635\\
81.300	0.635\\
81.350	0.635\\
81.400	0.635\\
81.450	0.635\\
81.500	0.635\\
81.550	0.635\\
81.600	0.635\\
81.650	0.635\\
81.700	0.635\\
81.750	0.635\\
81.800	0.635\\
81.850	0.634\\
81.900	0.634\\
81.950	0.634\\
82.000	0.634\\
82.050	-0.092\\
82.100	0.494\\
82.150	0.577\\
82.200	0.604\\
82.250	0.616\\
82.300	0.624\\
82.350	0.628\\
82.400	0.631\\
82.450	0.634\\
82.500	0.636\\
82.550	0.638\\
82.600	0.639\\
82.650	0.639\\
82.700	0.640\\
82.750	0.640\\
82.800	0.640\\
82.850	0.641\\
82.900	0.640\\
82.950	0.635\\
83.000	0.634\\
83.050	0.637\\
83.100	0.637\\
83.150	0.636\\
83.200	0.635\\
83.250	0.637\\
83.300	0.636\\
83.350	0.637\\
83.400	0.636\\
83.450	0.632\\
83.500	0.632\\
83.550	0.633\\
83.600	0.633\\
83.650	0.633\\
83.700	0.633\\
83.750	0.634\\
83.800	0.634\\
83.850	0.634\\
83.900	0.634\\
83.950	0.634\\
84.000	0.634\\
84.050	0.634\\
84.100	0.634\\
84.150	0.634\\
84.200	0.634\\
84.250	0.634\\
84.300	0.634\\
84.350	0.634\\
84.400	0.634\\
84.450	0.634\\
84.500	0.634\\
84.550	0.634\\
84.600	0.634\\
84.650	0.634\\
84.700	0.634\\
84.750	0.634\\
84.800	0.634\\
84.850	0.634\\
84.900	0.634\\
84.950	0.634\\
85.000	0.634\\
85.050	0.634\\
85.100	0.634\\
85.150	0.634\\
85.200	0.634\\
85.250	0.634\\
85.300	0.634\\
85.350	0.634\\
85.400	0.634\\
85.450	0.634\\
85.500	0.634\\
85.550	0.634\\
85.600	0.634\\
85.650	0.634\\
85.700	0.634\\
85.750	0.634\\
85.800	0.634\\
85.850	0.634\\
85.900	0.634\\
85.950	0.634\\
86.000	0.634\\
86.050	0.211\\
86.100	0.551\\
86.150	0.599\\
86.200	0.615\\
86.250	0.623\\
86.300	0.627\\
86.350	0.630\\
86.400	0.631\\
86.450	0.633\\
86.500	0.634\\
86.550	0.635\\
86.600	0.635\\
86.650	0.635\\
86.700	0.636\\
86.750	0.635\\
86.800	0.635\\
86.850	0.635\\
86.900	0.636\\
86.950	0.638\\
87.000	0.638\\
87.050	0.636\\
87.100	0.636\\
87.150	0.634\\
87.200	0.633\\
87.250	0.633\\
87.300	0.633\\
87.350	0.636\\
87.400	0.636\\
87.450	0.634\\
87.500	0.634\\
87.550	0.636\\
87.600	0.635\\
87.650	0.634\\
87.700	0.634\\
87.750	0.634\\
87.800	0.634\\
87.850	0.634\\
87.900	0.634\\
87.950	0.634\\
88.000	0.634\\
88.050	0.138\\
88.100	0.505\\
88.150	0.578\\
88.200	0.603\\
88.250	0.612\\
88.300	0.618\\
88.350	0.621\\
88.400	0.623\\
88.450	0.624\\
88.500	0.624\\
88.550	0.624\\
88.600	0.624\\
88.650	0.624\\
88.700	0.624\\
88.750	0.623\\
88.800	0.624\\
88.850	0.627\\
88.900	0.628\\
88.950	0.625\\
89.000	0.624\\
89.050	0.625\\
89.100	0.627\\
89.150	0.633\\
89.200	0.633\\
89.250	0.627\\
89.300	0.627\\
89.350	0.634\\
89.400	0.635\\
89.450	0.638\\
89.500	0.637\\
89.550	0.632\\
89.600	0.632\\
89.650	0.632\\
89.700	0.632\\
89.750	0.633\\
89.800	0.634\\
89.850	0.636\\
89.900	0.636\\
89.950	0.635\\
90.000	0.635\\
90.050	-0.111\\
90.100	0.496\\
90.150	0.579\\
90.200	0.605\\
90.250	0.617\\
90.300	0.624\\
90.350	0.628\\
90.400	0.631\\
90.450	0.636\\
90.500	0.638\\
90.550	0.638\\
90.600	0.637\\
90.650	0.638\\
90.700	0.637\\
90.750	0.634\\
90.800	0.633\\
90.850	0.634\\
90.900	0.634\\
90.950	0.632\\
91.000	0.632\\
91.050	0.632\\
91.100	0.632\\
91.150	0.632\\
91.200	0.632\\
91.250	0.632\\
91.300	0.632\\
91.350	0.632\\
91.400	0.632\\
91.450	0.632\\
91.500	0.632\\
91.550	0.633\\
91.600	0.633\\
91.650	0.633\\
91.700	0.633\\
91.750	0.634\\
91.800	0.634\\
91.850	0.634\\
91.900	0.634\\
91.950	0.634\\
92.000	0.634\\
92.050	0.634\\
92.100	0.634\\
92.150	0.634\\
92.200	0.634\\
92.250	0.634\\
92.300	0.634\\
92.350	0.634\\
92.400	0.634\\
92.450	0.634\\
92.500	0.634\\
92.550	0.634\\
92.600	0.634\\
92.650	0.634\\
92.700	0.634\\
92.750	0.634\\
92.800	0.634\\
92.850	0.634\\
92.900	0.634\\
92.950	0.634\\
93.000	0.634\\
93.050	0.634\\
93.100	0.634\\
93.150	0.634\\
93.200	0.634\\
93.250	0.634\\
93.300	0.634\\
93.350	0.634\\
93.400	0.634\\
93.450	0.634\\
93.500	0.634\\
93.550	0.634\\
93.600	0.634\\
93.650	0.634\\
93.700	0.634\\
93.750	0.634\\
93.800	0.634\\
93.850	0.634\\
93.900	0.634\\
93.950	0.634\\
94.000	0.634\\
94.050	0.634\\
94.100	0.634\\
94.150	0.634\\
94.200	0.634\\
94.250	0.634\\
94.300	0.634\\
94.350	0.634\\
94.400	0.634\\
94.450	0.634\\
94.500	0.634\\
94.550	0.634\\
94.600	0.634\\
94.650	0.634\\
94.700	0.634\\
94.750	0.634\\
94.800	0.634\\
94.850	0.634\\
94.900	0.634\\
94.950	0.634\\
95.000	0.634\\
95.050	0.634\\
95.100	0.634\\
95.150	0.634\\
95.200	0.634\\
95.250	0.634\\
95.300	0.634\\
95.350	0.634\\
95.400	0.634\\
95.450	0.634\\
95.500	0.634\\
95.550	0.634\\
95.600	0.634\\
95.650	0.634\\
95.700	0.634\\
95.750	0.634\\
95.800	0.634\\
95.850	0.634\\
95.900	0.634\\
95.950	0.634\\
96.000	0.634\\
96.050	0.634\\
96.100	0.634\\
96.150	0.634\\
96.200	0.634\\
96.250	0.634\\
96.300	0.634\\
96.350	0.634\\
96.400	0.634\\
96.450	0.634\\
96.500	0.634\\
96.550	0.634\\
96.600	0.634\\
96.650	0.634\\
96.700	0.634\\
96.750	0.634\\
96.800	0.634\\
96.850	0.634\\
96.900	0.634\\
96.950	0.634\\
97.000	0.634\\
97.050	0.634\\
97.100	0.634\\
97.150	0.634\\
97.200	0.634\\
97.250	0.634\\
97.300	0.634\\
97.350	0.634\\
97.400	0.634\\
97.450	0.634\\
97.500	0.634\\
97.550	0.634\\
97.600	0.634\\
97.650	0.634\\
97.700	0.634\\
97.750	0.634\\
97.800	0.634\\
97.850	0.634\\
97.900	0.634\\
97.950	0.634\\
98.000	0.634\\
98.050	0.634\\
98.100	0.634\\
98.150	0.634\\
98.200	0.634\\
98.250	0.634\\
98.300	0.634\\
98.350	0.634\\
98.400	0.634\\
98.450	0.634\\
98.500	0.634\\
98.550	0.634\\
98.600	0.634\\
98.650	0.634\\
98.700	0.634\\
98.750	0.634\\
98.800	0.634\\
98.850	0.634\\
98.900	0.634\\
98.950	0.634\\
99.000	0.634\\
99.050	0.634\\
99.100	0.634\\
99.150	0.634\\
99.200	0.634\\
99.250	0.634\\
99.300	0.634\\
99.350	0.634\\
99.400	0.634\\
99.450	0.634\\
99.500	0.634\\
99.550	0.634\\
99.600	0.634\\
99.650	0.634\\
99.700	0.634\\
99.750	0.634\\
99.800	0.634\\
99.850	0.634\\
99.900	0.634\\
99.950	0.634\\
100.000	0.634\\
100.050	0.634\\
100.100	0.634\\
100.150	0.634\\
100.200	0.634\\
100.250	0.634\\
100.300	0.634\\
100.350	0.634\\
100.400	0.634\\
100.450	0.634\\
100.500	0.634\\
100.550	0.634\\
100.600	0.634\\
100.650	0.634\\
100.700	0.634\\
100.750	0.634\\
100.800	0.634\\
100.850	0.634\\
100.900	0.634\\
100.950	0.634\\
101.000	0.634\\
101.050	0.634\\
101.100	0.634\\
101.150	0.634\\
101.200	0.634\\
101.250	0.634\\
101.300	0.634\\
101.350	0.634\\
101.400	0.634\\
101.450	0.634\\
101.500	0.634\\
101.550	0.634\\
101.600	0.634\\
101.650	0.634\\
101.700	0.634\\
101.750	0.634\\
101.800	0.634\\
101.850	0.634\\
101.900	0.634\\
101.950	0.634\\
102.000	0.634\\
102.050	0.634\\
102.100	0.634\\
102.150	0.634\\
102.200	0.634\\
102.250	0.634\\
102.300	0.634\\
102.350	0.634\\
102.400	0.634\\
102.450	0.634\\
102.500	0.634\\
102.550	0.634\\
102.600	0.634\\
102.650	0.634\\
102.700	0.634\\
102.750	0.634\\
102.800	0.634\\
102.850	0.634\\
102.900	0.634\\
102.950	0.634\\
103.000	0.634\\
103.050	0.634\\
103.100	0.634\\
103.150	0.634\\
103.200	0.634\\
103.250	0.634\\
103.300	0.634\\
103.350	0.634\\
103.400	0.634\\
103.450	0.634\\
103.500	0.634\\
103.550	0.634\\
103.600	0.634\\
103.650	0.634\\
103.700	0.634\\
103.750	0.634\\
103.800	0.634\\
103.850	0.634\\
103.900	0.634\\
103.950	0.634\\
104.000	0.634\\
104.050	0.634\\
104.100	0.634\\
104.150	0.634\\
104.200	0.634\\
104.250	0.634\\
104.300	0.634\\
104.350	0.634\\
104.400	0.634\\
104.450	0.634\\
104.500	0.634\\
104.550	0.634\\
104.600	0.634\\
104.650	0.634\\
104.700	0.634\\
104.750	0.634\\
104.800	0.634\\
104.850	0.634\\
104.900	0.634\\
104.950	0.634\\
105.000	0.634\\
105.050	0.634\\
105.100	0.634\\
105.150	0.634\\
105.200	0.634\\
105.250	0.634\\
105.300	0.634\\
105.350	0.634\\
105.400	0.634\\
105.450	0.634\\
105.500	0.634\\
105.550	0.634\\
105.600	0.634\\
105.650	0.634\\
105.700	0.634\\
105.750	0.634\\
105.800	0.634\\
105.850	0.634\\
105.900	0.634\\
105.950	0.634\\
106.000	0.634\\
106.050	0.634\\
106.100	0.634\\
106.150	0.634\\
106.200	0.634\\
106.250	0.634\\
106.300	0.634\\
106.350	0.634\\
106.400	0.634\\
106.450	0.634\\
106.500	0.634\\
106.550	0.634\\
106.600	0.634\\
106.650	0.634\\
106.700	0.634\\
106.750	0.634\\
106.800	0.634\\
106.850	0.634\\
106.900	0.634\\
106.950	0.634\\
107.000	0.634\\
107.050	0.634\\
107.100	0.634\\
107.150	0.634\\
107.200	0.634\\
107.250	0.634\\
107.300	0.634\\
107.350	0.634\\
107.400	0.634\\
107.450	0.634\\
107.500	0.634\\
107.550	0.634\\
107.600	0.634\\
107.650	0.634\\
107.700	0.634\\
107.750	0.634\\
107.800	0.634\\
107.850	0.634\\
107.900	0.634\\
107.950	0.634\\
108.000	0.634\\
108.050	0.634\\
108.100	0.634\\
108.150	0.634\\
108.200	0.634\\
108.250	0.634\\
108.300	0.634\\
108.350	0.634\\
108.400	0.634\\
108.450	0.634\\
108.500	0.634\\
108.550	0.634\\
108.600	0.634\\
108.650	0.634\\
108.700	0.634\\
108.750	0.634\\
108.800	0.634\\
108.850	0.634\\
108.900	0.634\\
108.950	0.634\\
109.000	0.634\\
109.050	0.634\\
109.100	0.634\\
109.150	0.634\\
109.200	0.634\\
109.250	0.634\\
109.300	0.634\\
109.350	0.634\\
109.400	0.634\\
109.450	0.634\\
109.500	0.634\\
109.550	0.634\\
109.600	0.634\\
109.650	0.634\\
109.700	0.634\\
109.750	0.634\\
109.800	0.634\\
109.850	0.634\\
109.900	0.634\\
109.950	0.634\\
110.000	0.634\\
110.050	0.634\\
110.100	0.634\\
110.150	0.634\\
110.200	0.634\\
110.250	0.634\\
110.300	0.634\\
110.350	0.634\\
110.400	0.634\\
110.450	0.634\\
110.500	0.634\\
110.550	0.634\\
110.600	0.634\\
110.650	0.634\\
110.700	0.634\\
110.750	0.634\\
110.800	0.634\\
110.850	0.634\\
110.900	0.634\\
110.950	0.634\\
111.000	0.634\\
111.050	0.634\\
111.100	0.634\\
111.150	0.634\\
111.200	0.634\\
111.250	0.634\\
111.300	0.634\\
111.350	0.634\\
111.400	0.634\\
111.450	0.634\\
111.500	0.634\\
111.550	0.634\\
111.600	0.634\\
111.650	0.634\\
111.700	0.634\\
111.750	0.634\\
111.800	0.634\\
111.850	0.634\\
111.900	0.634\\
111.950	0.634\\
112.000	0.634\\
112.050	0.634\\
112.100	0.634\\
112.150	0.634\\
112.200	0.634\\
112.250	0.634\\
112.300	0.634\\
112.350	0.634\\
112.400	0.634\\
112.450	0.634\\
112.500	0.634\\
112.550	0.634\\
112.600	0.634\\
112.650	0.634\\
112.700	0.634\\
112.750	0.634\\
112.800	0.634\\
112.850	0.634\\
112.900	0.634\\
112.950	0.634\\
113.000	0.634\\
113.050	0.634\\
113.100	0.634\\
113.150	0.634\\
113.200	0.634\\
113.250	0.634\\
113.300	0.634\\
113.350	0.634\\
113.400	0.634\\
113.450	0.634\\
113.500	0.634\\
113.550	0.634\\
113.600	0.634\\
113.650	0.634\\
113.700	0.634\\
113.750	0.634\\
113.800	0.634\\
113.850	0.634\\
113.900	0.634\\
113.950	0.634\\
114.000	0.634\\
114.050	0.634\\
114.100	0.634\\
114.150	0.634\\
114.200	0.634\\
114.250	0.634\\
114.300	0.634\\
114.350	0.634\\
114.400	0.634\\
114.450	0.634\\
114.500	0.634\\
114.550	0.634\\
114.600	0.634\\
114.650	0.634\\
114.700	0.634\\
114.750	0.634\\
114.800	0.634\\
114.850	0.634\\
114.900	0.634\\
114.950	0.634\\
115.000	0.634\\
115.050	0.634\\
115.100	0.634\\
115.150	0.634\\
115.200	0.634\\
115.250	0.634\\
115.300	0.634\\
115.350	0.634\\
115.400	0.634\\
115.450	0.634\\
115.500	0.634\\
115.550	0.634\\
115.600	0.634\\
115.650	0.634\\
115.700	0.634\\
115.750	0.634\\
115.800	0.634\\
115.850	0.634\\
115.900	0.634\\
115.950	0.634\\
116.000	0.634\\
116.050	0.634\\
116.100	0.634\\
116.150	0.634\\
116.200	0.634\\
116.250	0.634\\
116.300	0.634\\
116.350	0.634\\
116.400	0.634\\
116.450	0.634\\
116.500	0.634\\
116.550	0.634\\
116.600	0.634\\
116.650	0.634\\
116.700	0.634\\
116.750	0.634\\
116.800	0.634\\
116.850	0.634\\
116.900	0.634\\
116.950	0.634\\
117.000	0.634\\
117.050	0.634\\
117.100	0.634\\
117.150	0.634\\
117.200	0.634\\
117.250	0.634\\
117.300	0.634\\
117.350	0.634\\
117.400	0.634\\
117.450	0.634\\
117.500	0.634\\
117.550	0.634\\
117.600	0.634\\
117.650	0.634\\
117.700	0.634\\
117.750	0.634\\
117.800	0.634\\
117.850	0.634\\
117.900	0.634\\
117.950	0.634\\
118.000	0.634\\
118.050	0.634\\
118.100	0.634\\
118.150	0.634\\
118.200	0.634\\
118.250	0.634\\
118.300	0.634\\
118.350	0.634\\
118.400	0.634\\
118.450	0.634\\
118.500	0.634\\
118.550	0.634\\
118.600	0.634\\
118.650	0.634\\
118.700	0.634\\
118.750	0.634\\
118.800	0.634\\
118.850	0.634\\
118.900	0.634\\
118.950	0.634\\
119.000	0.634\\
119.050	0.634\\
119.100	0.634\\
119.150	0.634\\
119.200	0.634\\
119.250	0.634\\
119.300	0.634\\
119.350	0.634\\
119.400	0.634\\
119.450	0.634\\
119.500	0.634\\
119.550	0.634\\
119.600	0.634\\
119.650	0.634\\
119.700	0.634\\
119.750	0.634\\
119.800	0.634\\
119.850	0.634\\
119.900	0.634\\
119.950	0.634\\
120.000	0.634\\
120.050	0.634\\
120.100	0.634\\
120.150	0.634\\
120.200	0.634\\
120.250	0.634\\
120.300	0.634\\
120.350	0.634\\
120.400	0.634\\
120.450	0.634\\
120.500	0.634\\
120.550	0.634\\
120.600	0.634\\
120.650	0.634\\
120.700	0.634\\
120.750	0.634\\
120.800	0.634\\
120.850	0.634\\
120.900	0.634\\
120.950	0.634\\
121.000	0.634\\
121.050	0.634\\
121.100	0.634\\
121.150	0.634\\
121.200	0.634\\
121.250	0.634\\
121.300	0.634\\
121.350	0.634\\
121.400	0.634\\
121.450	0.634\\
121.500	0.634\\
121.550	0.634\\
121.600	0.634\\
121.650	0.634\\
121.700	0.634\\
121.750	0.634\\
121.800	0.634\\
121.850	0.634\\
121.900	0.634\\
121.950	0.634\\
122.000	0.634\\
122.050	0.634\\
122.100	0.634\\
122.150	0.634\\
122.200	0.634\\
122.250	0.634\\
122.300	0.634\\
122.350	0.634\\
122.400	0.634\\
122.450	0.634\\
122.500	0.634\\
122.550	0.634\\
122.600	0.634\\
122.650	0.634\\
122.700	0.634\\
122.750	0.634\\
122.800	0.634\\
122.850	0.634\\
122.900	0.634\\
122.950	0.634\\
123.000	0.634\\
123.050	0.634\\
123.100	0.634\\
123.150	0.634\\
123.200	0.634\\
123.250	0.634\\
123.300	0.634\\
123.350	0.634\\
123.400	0.634\\
123.450	0.634\\
123.500	0.634\\
123.550	0.634\\
123.600	0.634\\
123.650	0.634\\
123.700	0.634\\
123.750	0.634\\
123.800	0.634\\
123.850	0.634\\
123.900	0.634\\
123.950	0.634\\
124.000	0.634\\
124.050	0.634\\
124.100	0.634\\
124.150	0.634\\
124.200	0.634\\
124.250	0.634\\
124.300	0.634\\
124.350	0.634\\
124.400	0.634\\
124.450	0.634\\
124.500	0.634\\
124.550	0.634\\
124.600	0.634\\
124.650	0.634\\
124.700	0.634\\
124.750	0.634\\
124.800	0.634\\
124.850	0.634\\
124.900	0.634\\
124.950	0.634\\
125.000	0.634\\
};
\addlegendentry{$\text{K}_{\text{aut3-RLS}}$}

\addplot [color=mycolor4, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0.000	0.000\\
1.000	0.000\\
2.000	0.000\\
3.000	0.000\\
4.000	0.008\\
5.000	0.005\\
6.000	0.003\\
7.000	0.002\\
8.000	0.001\\
9.000	0.001\\
10.000	0.001\\
11.000	0.001\\
12.000	0.001\\
13.000	0.001\\
14.000	0.000\\
15.000	0.000\\
16.000	0.000\\
17.000	0.000\\
18.000	0.000\\
19.000	0.000\\
20.000	0.000\\
21.000	0.000\\
22.000	0.000\\
23.000	0.000\\
24.000	0.000\\
25.000	0.000\\
26.000	0.000\\
27.000	0.000\\
28.000	0.000\\
29.000	0.000\\
30.000	0.000\\
31.000	0.000\\
32.000	0.000\\
33.000	0.000\\
34.000	0.000\\
35.000	0.000\\
36.000	0.000\\
37.000	0.000\\
38.000	0.000\\
39.000	0.000\\
40.000	0.000\\
41.000	0.000\\
42.000	0.000\\
43.000	0.000\\
44.000	0.000\\
45.000	0.000\\
46.000	0.000\\
47.000	0.000\\
48.000	0.000\\
49.000	0.000\\
50.000	0.000\\
51.000	0.000\\
52.000	0.000\\
53.000	0.000\\
54.000	0.000\\
55.000	0.000\\
56.000	0.000\\
57.000	0.000\\
58.000	0.000\\
59.000	0.000\\
60.000	0.000\\
61.000	0.000\\
62.000	0.077\\
63.000	6.122\\
64.000	10.151\\
65.000	11.304\\
66.000	12.739\\
67.000	14.209\\
68.000	15.101\\
69.000	15.643\\
70.000	15.972\\
71.000	16.172\\
72.000	16.293\\
73.000	16.367\\
74.000	16.412\\
75.000	16.439\\
76.000	16.455\\
77.000	16.465\\
78.000	16.472\\
79.000	16.475\\
80.000	16.477\\
81.000	16.479\\
82.000	16.480\\
83.000	16.480\\
84.000	16.480\\
85.000	16.481\\
86.000	16.481\\
87.000	16.481\\
88.000	16.481\\
89.000	16.481\\
90.000	16.481\\
91.000	16.481\\
92.000	16.481\\
93.000	16.481\\
94.000	16.481\\
95.000	16.481\\
96.000	16.481\\
97.000	16.481\\
98.000	16.481\\
99.000	16.481\\
100.000	16.481\\
101.000	16.481\\
102.000	16.481\\
103.000	16.481\\
104.000	16.481\\
105.000	16.481\\
106.000	16.481\\
107.000	16.481\\
108.000	16.481\\
109.000	16.481\\
110.000	16.481\\
111.000	16.481\\
112.000	16.481\\
113.000	16.481\\
114.000	16.481\\
115.000	16.481\\
116.000	16.481\\
117.000	16.481\\
118.000	16.481\\
119.000	16.481\\
120.000	16.481\\
121.000	16.481\\
122.000	16.481\\
123.000	16.481\\
124.000	16.481\\
125.000	16.481\\
};
\addlegendentry{$\text{K}_{\text{aut1-Adap}}$}

\addplot [color=mycolor5, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0.000	0.000\\
1.000	0.302\\
2.000	0.508\\
3.000	0.629\\
4.000	0.698\\
5.000	0.746\\
6.000	0.776\\
7.000	0.795\\
8.000	0.807\\
9.000	0.815\\
10.000	0.820\\
11.000	0.823\\
12.000	0.825\\
13.000	0.826\\
14.000	0.827\\
15.000	0.827\\
16.000	0.828\\
17.000	0.828\\
18.000	0.828\\
19.000	0.828\\
20.000	0.828\\
21.000	0.828\\
22.000	0.828\\
23.000	0.828\\
24.000	0.828\\
25.000	0.828\\
26.000	0.828\\
27.000	0.828\\
28.000	0.828\\
29.000	0.828\\
30.000	0.828\\
31.000	0.828\\
32.000	0.828\\
33.000	0.828\\
34.000	0.828\\
35.000	0.828\\
36.000	0.828\\
37.000	0.828\\
38.000	0.828\\
39.000	0.828\\
40.000	0.828\\
41.000	0.828\\
42.000	0.828\\
43.000	0.828\\
44.000	0.828\\
45.000	0.828\\
46.000	0.828\\
47.000	0.828\\
48.000	0.828\\
49.000	0.828\\
50.000	0.828\\
51.000	0.828\\
52.000	0.828\\
53.000	0.828\\
54.000	0.828\\
55.000	0.828\\
56.000	0.828\\
57.000	0.828\\
58.000	0.828\\
59.000	0.828\\
60.000	0.828\\
61.000	0.828\\
62.000	0.955\\
63.000	1.395\\
64.000	0.968\\
65.000	0.690\\
66.000	0.522\\
67.000	0.421\\
68.000	0.359\\
69.000	0.321\\
70.000	0.298\\
71.000	0.283\\
72.000	0.274\\
73.000	0.269\\
74.000	0.266\\
75.000	0.264\\
76.000	0.262\\
77.000	0.261\\
78.000	0.261\\
79.000	0.261\\
80.000	0.261\\
81.000	0.260\\
82.000	0.260\\
83.000	0.260\\
84.000	0.260\\
85.000	0.260\\
86.000	0.260\\
87.000	0.260\\
88.000	0.260\\
89.000	0.260\\
90.000	0.260\\
91.000	0.260\\
92.000	0.260\\
93.000	0.260\\
94.000	0.260\\
95.000	0.260\\
96.000	0.260\\
97.000	0.260\\
98.000	0.260\\
99.000	0.260\\
100.000	0.260\\
101.000	0.260\\
102.000	0.260\\
103.000	0.260\\
104.000	0.260\\
105.000	0.260\\
106.000	0.260\\
107.000	0.260\\
108.000	0.260\\
109.000	0.260\\
110.000	0.260\\
111.000	0.260\\
112.000	0.260\\
113.000	0.260\\
114.000	0.260\\
115.000	0.260\\
116.000	0.260\\
117.000	0.260\\
118.000	0.260\\
119.000	0.260\\
120.000	0.260\\
121.000	0.260\\
122.000	0.260\\
123.000	0.260\\
124.000	0.260\\
125.000	0.260\\
};
\addlegendentry{$\text{K}_{\text{aut2-Adap}}$}

\addplot [color=mycolor6, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0.000	0.000\\
1.000	0.571\\
2.000	0.928\\
3.000	1.143\\
4.000	1.271\\
5.000	1.352\\
6.000	1.401\\
7.000	1.432\\
8.000	1.451\\
9.000	1.462\\
10.000	1.469\\
11.000	1.474\\
12.000	1.476\\
13.000	1.478\\
14.000	1.479\\
15.000	1.480\\
16.000	1.480\\
17.000	1.480\\
18.000	1.480\\
19.000	1.481\\
20.000	1.481\\
21.000	1.481\\
22.000	1.481\\
23.000	1.481\\
24.000	1.481\\
25.000	1.481\\
26.000	1.481\\
27.000	1.481\\
28.000	1.481\\
29.000	1.481\\
30.000	1.481\\
31.000	1.481\\
32.000	1.481\\
33.000	1.481\\
34.000	1.481\\
35.000	1.481\\
36.000	1.481\\
37.000	1.481\\
38.000	1.481\\
39.000	1.481\\
40.000	1.481\\
41.000	1.481\\
42.000	1.481\\
43.000	1.481\\
44.000	1.481\\
45.000	1.481\\
46.000	1.481\\
47.000	1.481\\
48.000	1.481\\
49.000	1.481\\
50.000	1.481\\
51.000	1.481\\
52.000	1.481\\
53.000	1.481\\
54.000	1.481\\
55.000	1.481\\
56.000	1.481\\
57.000	1.481\\
58.000	1.481\\
59.000	1.481\\
60.000	1.481\\
61.000	1.481\\
62.000	1.533\\
63.000	1.834\\
64.000	1.395\\
65.000	1.104\\
66.000	0.923\\
67.000	0.812\\
68.000	0.744\\
69.000	0.702\\
70.000	0.676\\
71.000	0.660\\
72.000	0.650\\
73.000	0.644\\
74.000	0.640\\
75.000	0.638\\
76.000	0.636\\
77.000	0.636\\
78.000	0.635\\
79.000	0.635\\
80.000	0.635\\
81.000	0.634\\
82.000	0.634\\
83.000	0.634\\
84.000	0.634\\
85.000	0.634\\
86.000	0.634\\
87.000	0.634\\
88.000	0.634\\
89.000	0.634\\
90.000	0.634\\
91.000	0.634\\
92.000	0.634\\
93.000	0.634\\
94.000	0.634\\
95.000	0.634\\
96.000	0.634\\
97.000	0.634\\
98.000	0.634\\
99.000	0.634\\
100.000	0.634\\
101.000	0.634\\
102.000	0.634\\
103.000	0.634\\
104.000	0.634\\
105.000	0.634\\
106.000	0.634\\
107.000	0.634\\
108.000	0.634\\
109.000	0.634\\
110.000	0.634\\
111.000	0.634\\
112.000	0.634\\
113.000	0.634\\
114.000	0.634\\
115.000	0.634\\
116.000	0.634\\
117.000	0.634\\
118.000	0.634\\
119.000	0.634\\
120.000	0.634\\
121.000	0.634\\
122.000	0.634\\
123.000	0.634\\
124.000	0.634\\
125.000	0.634\\
};
\addlegendentry{$\text{K}_{\text{aut3-Adap}}$}

\end{axis}
\end{tikzpicture}%

==> k_hum.tikz <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
xmin=0.000,
xmax=120.000,
xlabel style={font=\color{white!15!black}},
xlabel={Time in s},
ymin=-3.000,
ymax=3.750,
ylabel style={font=\color{white!15!black}},
ylabel={[-]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={at={(0.5,1.03)}, anchor=south, legend columns=6, legend cell align=left, align=left, draw=white!15!black},
legend style={legend columns=3 cell align=left, draw=white!15!black}, /pgf/number format/fixed, ylabel near ticks
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
0.000	0.000\\
0.050	3.156\\
0.100	3.156\\
0.150	3.156\\
0.200	3.156\\
0.250	3.156\\
0.300	3.156\\
0.350	3.156\\
0.400	3.156\\
0.450	3.156\\
0.500	3.156\\
0.550	3.156\\
0.600	3.156\\
0.650	3.156\\
0.700	3.156\\
0.750	3.156\\
0.800	3.156\\
0.850	3.156\\
0.900	3.156\\
0.950	3.156\\
1.000	3.156\\
1.050	3.156\\
1.100	3.156\\
1.150	3.156\\
1.200	3.156\\
1.250	3.156\\
1.300	3.156\\
1.350	3.156\\
1.400	3.156\\
1.450	3.156\\
1.500	3.156\\
1.550	3.156\\
1.600	3.156\\
1.650	3.156\\
1.700	3.156\\
1.750	3.156\\
1.800	3.156\\
1.850	3.156\\
1.900	3.156\\
1.950	3.156\\
2.000	3.156\\
2.050	3.156\\
2.100	3.156\\
2.150	3.156\\
2.200	3.156\\
2.250	3.156\\
2.300	3.156\\
2.350	3.156\\
2.400	3.156\\
2.450	3.156\\
2.500	3.156\\
2.550	3.156\\
2.600	3.156\\
2.650	3.156\\
2.700	3.156\\
2.750	3.156\\
2.800	3.156\\
2.850	3.156\\
2.900	3.156\\
2.950	3.156\\
3.000	3.156\\
3.050	3.156\\
3.100	3.156\\
3.150	3.156\\
3.200	3.156\\
3.250	3.156\\
3.300	3.156\\
3.350	3.156\\
3.400	3.156\\
3.450	3.156\\
3.500	3.156\\
3.550	3.156\\
3.600	3.156\\
3.650	3.156\\
3.700	3.156\\
3.750	3.156\\
3.800	3.156\\
3.850	3.156\\
3.900	3.156\\
3.950	3.156\\
4.000	3.156\\
4.050	3.156\\
4.100	3.156\\
4.150	3.156\\
4.200	3.156\\
4.250	3.156\\
4.300	3.156\\
4.350	3.156\\
4.400	3.156\\
4.450	3.156\\
4.500	3.156\\
4.550	3.156\\
4.600	3.156\\
4.650	3.156\\
4.700	3.156\\
4.750	3.156\\
4.800	3.156\\
4.850	3.156\\
4.900	3.156\\
4.950	3.156\\
5.000	3.156\\
5.050	3.156\\
5.100	3.156\\
5.150	3.156\\
5.200	3.156\\
5.250	3.156\\
5.300	3.156\\
5.350	3.156\\
5.400	3.156\\
5.450	3.156\\
5.500	3.156\\
5.550	3.156\\
5.600	3.156\\
5.650	3.156\\
5.700	3.156\\
5.750	3.156\\
5.800	3.156\\
5.850	3.156\\
5.900	3.156\\
5.950	3.156\\
6.000	3.156\\
6.050	3.156\\
6.100	3.156\\
6.150	3.156\\
6.200	3.156\\
6.250	3.156\\
6.300	3.156\\
6.350	3.156\\
6.400	3.156\\
6.450	3.156\\
6.500	3.156\\
6.550	3.156\\
6.600	3.156\\
6.650	3.156\\
6.700	3.156\\
6.750	3.156\\
6.800	3.156\\
6.850	3.156\\
6.900	3.156\\
6.950	3.156\\
7.000	3.156\\
7.050	3.156\\
7.100	3.156\\
7.150	3.156\\
7.200	3.156\\
7.250	3.156\\
7.300	3.156\\
7.350	3.156\\
7.400	3.156\\
7.450	3.156\\
7.500	3.156\\
7.550	3.156\\
7.600	3.156\\
7.650	3.156\\
7.700	3.156\\
7.750	3.156\\
7.800	3.156\\
7.850	3.156\\
7.900	3.156\\
7.950	3.156\\
8.000	3.156\\
8.050	3.156\\
8.100	3.156\\
8.150	3.156\\
8.200	3.156\\
8.250	3.156\\
8.300	3.156\\
8.350	3.156\\
8.400	3.156\\
8.450	3.156\\
8.500	3.156\\
8.550	3.156\\
8.600	3.156\\
8.650	3.156\\
8.700	3.156\\
8.750	3.156\\
8.800	3.156\\
8.850	3.156\\
8.900	3.156\\
8.950	3.156\\
9.000	3.156\\
9.050	3.156\\
9.100	3.156\\
9.150	3.156\\
9.200	3.156\\
9.250	3.156\\
9.300	3.156\\
9.350	3.156\\
9.400	3.156\\
9.450	3.156\\
9.500	3.156\\
9.550	3.156\\
9.600	3.156\\
9.650	3.156\\
9.700	3.156\\
9.750	3.156\\
9.800	3.156\\
9.850	3.156\\
9.900	3.156\\
9.950	3.156\\
10.000	3.156\\
10.050	3.156\\
10.100	3.156\\
10.150	3.156\\
10.200	3.156\\
10.250	3.156\\
10.300	3.156\\
10.350	3.156\\
10.400	3.156\\
10.450	3.156\\
10.500	3.156\\
10.550	3.156\\
10.600	3.156\\
10.650	3.156\\
10.700	3.156\\
10.750	3.156\\
10.800	3.156\\
10.850	3.156\\
10.900	3.156\\
10.950	3.156\\
11.000	3.156\\
11.050	3.156\\
11.100	3.156\\
11.150	3.156\\
11.200	3.156\\
11.250	3.156\\
11.300	3.156\\
11.350	3.156\\
11.400	3.156\\
11.450	3.156\\
11.500	3.156\\
11.550	3.156\\
11.600	3.156\\
11.650	3.156\\
11.700	3.156\\
11.750	3.156\\
11.800	3.156\\
11.850	3.156\\
11.900	3.156\\
11.950	3.156\\
12.000	3.156\\
12.050	3.156\\
12.100	3.156\\
12.150	3.156\\
12.200	3.156\\
12.250	3.156\\
12.300	3.156\\
12.350	3.156\\
12.400	3.156\\
12.450	3.156\\
12.500	3.156\\
12.550	3.156\\
12.600	3.156\\
12.650	3.156\\
12.700	3.156\\
12.750	3.156\\
12.800	3.156\\
12.850	3.156\\
12.900	3.156\\
12.950	3.156\\
13.000	3.156\\
13.050	3.156\\
13.100	3.156\\
13.150	3.156\\
13.200	3.156\\
13.250	3.156\\
13.300	3.156\\
13.350	3.156\\
13.400	3.156\\
13.450	3.156\\
13.500	3.156\\
13.550	3.156\\
13.600	3.156\\
13.650	3.156\\
13.700	3.156\\
13.750	3.156\\
13.800	3.156\\
13.850	3.156\\
13.900	3.156\\
13.950	3.156\\
14.000	3.156\\
14.050	3.156\\
14.100	3.156\\
14.150	3.156\\
14.200	3.156\\
14.250	3.156\\
14.300	3.156\\
14.350	3.156\\
14.400	3.156\\
14.450	3.156\\
14.500	3.156\\
14.550	3.156\\
14.600	3.156\\
14.650	3.156\\
14.700	3.156\\
14.750	3.156\\
14.800	3.156\\
14.850	3.156\\
14.900	3.156\\
14.950	3.156\\
15.000	3.156\\
15.050	3.156\\
15.100	3.156\\
15.150	3.156\\
15.200	3.156\\
15.250	3.156\\
15.300	3.156\\
15.350	3.156\\
15.400	3.156\\
15.450	3.156\\
15.500	3.156\\
15.550	3.156\\
15.600	3.156\\
15.650	3.156\\
15.700	3.156\\
15.750	3.156\\
15.800	3.156\\
15.850	3.156\\
15.900	3.156\\
15.950	3.156\\
16.000	3.156\\
16.050	3.156\\
16.100	3.156\\
16.150	3.156\\
16.200	3.156\\
16.250	3.156\\
16.300	3.156\\
16.350	3.156\\
16.400	3.156\\
16.450	3.156\\
16.500	3.156\\
16.550	3.156\\
16.600	3.156\\
16.650	3.156\\
16.700	3.156\\
16.750	3.156\\
16.800	3.156\\
16.850	3.156\\
16.900	3.156\\
16.950	3.156\\
17.000	3.156\\
17.050	3.156\\
17.100	3.156\\
17.150	3.156\\
17.200	3.156\\
17.250	3.156\\
17.300	3.156\\
17.350	3.156\\
17.400	3.156\\
17.450	3.156\\
17.500	3.156\\
17.550	3.156\\
17.600	3.156\\
17.650	3.156\\
17.700	3.156\\
17.750	3.156\\
17.800	3.156\\
17.850	3.156\\
17.900	3.156\\
17.950	3.156\\
18.000	3.156\\
18.050	3.156\\
18.100	3.156\\
18.150	3.156\\
18.200	3.156\\
18.250	3.156\\
18.300	3.156\\
18.350	3.156\\
18.400	3.156\\
18.450	3.156\\
18.500	3.156\\
18.550	3.156\\
18.600	3.156\\
18.650	3.156\\
18.700	3.156\\
18.750	3.156\\
18.800	3.156\\
18.850	3.156\\
18.900	3.156\\
18.950	3.156\\
19.000	3.156\\
19.050	3.156\\
19.100	3.156\\
19.150	3.156\\
19.200	3.156\\
19.250	3.156\\
19.300	3.156\\
19.350	3.156\\
19.400	3.156\\
19.450	3.156\\
19.500	3.156\\
19.550	3.156\\
19.600	3.156\\
19.650	3.156\\
19.700	3.156\\
19.750	3.156\\
19.800	3.156\\
19.850	3.156\\
19.900	3.156\\
19.950	3.156\\
20.000	3.156\\
20.050	3.156\\
20.100	3.156\\
20.150	3.156\\
20.200	3.156\\
20.250	3.156\\
20.300	3.156\\
20.350	3.156\\
20.400	3.156\\
20.450	3.156\\
20.500	3.156\\
20.550	3.156\\
20.600	3.156\\
20.650	3.156\\
20.700	3.156\\
20.750	3.156\\
20.800	3.156\\
20.850	3.156\\
20.900	3.156\\
20.950	3.156\\
21.000	3.156\\
21.050	3.156\\
21.100	3.156\\
21.150	3.156\\
21.200	3.156\\
21.250	3.156\\
21.300	3.156\\
21.350	3.156\\
21.400	3.156\\
21.450	3.156\\
21.500	3.156\\
21.550	3.156\\
21.600	3.156\\
21.650	3.156\\
21.700	3.156\\
21.750	3.156\\
21.800	3.156\\
21.850	3.156\\
21.900	3.156\\
21.950	3.156\\
22.000	3.156\\
22.050	3.156\\
22.100	3.156\\
22.150	3.156\\
22.200	3.156\\
22.250	3.156\\
22.300	3.156\\
22.350	3.156\\
22.400	3.156\\
22.450	3.156\\
22.500	3.156\\
22.550	3.156\\
22.600	3.156\\
22.650	3.156\\
22.700	3.156\\
22.750	3.156\\
22.800	3.156\\
22.850	3.156\\
22.900	3.156\\
22.950	3.156\\
23.000	3.156\\
23.050	3.156\\
23.100	3.156\\
23.150	3.156\\
23.200	3.156\\
23.250	3.156\\
23.300	3.156\\
23.350	3.156\\
23.400	3.156\\
23.450	3.156\\
23.500	3.156\\
23.550	3.156\\
23.600	3.156\\
23.650	3.156\\
23.700	3.156\\
23.750	3.156\\
23.800	3.156\\
23.850	3.156\\
23.900	3.156\\
23.950	3.156\\
24.000	3.156\\
24.050	3.156\\
24.100	3.156\\
24.150	3.156\\
24.200	3.156\\
24.250	3.156\\
24.300	3.156\\
24.350	3.156\\
24.400	3.156\\
24.450	3.156\\
24.500	3.156\\
24.550	3.156\\
24.600	3.156\\
24.650	3.156\\
24.700	3.156\\
24.750	3.156\\
24.800	3.156\\
24.850	3.156\\
24.900	3.156\\
24.950	3.156\\
25.000	3.156\\
25.050	3.156\\
25.100	3.156\\
25.150	3.156\\
25.200	3.156\\
25.250	3.156\\
25.300	3.156\\
25.350	3.156\\
25.400	3.156\\
25.450	3.156\\
25.500	3.156\\
25.550	3.156\\
25.600	3.156\\
25.650	3.156\\
25.700	3.156\\
25.750	3.156\\
25.800	3.156\\
25.850	3.156\\
25.900	3.156\\
25.950	3.156\\
26.000	3.156\\
26.050	3.156\\
26.100	3.156\\
26.150	3.156\\
26.200	3.156\\
26.250	3.156\\
26.300	3.156\\
26.350	3.156\\
26.400	3.156\\
26.450	3.156\\
26.500	3.156\\
26.550	3.156\\
26.600	3.156\\
26.650	3.156\\
26.700	3.156\\
26.750	3.156\\
26.800	3.156\\
26.850	3.156\\
26.900	3.156\\
26.950	3.156\\
27.000	3.156\\
27.050	3.156\\
27.100	3.156\\
27.150	3.156\\
27.200	3.156\\
27.250	3.156\\
27.300	3.156\\
27.350	3.156\\
27.400	3.156\\
27.450	3.156\\
27.500	3.156\\
27.550	3.156\\
27.600	3.156\\
27.650	3.156\\
27.700	3.156\\
27.750	3.156\\
27.800	3.156\\
27.850	3.156\\
27.900	3.156\\
27.950	3.156\\
28.000	3.156\\
28.050	3.156\\
28.100	3.156\\
28.150	3.156\\
28.200	3.156\\
28.250	3.156\\
28.300	3.156\\
28.350	3.156\\
28.400	3.156\\
28.450	3.156\\
28.500	3.156\\
28.550	3.156\\
28.600	3.156\\
28.650	3.156\\
28.700	3.156\\
28.750	3.156\\
28.800	3.156\\
28.850	3.156\\
28.900	3.156\\
28.950	3.156\\
29.000	3.156\\
29.050	3.156\\
29.100	3.156\\
29.150	3.156\\
29.200	3.156\\
29.250	3.156\\
29.300	3.156\\
29.350	3.156\\
29.400	3.156\\
29.450	3.156\\
29.500	3.156\\
29.550	3.156\\
29.600	3.156\\
29.650	3.156\\
29.700	3.156\\
29.750	3.156\\
29.800	3.156\\
29.850	3.156\\
29.900	3.156\\
29.950	3.156\\
30.000	3.156\\
30.050	3.156\\
30.100	3.156\\
30.150	3.156\\
30.200	3.156\\
30.250	3.156\\
30.300	3.156\\
30.350	3.156\\
30.400	3.156\\
30.450	3.156\\
30.500	3.156\\
30.550	3.156\\
30.600	3.156\\
30.650	3.156\\
30.700	3.156\\
30.750	3.156\\
30.800	3.156\\
30.850	3.156\\
30.900	3.156\\
30.950	3.156\\
31.000	3.156\\
31.050	3.156\\
31.100	3.156\\
31.150	3.156\\
31.200	3.156\\
31.250	3.156\\
31.300	3.156\\
31.350	3.156\\
31.400	3.156\\
31.450	3.156\\
31.500	3.156\\
31.550	3.156\\
31.600	3.156\\
31.650	3.156\\
31.700	3.156\\
31.750	3.156\\
31.800	3.156\\
31.850	3.156\\
31.900	3.156\\
31.950	3.156\\
32.000	3.156\\
32.050	3.156\\
32.100	3.156\\
32.150	3.156\\
32.200	3.156\\
32.250	3.156\\
32.300	3.156\\
32.350	3.156\\
32.400	3.156\\
32.450	3.156\\
32.500	3.156\\
32.550	3.156\\
32.600	3.156\\
32.650	3.156\\
32.700	3.156\\
32.750	3.156\\
32.800	3.156\\
32.850	3.156\\
32.900	3.156\\
32.950	3.156\\
33.000	3.156\\
33.050	3.156\\
33.100	3.156\\
33.150	3.156\\
33.200	3.156\\
33.250	3.156\\
33.300	3.156\\
33.350	3.156\\
33.400	3.156\\
33.450	3.156\\
33.500	3.156\\
33.550	3.156\\
33.600	3.156\\
33.650	3.156\\
33.700	3.156\\
33.750	3.156\\
33.800	3.156\\
33.850	3.156\\
33.900	3.156\\
33.950	3.156\\
34.000	3.156\\
34.050	3.156\\
34.100	3.156\\
34.150	3.156\\
34.200	3.156\\
34.250	3.156\\
34.300	3.156\\
34.350	3.156\\
34.400	3.156\\
34.450	3.156\\
34.500	3.156\\
34.550	3.156\\
34.600	3.156\\
34.650	3.156\\
34.700	3.156\\
34.750	3.156\\
34.800	3.156\\
34.850	3.156\\
34.900	3.156\\
34.950	3.156\\
35.000	3.156\\
35.050	3.156\\
35.100	3.156\\
35.150	3.156\\
35.200	3.156\\
35.250	3.156\\
35.300	3.156\\
35.350	3.156\\
35.400	3.156\\
35.450	3.156\\
35.500	3.156\\
35.550	3.156\\
35.600	3.156\\
35.650	3.156\\
35.700	3.156\\
35.750	3.156\\
35.800	3.156\\
35.850	3.156\\
35.900	3.156\\
35.950	3.156\\
36.000	3.156\\
36.050	3.156\\
36.100	3.156\\
36.150	3.156\\
36.200	3.156\\
36.250	3.156\\
36.300	3.156\\
36.350	3.156\\
36.400	3.156\\
36.450	3.156\\
36.500	3.156\\
36.550	3.156\\
36.600	3.156\\
36.650	3.156\\
36.700	3.156\\
36.750	3.156\\
36.800	3.156\\
36.850	3.156\\
36.900	3.156\\
36.950	3.156\\
37.000	3.156\\
37.050	3.156\\
37.100	3.156\\
37.150	3.156\\
37.200	3.156\\
37.250	3.156\\
37.300	3.156\\
37.350	3.156\\
37.400	3.156\\
37.450	3.156\\
37.500	3.156\\
37.550	3.156\\
37.600	3.156\\
37.650	3.156\\
37.700	3.156\\
37.750	3.156\\
37.800	3.156\\
37.850	3.156\\
37.900	3.156\\
37.950	3.156\\
38.000	3.156\\
38.050	3.156\\
38.100	3.156\\
38.150	3.156\\
38.200	3.156\\
38.250	3.156\\
38.300	3.156\\
38.350	3.156\\
38.400	3.156\\
38.450	3.156\\
38.500	3.156\\
38.550	3.156\\
38.600	3.156\\
38.650	3.156\\
38.700	3.156\\
38.750	3.156\\
38.800	3.156\\
38.850	3.156\\
38.900	3.156\\
38.950	3.156\\
39.000	3.156\\
39.050	3.156\\
39.100	3.156\\
39.150	3.156\\
39.200	3.156\\
39.250	3.156\\
39.300	3.156\\
39.350	3.156\\
39.400	3.156\\
39.450	3.156\\
39.500	3.156\\
39.550	3.156\\
39.600	3.156\\
39.650	3.156\\
39.700	3.156\\
39.750	3.156\\
39.800	3.156\\
39.850	3.156\\
39.900	3.156\\
39.950	3.156\\
40.000	3.156\\
40.050	3.156\\
40.100	3.156\\
40.150	3.156\\
40.200	3.156\\
40.250	3.156\\
40.300	3.156\\
40.350	3.156\\
40.400	3.156\\
40.450	3.156\\
40.500	3.156\\
40.550	3.156\\
40.600	3.156\\
40.650	3.156\\
40.700	3.156\\
40.750	3.156\\
40.800	3.156\\
40.850	3.156\\
40.900	3.156\\
40.950	3.156\\
41.000	3.156\\
41.050	3.156\\
41.100	3.156\\
41.150	3.156\\
41.200	3.156\\
41.250	3.156\\
41.300	3.156\\
41.350	3.156\\
41.400	3.156\\
41.450	3.156\\
41.500	3.156\\
41.550	3.156\\
41.600	3.156\\
41.650	3.156\\
41.700	3.156\\
41.750	3.156\\
41.800	3.156\\
41.850	3.156\\
41.900	3.156\\
41.950	3.156\\
42.000	3.156\\
42.050	3.156\\
42.100	3.156\\
42.150	3.156\\
42.200	3.156\\
42.250	3.156\\
42.300	3.156\\
42.350	3.156\\
42.400	3.156\\
42.450	3.156\\
42.500	3.156\\
42.550	3.156\\
42.600	3.156\\
42.650	3.156\\
42.700	3.156\\
42.750	3.156\\
42.800	3.156\\
42.850	3.156\\
42.900	3.156\\
42.950	3.156\\
43.000	3.156\\
43.050	3.156\\
43.100	3.156\\
43.150	3.156\\
43.200	3.156\\
43.250	3.156\\
43.300	3.156\\
43.350	3.156\\
43.400	3.156\\
43.450	3.156\\
43.500	3.156\\
43.550	3.156\\
43.600	3.156\\
43.650	3.156\\
43.700	3.156\\
43.750	3.156\\
43.800	3.156\\
43.850	3.156\\
43.900	3.156\\
43.950	3.156\\
44.000	3.156\\
44.050	3.156\\
44.100	3.156\\
44.150	3.156\\
44.200	3.156\\
44.250	3.156\\
44.300	3.156\\
44.350	3.156\\
44.400	3.156\\
44.450	3.156\\
44.500	3.156\\
44.550	3.156\\
44.600	3.156\\
44.650	3.156\\
44.700	3.156\\
44.750	3.156\\
44.800	3.156\\
44.850	3.156\\
44.900	3.156\\
44.950	3.156\\
45.000	3.156\\
45.050	3.156\\
45.100	3.156\\
45.150	3.156\\
45.200	3.156\\
45.250	3.156\\
45.300	3.156\\
45.350	3.156\\
45.400	3.156\\
45.450	3.156\\
45.500	3.156\\
45.550	3.156\\
45.600	3.156\\
45.650	3.156\\
45.700	3.156\\
45.750	3.156\\
45.800	3.156\\
45.850	3.156\\
45.900	3.156\\
45.950	3.156\\
46.000	3.156\\
46.050	3.156\\
46.100	3.156\\
46.150	3.156\\
46.200	3.156\\
46.250	3.156\\
46.300	3.156\\
46.350	3.156\\
46.400	3.156\\
46.450	3.156\\
46.500	3.156\\
46.550	3.156\\
46.600	3.156\\
46.650	3.156\\
46.700	3.156\\
46.750	3.156\\
46.800	3.156\\
46.850	3.156\\
46.900	3.156\\
46.950	3.156\\
47.000	3.156\\
47.050	3.156\\
47.100	3.156\\
47.150	3.156\\
47.200	3.156\\
47.250	3.156\\
47.300	3.156\\
47.350	3.156\\
47.400	3.156\\
47.450	3.156\\
47.500	3.156\\
47.550	3.156\\
47.600	3.156\\
47.650	3.156\\
47.700	3.156\\
47.750	3.156\\
47.800	3.156\\
47.850	3.156\\
47.900	3.156\\
47.950	3.156\\
48.000	3.156\\
48.050	3.156\\
48.100	3.156\\
48.150	3.156\\
48.200	3.156\\
48.250	3.156\\
48.300	3.156\\
48.350	3.156\\
48.400	3.156\\
48.450	3.156\\
48.500	3.156\\
48.550	3.156\\
48.600	3.156\\
48.650	3.156\\
48.700	3.156\\
48.750	3.156\\
48.800	3.156\\
48.850	3.156\\
48.900	3.156\\
48.950	3.156\\
49.000	3.156\\
49.050	3.156\\
49.100	3.156\\
49.150	3.156\\
49.200	3.156\\
49.250	3.156\\
49.300	3.156\\
49.350	3.156\\
49.400	3.156\\
49.450	3.156\\
49.500	3.156\\
49.550	3.156\\
49.600	3.156\\
49.650	3.156\\
49.700	3.156\\
49.750	3.156\\
49.800	3.156\\
49.850	3.156\\
49.900	3.156\\
49.950	3.156\\
50.000	3.156\\
50.050	3.156\\
50.100	3.156\\
50.150	3.156\\
50.200	3.156\\
50.250	3.156\\
50.300	3.156\\
50.350	3.156\\
50.400	3.156\\
50.450	3.156\\
50.500	3.156\\
50.550	3.156\\
50.600	3.156\\
50.650	3.156\\
50.700	3.156\\
50.750	3.156\\
50.800	3.156\\
50.850	3.156\\
50.900	3.156\\
50.950	3.156\\
51.000	3.156\\
51.050	3.156\\
51.100	3.156\\
51.150	3.156\\
51.200	3.156\\
51.250	3.156\\
51.300	3.156\\
51.350	3.156\\
51.400	3.156\\
51.450	3.156\\
51.500	3.156\\
51.550	3.156\\
51.600	3.156\\
51.650	3.156\\
51.700	3.156\\
51.750	3.156\\
51.800	3.156\\
51.850	3.156\\
51.900	3.156\\
51.950	3.156\\
52.000	3.156\\
52.050	3.156\\
52.100	3.156\\
52.150	3.156\\
52.200	3.156\\
52.250	3.156\\
52.300	3.156\\
52.350	3.156\\
52.400	3.156\\
52.450	3.156\\
52.500	3.156\\
52.550	3.156\\
52.600	3.156\\
52.650	3.156\\
52.700	3.156\\
52.750	3.156\\
52.800	3.156\\
52.850	3.156\\
52.900	3.156\\
52.950	3.156\\
53.000	3.156\\
53.050	3.156\\
53.100	3.156\\
53.150	3.156\\
53.200	3.156\\
53.250	3.156\\
53.300	3.156\\
53.350	3.156\\
53.400	3.156\\
53.450	3.156\\
53.500	3.156\\
53.550	3.156\\
53.600	3.156\\
53.650	3.156\\
53.700	3.156\\
53.750	3.156\\
53.800	3.156\\
53.850	3.156\\
53.900	3.156\\
53.950	3.156\\
54.000	3.156\\
54.050	3.156\\
54.100	3.156\\
54.150	3.156\\
54.200	3.156\\
54.250	3.156\\
54.300	3.156\\
54.350	3.156\\
54.400	3.156\\
54.450	3.156\\
54.500	3.156\\
54.550	3.156\\
54.600	3.156\\
54.650	3.156\\
54.700	3.156\\
54.750	3.156\\
54.800	3.156\\
54.850	3.156\\
54.900	3.156\\
54.950	3.156\\
55.000	3.156\\
55.050	3.156\\
55.100	3.156\\
55.150	3.156\\
55.200	3.156\\
55.250	3.156\\
55.300	3.156\\
55.350	3.156\\
55.400	3.156\\
55.450	3.156\\
55.500	3.156\\
55.550	3.156\\
55.600	3.156\\
55.650	3.156\\
55.700	3.156\\
55.750	3.156\\
55.800	3.156\\
55.850	3.156\\
55.900	3.156\\
55.950	3.156\\
56.000	3.156\\
56.050	3.156\\
56.100	3.156\\
56.150	3.156\\
56.200	3.156\\
56.250	3.156\\
56.300	3.156\\
56.350	3.156\\
56.400	3.156\\
56.450	3.156\\
56.500	3.156\\
56.550	3.156\\
56.600	3.156\\
56.650	3.156\\
56.700	3.156\\
56.750	3.156\\
56.800	3.156\\
56.850	3.156\\
56.900	3.156\\
56.950	3.156\\
57.000	3.156\\
57.050	3.156\\
57.100	3.156\\
57.150	3.156\\
57.200	3.156\\
57.250	3.156\\
57.300	3.156\\
57.350	3.156\\
57.400	3.156\\
57.450	3.156\\
57.500	3.156\\
57.550	3.156\\
57.600	3.156\\
57.650	3.156\\
57.700	3.156\\
57.750	3.156\\
57.800	3.156\\
57.850	3.156\\
57.900	3.156\\
57.950	3.156\\
58.000	3.156\\
58.050	3.156\\
58.100	3.156\\
58.150	3.156\\
58.200	3.156\\
58.250	3.156\\
58.300	3.156\\
58.350	3.156\\
58.400	3.156\\
58.450	3.156\\
58.500	3.156\\
58.550	3.156\\
58.600	3.156\\
58.650	3.156\\
58.700	3.156\\
58.750	3.156\\
58.800	3.156\\
58.850	3.156\\
58.900	3.156\\
58.950	3.156\\
59.000	3.156\\
59.050	3.156\\
59.100	3.156\\
59.150	3.156\\
59.200	3.156\\
59.250	3.156\\
59.300	3.156\\
59.350	3.156\\
59.400	3.156\\
59.450	3.156\\
59.500	3.156\\
59.550	3.156\\
59.600	3.156\\
59.650	3.156\\
59.700	3.156\\
59.750	3.156\\
59.800	3.156\\
59.850	3.156\\
59.900	3.156\\
59.950	3.156\\
60.000	3.156\\
60.050	1.154\\
60.100	0.326\\
60.150	0.513\\
60.200	1.159\\
60.250	1.414\\
60.300	1.084\\
60.350	0.595\\
60.400	0.450\\
60.450	0.563\\
60.500	0.693\\
60.550	0.616\\
60.600	0.608\\
60.650	0.612\\
60.700	0.609\\
60.750	0.606\\
60.800	0.612\\
60.850	0.630\\
60.900	0.648\\
60.950	0.671\\
61.000	0.695\\
61.050	0.720\\
61.100	0.719\\
61.150	0.719\\
61.200	0.719\\
61.250	0.719\\
61.300	0.719\\
61.350	0.719\\
61.400	0.719\\
61.450	0.719\\
61.500	0.719\\
61.550	0.719\\
61.600	0.719\\
61.650	0.719\\
61.700	0.719\\
61.750	0.719\\
61.800	0.719\\
61.850	0.719\\
61.900	0.719\\
61.950	0.719\\
62.000	0.719\\
62.050	0.719\\
62.100	0.719\\
62.150	0.719\\
62.200	0.719\\
62.250	0.719\\
62.300	0.719\\
62.350	0.719\\
62.400	0.719\\
62.450	0.719\\
62.500	0.719\\
62.550	0.719\\
62.600	0.719\\
62.650	0.719\\
62.700	0.719\\
62.750	0.719\\
62.800	0.719\\
62.850	0.719\\
62.900	0.719\\
62.950	0.719\\
63.000	0.719\\
63.050	0.719\\
63.100	0.719\\
63.150	0.719\\
63.200	0.719\\
63.250	0.719\\
63.300	0.719\\
63.350	0.719\\
63.400	0.719\\
63.450	0.719\\
63.500	0.719\\
63.550	0.719\\
63.600	0.719\\
63.650	0.719\\
63.700	0.719\\
63.750	0.719\\
63.800	0.719\\
63.850	0.719\\
63.900	0.719\\
63.950	0.719\\
64.000	0.719\\
64.050	0.719\\
64.100	0.719\\
64.150	0.719\\
64.200	0.719\\
64.250	0.719\\
64.300	0.719\\
64.350	0.719\\
64.400	0.719\\
64.450	0.719\\
64.500	0.719\\
64.550	0.719\\
64.600	0.719\\
64.650	0.719\\
64.700	0.719\\
64.750	0.719\\
64.800	0.719\\
64.850	0.719\\
64.900	0.719\\
64.950	0.719\\
65.000	0.719\\
65.050	0.719\\
65.100	0.719\\
65.150	0.719\\
65.200	0.719\\
65.250	0.719\\
65.300	0.719\\
65.350	0.719\\
65.400	0.719\\
65.450	0.719\\
65.500	0.719\\
65.550	0.719\\
65.600	0.719\\
65.650	0.719\\
65.700	0.719\\
65.750	0.719\\
65.800	0.719\\
65.850	0.719\\
65.900	0.719\\
65.950	0.719\\
66.000	0.719\\
66.050	0.719\\
66.100	0.719\\
66.150	0.719\\
66.200	0.719\\
66.250	0.719\\
66.300	0.719\\
66.350	0.719\\
66.400	0.719\\
66.450	0.719\\
66.500	0.719\\
66.550	0.719\\
66.600	0.719\\
66.650	0.719\\
66.700	0.719\\
66.750	0.719\\
66.800	0.719\\
66.850	0.719\\
66.900	0.719\\
66.950	0.719\\
67.000	0.719\\
67.050	0.719\\
67.100	0.719\\
67.150	0.719\\
67.200	0.719\\
67.250	0.719\\
67.300	0.719\\
67.350	0.719\\
67.400	0.719\\
67.450	0.719\\
67.500	0.719\\
67.550	0.719\\
67.600	0.719\\
67.650	0.719\\
67.700	0.719\\
67.750	0.719\\
67.800	0.719\\
67.850	0.719\\
67.900	0.719\\
67.950	0.719\\
68.000	0.719\\
68.050	0.719\\
68.100	0.719\\
68.150	0.719\\
68.200	0.719\\
68.250	0.719\\
68.300	0.719\\
68.350	0.719\\
68.400	0.719\\
68.450	0.719\\
68.500	0.719\\
68.550	0.719\\
68.600	0.719\\
68.650	0.719\\
68.700	0.719\\
68.750	0.719\\
68.800	0.719\\
68.850	0.719\\
68.900	0.719\\
68.950	0.719\\
69.000	0.719\\
69.050	0.719\\
69.100	0.719\\
69.150	0.719\\
69.200	0.719\\
69.250	0.719\\
69.300	0.719\\
69.350	0.719\\
69.400	0.719\\
69.450	0.719\\
69.500	0.719\\
69.550	0.719\\
69.600	0.719\\
69.650	0.719\\
69.700	0.719\\
69.750	0.719\\
69.800	0.719\\
69.850	0.719\\
69.900	0.719\\
69.950	0.719\\
70.000	0.719\\
70.050	0.719\\
70.100	0.719\\
70.150	0.719\\
70.200	0.719\\
70.250	0.719\\
70.300	0.719\\
70.350	0.719\\
70.400	0.719\\
70.450	0.719\\
70.500	0.719\\
70.550	0.719\\
70.600	0.719\\
70.650	0.719\\
70.700	0.719\\
70.750	0.719\\
70.800	0.719\\
70.850	0.719\\
70.900	0.719\\
70.950	0.719\\
71.000	0.719\\
71.050	0.719\\
71.100	0.719\\
71.150	0.719\\
71.200	0.719\\
71.250	0.719\\
71.300	0.719\\
71.350	0.719\\
71.400	0.719\\
71.450	0.719\\
71.500	0.719\\
71.550	0.719\\
71.600	0.719\\
71.650	0.719\\
71.700	0.719\\
71.750	0.719\\
71.800	0.719\\
71.850	0.719\\
71.900	0.719\\
71.950	0.719\\
72.000	0.719\\
72.050	0.719\\
72.100	0.719\\
72.150	0.719\\
72.200	0.719\\
72.250	0.719\\
72.300	0.719\\
72.350	0.719\\
72.400	0.719\\
72.450	0.719\\
72.500	0.719\\
72.550	0.719\\
72.600	0.719\\
72.650	0.719\\
72.700	0.719\\
72.750	0.719\\
72.800	0.719\\
72.850	0.719\\
72.900	0.719\\
72.950	0.719\\
73.000	0.719\\
73.050	0.719\\
73.100	0.719\\
73.150	0.719\\
73.200	0.719\\
73.250	0.719\\
73.300	0.719\\
73.350	0.719\\
73.400	0.719\\
73.450	0.719\\
73.500	0.719\\
73.550	0.719\\
73.600	0.719\\
73.650	0.719\\
73.700	0.719\\
73.750	0.719\\
73.800	0.719\\
73.850	0.719\\
73.900	0.719\\
73.950	0.719\\
74.000	0.719\\
74.050	0.719\\
74.100	0.719\\
74.150	0.719\\
74.200	0.719\\
74.250	0.719\\
74.300	0.719\\
74.350	0.719\\
74.400	0.719\\
74.450	0.719\\
74.500	0.719\\
74.550	0.719\\
74.600	0.719\\
74.650	0.719\\
74.700	0.719\\
74.750	0.719\\
74.800	0.719\\
74.850	0.719\\
74.900	0.719\\
74.950	0.719\\
75.000	0.719\\
75.050	0.719\\
75.100	0.719\\
75.150	0.719\\
75.200	0.719\\
75.250	0.719\\
75.300	0.719\\
75.350	0.719\\
75.400	0.719\\
75.450	0.719\\
75.500	0.719\\
75.550	0.719\\
75.600	0.719\\
75.650	0.719\\
75.700	0.719\\
75.750	0.719\\
75.800	0.719\\
75.850	0.719\\
75.900	0.719\\
75.950	0.719\\
76.000	0.719\\
76.050	0.719\\
76.100	0.719\\
76.150	0.719\\
76.200	0.719\\
76.250	0.719\\
76.300	0.719\\
76.350	0.719\\
76.400	0.719\\
76.450	0.719\\
76.500	0.719\\
76.550	0.719\\
76.600	0.719\\
76.650	0.719\\
76.700	0.719\\
76.750	0.719\\
76.800	0.719\\
76.850	0.719\\
76.900	0.719\\
76.950	0.719\\
77.000	0.719\\
77.050	0.719\\
77.100	0.719\\
77.150	0.719\\
77.200	0.719\\
77.250	0.719\\
77.300	0.719\\
77.350	0.719\\
77.400	0.719\\
77.450	0.719\\
77.500	0.719\\
77.550	0.719\\
77.600	0.719\\
77.650	0.719\\
77.700	0.719\\
77.750	0.719\\
77.800	0.719\\
77.850	0.719\\
77.900	0.719\\
77.950	0.719\\
78.000	0.719\\
78.050	0.719\\
78.100	0.719\\
78.150	0.719\\
78.200	0.719\\
78.250	0.719\\
78.300	0.719\\
78.350	0.719\\
78.400	0.719\\
78.450	0.719\\
78.500	0.719\\
78.550	0.719\\
78.600	0.719\\
78.650	0.719\\
78.700	0.719\\
78.750	0.719\\
78.800	0.719\\
78.850	0.719\\
78.900	0.719\\
78.950	0.719\\
79.000	0.719\\
79.050	0.719\\
79.100	0.719\\
79.150	0.719\\
79.200	0.719\\
79.250	0.719\\
79.300	0.719\\
79.350	0.719\\
79.400	0.719\\
79.450	0.719\\
79.500	0.719\\
79.550	0.719\\
79.600	0.719\\
79.650	0.719\\
79.700	0.719\\
79.750	0.719\\
79.800	0.719\\
79.850	0.719\\
79.900	0.719\\
79.950	0.719\\
80.000	0.719\\
80.050	0.719\\
80.100	0.719\\
80.150	0.719\\
80.200	0.719\\
80.250	0.719\\
80.300	0.719\\
80.350	0.719\\
80.400	0.719\\
80.450	0.719\\
80.500	0.719\\
80.550	0.719\\
80.600	0.719\\
80.650	0.719\\
80.700	0.719\\
80.750	0.719\\
80.800	0.719\\
80.850	0.719\\
80.900	0.719\\
80.950	0.719\\
81.000	0.719\\
81.050	0.719\\
81.100	0.719\\
81.150	0.719\\
81.200	0.719\\
81.250	0.719\\
81.300	0.719\\
81.350	0.719\\
81.400	0.719\\
81.450	0.719\\
81.500	0.719\\
81.550	0.719\\
81.600	0.719\\
81.650	0.719\\
81.700	0.719\\
81.750	0.719\\
81.800	0.719\\
81.850	0.719\\
81.900	0.719\\
81.950	0.719\\
82.000	0.719\\
82.050	0.719\\
82.100	0.719\\
82.150	0.719\\
82.200	0.719\\
82.250	0.719\\
82.300	0.719\\
82.350	0.719\\
82.400	0.719\\
82.450	0.719\\
82.500	0.719\\
82.550	0.719\\
82.600	0.719\\
82.650	0.719\\
82.700	0.719\\
82.750	0.719\\
82.800	0.719\\
82.850	0.719\\
82.900	0.719\\
82.950	0.719\\
83.000	0.719\\
83.050	0.719\\
83.100	0.719\\
83.150	0.719\\
83.200	0.719\\
83.250	0.719\\
83.300	0.719\\
83.350	0.719\\
83.400	0.719\\
83.450	0.719\\
83.500	0.719\\
83.550	0.719\\
83.600	0.719\\
83.650	0.719\\
83.700	0.719\\
83.750	0.719\\
83.800	0.719\\
83.850	0.719\\
83.900	0.719\\
83.950	0.719\\
84.000	0.719\\
84.050	0.719\\
84.100	0.719\\
84.150	0.719\\
84.200	0.719\\
84.250	0.719\\
84.300	0.719\\
84.350	0.719\\
84.400	0.719\\
84.450	0.719\\
84.500	0.719\\
84.550	0.719\\
84.600	0.719\\
84.650	0.719\\
84.700	0.719\\
84.750	0.719\\
84.800	0.719\\
84.850	0.719\\
84.900	0.719\\
84.950	0.719\\
85.000	0.719\\
85.050	0.719\\
85.100	0.719\\
85.150	0.719\\
85.200	0.719\\
85.250	0.719\\
85.300	0.719\\
85.350	0.719\\
85.400	0.719\\
85.450	0.719\\
85.500	0.719\\
85.550	0.719\\
85.600	0.719\\
85.650	0.719\\
85.700	0.719\\
85.750	0.719\\
85.800	0.719\\
85.850	0.719\\
85.900	0.719\\
85.950	0.719\\
86.000	0.719\\
86.050	0.719\\
86.100	0.719\\
86.150	0.719\\
86.200	0.719\\
86.250	0.719\\
86.300	0.719\\
86.350	0.719\\
86.400	0.719\\
86.450	0.719\\
86.500	0.719\\
86.550	0.719\\
86.600	0.719\\
86.650	0.719\\
86.700	0.719\\
86.750	0.719\\
86.800	0.719\\
86.850	0.719\\
86.900	0.719\\
86.950	0.719\\
87.000	0.719\\
87.050	0.719\\
87.100	0.719\\
87.150	0.719\\
87.200	0.719\\
87.250	0.719\\
87.300	0.719\\
87.350	0.719\\
87.400	0.719\\
87.450	0.719\\
87.500	0.719\\
87.550	0.719\\
87.600	0.719\\
87.650	0.719\\
87.700	0.719\\
87.750	0.719\\
87.800	0.719\\
87.850	0.719\\
87.900	0.719\\
87.950	0.719\\
88.000	0.719\\
88.050	0.719\\
88.100	0.719\\
88.150	0.719\\
88.200	0.719\\
88.250	0.719\\
88.300	0.719\\
88.350	0.719\\
88.400	0.719\\
88.450	0.719\\
88.500	0.719\\
88.550	0.719\\
88.600	0.719\\
88.650	0.719\\
88.700	0.719\\
88.750	0.719\\
88.800	0.719\\
88.850	0.719\\
88.900	0.719\\
88.950	0.719\\
89.000	0.719\\
89.050	0.719\\
89.100	0.719\\
89.150	0.719\\
89.200	0.719\\
89.250	0.719\\
89.300	0.719\\
89.350	0.719\\
89.400	0.719\\
89.450	0.719\\
89.500	0.719\\
89.550	0.719\\
89.600	0.719\\
89.650	0.719\\
89.700	0.719\\
89.750	0.719\\
89.800	0.719\\
89.850	0.719\\
89.900	0.719\\
89.950	0.719\\
90.000	0.719\\
90.050	0.719\\
90.100	0.719\\
90.150	0.719\\
90.200	0.719\\
90.250	0.719\\
90.300	0.719\\
90.350	0.719\\
90.400	0.719\\
90.450	0.719\\
90.500	0.719\\
90.550	0.719\\
90.600	0.719\\
90.650	0.719\\
90.700	0.719\\
90.750	0.719\\
90.800	0.719\\
90.850	0.719\\
90.900	0.719\\
90.950	0.719\\
91.000	0.719\\
91.050	0.719\\
91.100	0.719\\
91.150	0.719\\
91.200	0.719\\
91.250	0.719\\
91.300	0.719\\
91.350	0.719\\
91.400	0.719\\
91.450	0.719\\
91.500	0.719\\
91.550	0.719\\
91.600	0.719\\
91.650	0.719\\
91.700	0.719\\
91.750	0.719\\
91.800	0.719\\
91.850	0.719\\
91.900	0.719\\
91.950	0.719\\
92.000	0.719\\
92.050	0.719\\
92.100	0.719\\
92.150	0.719\\
92.200	0.719\\
92.250	0.719\\
92.300	0.719\\
92.350	0.719\\
92.400	0.719\\
92.450	0.719\\
92.500	0.719\\
92.550	0.719\\
92.600	0.719\\
92.650	0.719\\
92.700	0.719\\
92.750	0.719\\
92.800	0.719\\
92.850	0.719\\
92.900	0.719\\
92.950	0.719\\
93.000	0.719\\
93.050	0.719\\
93.100	0.719\\
93.150	0.719\\
93.200	0.719\\
93.250	0.719\\
93.300	0.719\\
93.350	0.719\\
93.400	0.719\\
93.450	0.719\\
93.500	0.719\\
93.550	0.719\\
93.600	0.719\\
93.650	0.719\\
93.700	0.719\\
93.750	0.719\\
93.800	0.719\\
93.850	0.719\\
93.900	0.719\\
93.950	0.719\\
94.000	0.719\\
94.050	0.719\\
94.100	0.719\\
94.150	0.719\\
94.200	0.719\\
94.250	0.719\\
94.300	0.719\\
94.350	0.719\\
94.400	0.719\\
94.450	0.719\\
94.500	0.719\\
94.550	0.719\\
94.600	0.719\\
94.650	0.719\\
94.700	0.719\\
94.750	0.719\\
94.800	0.719\\
94.850	0.719\\
94.900	0.719\\
94.950	0.719\\
95.000	0.719\\
95.050	0.719\\
95.100	0.719\\
95.150	0.719\\
95.200	0.719\\
95.250	0.719\\
95.300	0.719\\
95.350	0.719\\
95.400	0.719\\
95.450	0.719\\
95.500	0.719\\
95.550	0.719\\
95.600	0.719\\
95.650	0.719\\
95.700	0.719\\
95.750	0.719\\
95.800	0.719\\
95.850	0.719\\
95.900	0.719\\
95.950	0.719\\
96.000	0.719\\
96.050	0.719\\
96.100	0.719\\
96.150	0.719\\
96.200	0.719\\
96.250	0.719\\
96.300	0.719\\
96.350	0.719\\
96.400	0.719\\
96.450	0.719\\
96.500	0.719\\
96.550	0.719\\
96.600	0.719\\
96.650	0.719\\
96.700	0.719\\
96.750	0.719\\
96.800	0.719\\
96.850	0.719\\
96.900	0.719\\
96.950	0.719\\
97.000	0.719\\
97.050	0.719\\
97.100	0.719\\
97.150	0.719\\
97.200	0.719\\
97.250	0.719\\
97.300	0.719\\
97.350	0.719\\
97.400	0.719\\
97.450	0.719\\
97.500	0.719\\
97.550	0.719\\
97.600	0.719\\
97.650	0.719\\
97.700	0.719\\
97.750	0.719\\
97.800	0.719\\
97.850	0.719\\
97.900	0.719\\
97.950	0.719\\
98.000	0.719\\
98.050	0.719\\
98.100	0.719\\
98.150	0.719\\
98.200	0.719\\
98.250	0.719\\
98.300	0.719\\
98.350	0.719\\
98.400	0.719\\
98.450	0.719\\
98.500	0.719\\
98.550	0.719\\
98.600	0.719\\
98.650	0.719\\
98.700	0.719\\
98.750	0.719\\
98.800	0.719\\
98.850	0.719\\
98.900	0.719\\
98.950	0.719\\
99.000	0.719\\
99.050	0.719\\
99.100	0.719\\
99.150	0.719\\
99.200	0.719\\
99.250	0.719\\
99.300	0.719\\
99.350	0.719\\
99.400	0.719\\
99.450	0.719\\
99.500	0.719\\
99.550	0.719\\
99.600	0.719\\
99.650	0.719\\
99.700	0.719\\
99.750	0.719\\
99.800	0.719\\
99.850	0.719\\
99.900	0.719\\
99.950	0.719\\
100.000	0.719\\
100.050	0.719\\
100.100	0.719\\
100.150	0.719\\
100.200	0.719\\
100.250	0.719\\
100.300	0.719\\
100.350	0.719\\
100.400	0.719\\
100.450	0.719\\
100.500	0.719\\
100.550	0.719\\
100.600	0.719\\
100.650	0.719\\
100.700	0.719\\
100.750	0.719\\
100.800	0.719\\
100.850	0.719\\
100.900	0.719\\
100.950	0.719\\
101.000	0.719\\
101.050	0.719\\
101.100	0.719\\
101.150	0.719\\
101.200	0.719\\
101.250	0.719\\
101.300	0.719\\
101.350	0.719\\
101.400	0.719\\
101.450	0.719\\
101.500	0.719\\
101.550	0.719\\
101.600	0.719\\
101.650	0.719\\
101.700	0.719\\
101.750	0.719\\
101.800	0.719\\
101.850	0.719\\
101.900	0.719\\
101.950	0.719\\
102.000	0.719\\
102.050	0.719\\
102.100	0.719\\
102.150	0.719\\
102.200	0.719\\
102.250	0.719\\
102.300	0.719\\
102.350	0.719\\
102.400	0.719\\
102.450	0.719\\
102.500	0.719\\
102.550	0.719\\
102.600	0.719\\
102.650	0.719\\
102.700	0.719\\
102.750	0.719\\
102.800	0.719\\
102.850	0.719\\
102.900	0.719\\
102.950	0.719\\
103.000	0.719\\
103.050	0.719\\
103.100	0.719\\
103.150	0.719\\
103.200	0.719\\
103.250	0.719\\
103.300	0.719\\
103.350	0.719\\
103.400	0.719\\
103.450	0.719\\
103.500	0.719\\
103.550	0.719\\
103.600	0.719\\
103.650	0.719\\
103.700	0.719\\
103.750	0.719\\
103.800	0.719\\
103.850	0.719\\
103.900	0.719\\
103.950	0.719\\
104.000	0.719\\
104.050	0.719\\
104.100	0.719\\
104.150	0.719\\
104.200	0.719\\
104.250	0.719\\
104.300	0.719\\
104.350	0.719\\
104.400	0.719\\
104.450	0.719\\
104.500	0.719\\
104.550	0.719\\
104.600	0.719\\
104.650	0.719\\
104.700	0.719\\
104.750	0.719\\
104.800	0.719\\
104.850	0.719\\
104.900	0.719\\
104.950	0.719\\
105.000	0.719\\
105.050	0.719\\
105.100	0.719\\
105.150	0.719\\
105.200	0.719\\
105.250	0.719\\
105.300	0.719\\
105.350	0.719\\
105.400	0.719\\
105.450	0.719\\
105.500	0.719\\
105.550	0.719\\
105.600	0.719\\
105.650	0.719\\
105.700	0.719\\
105.750	0.719\\
105.800	0.719\\
105.850	0.719\\
105.900	0.719\\
105.950	0.719\\
106.000	0.719\\
106.050	0.719\\
106.100	0.719\\
106.150	0.719\\
106.200	0.719\\
106.250	0.719\\
106.300	0.719\\
106.350	0.719\\
106.400	0.719\\
106.450	0.719\\
106.500	0.719\\
106.550	0.719\\
106.600	0.719\\
106.650	0.719\\
106.700	0.719\\
106.750	0.719\\
106.800	0.719\\
106.850	0.719\\
106.900	0.719\\
106.950	0.719\\
107.000	0.719\\
107.050	0.719\\
107.100	0.719\\
107.150	0.719\\
107.200	0.719\\
107.250	0.719\\
107.300	0.719\\
107.350	0.719\\
107.400	0.719\\
107.450	0.719\\
107.500	0.719\\
107.550	0.719\\
107.600	0.719\\
107.650	0.719\\
107.700	0.719\\
107.750	0.719\\
107.800	0.719\\
107.850	0.719\\
107.900	0.719\\
107.950	0.719\\
108.000	0.719\\
108.050	0.719\\
108.100	0.719\\
108.150	0.719\\
108.200	0.719\\
108.250	0.719\\
108.300	0.719\\
108.350	0.719\\
108.400	0.719\\
108.450	0.719\\
108.500	0.719\\
108.550	0.719\\
108.600	0.719\\
108.650	0.719\\
108.700	0.719\\
108.750	0.719\\
108.800	0.719\\
108.850	0.719\\
108.900	0.719\\
108.950	0.719\\
109.000	0.719\\
109.050	0.719\\
109.100	0.719\\
109.150	0.719\\
109.200	0.719\\
109.250	0.719\\
109.300	0.719\\
109.350	0.719\\
109.400	0.719\\
109.450	0.719\\
109.500	0.719\\
109.550	0.719\\
109.600	0.719\\
109.650	0.719\\
109.700	0.719\\
109.750	0.719\\
109.800	0.719\\
109.850	0.719\\
109.900	0.719\\
109.950	0.719\\
110.000	0.719\\
110.050	0.719\\
110.100	0.719\\
110.150	0.719\\
110.200	0.719\\
110.250	0.719\\
110.300	0.719\\
110.350	0.719\\
110.400	0.719\\
110.450	0.719\\
110.500	0.719\\
110.550	0.719\\
110.600	0.719\\
110.650	0.719\\
110.700	0.719\\
110.750	0.719\\
110.800	0.719\\
110.850	0.719\\
110.900	0.719\\
110.950	0.719\\
111.000	0.719\\
111.050	0.719\\
111.100	0.719\\
111.150	0.719\\
111.200	0.719\\
111.250	0.719\\
111.300	0.719\\
111.350	0.719\\
111.400	0.719\\
111.450	0.719\\
111.500	0.719\\
111.550	0.719\\
111.600	0.719\\
111.650	0.719\\
111.700	0.719\\
111.750	0.719\\
111.800	0.719\\
111.850	0.719\\
111.900	0.719\\
111.950	0.719\\
112.000	0.719\\
112.050	0.719\\
112.100	0.719\\
112.150	0.719\\
112.200	0.719\\
112.250	0.719\\
112.300	0.719\\
112.350	0.719\\
112.400	0.719\\
112.450	0.719\\
112.500	0.719\\
112.550	0.719\\
112.600	0.719\\
112.650	0.719\\
112.700	0.719\\
112.750	0.719\\
112.800	0.719\\
112.850	0.719\\
112.900	0.719\\
112.950	0.719\\
113.000	0.719\\
113.050	0.719\\
113.100	0.719\\
113.150	0.719\\
113.200	0.719\\
113.250	0.719\\
113.300	0.719\\
113.350	0.719\\
113.400	0.719\\
113.450	0.719\\
113.500	0.719\\
113.550	0.719\\
113.600	0.719\\
113.650	0.719\\
113.700	0.719\\
113.750	0.719\\
113.800	0.719\\
113.850	0.719\\
113.900	0.719\\
113.950	0.719\\
114.000	0.719\\
114.050	0.719\\
114.100	0.719\\
114.150	0.719\\
114.200	0.719\\
114.250	0.719\\
114.300	0.719\\
114.350	0.719\\
114.400	0.719\\
114.450	0.719\\
114.500	0.719\\
114.550	0.719\\
114.600	0.719\\
114.650	0.719\\
114.700	0.719\\
114.750	0.719\\
114.800	0.719\\
114.850	0.719\\
114.900	0.719\\
114.950	0.719\\
115.000	0.719\\
115.050	0.719\\
115.100	0.719\\
115.150	0.719\\
115.200	0.719\\
115.250	0.719\\
115.300	0.719\\
115.350	0.719\\
115.400	0.719\\
115.450	0.719\\
115.500	0.719\\
115.550	0.719\\
115.600	0.719\\
115.650	0.719\\
115.700	0.719\\
115.750	0.719\\
115.800	0.719\\
115.850	0.719\\
115.900	0.719\\
115.950	0.719\\
116.000	0.719\\
116.050	0.719\\
116.100	0.719\\
116.150	0.719\\
116.200	0.719\\
116.250	0.719\\
116.300	0.719\\
116.350	0.719\\
116.400	0.719\\
116.450	0.719\\
116.500	0.719\\
116.550	0.719\\
116.600	0.719\\
116.650	0.719\\
116.700	0.719\\
116.750	0.719\\
116.800	0.719\\
116.850	0.719\\
116.900	0.719\\
116.950	0.719\\
117.000	0.719\\
117.050	0.719\\
117.100	0.719\\
117.150	0.719\\
117.200	0.719\\
117.250	0.719\\
117.300	0.719\\
117.350	0.719\\
117.400	0.719\\
117.450	0.719\\
117.500	0.719\\
117.550	0.719\\
117.600	0.719\\
117.650	0.719\\
117.700	0.719\\
117.750	0.719\\
117.800	0.719\\
117.850	0.719\\
117.900	0.719\\
117.950	0.719\\
118.000	0.719\\
118.050	0.719\\
118.100	0.719\\
118.150	0.719\\
118.200	0.719\\
118.250	0.719\\
118.300	0.719\\
118.350	0.719\\
118.400	0.719\\
118.450	0.719\\
118.500	0.719\\
118.550	0.719\\
118.600	0.719\\
118.650	0.719\\
118.700	0.719\\
118.750	0.719\\
118.800	0.719\\
118.850	0.719\\
118.900	0.719\\
118.950	0.719\\
119.000	0.719\\
119.050	0.719\\
119.100	0.719\\
119.150	0.719\\
119.200	0.719\\
119.250	0.719\\
119.300	0.719\\
119.350	0.719\\
119.400	0.719\\
119.450	0.719\\
119.500	0.719\\
119.550	0.719\\
119.600	0.719\\
119.650	0.719\\
119.700	0.719\\
119.750	0.719\\
119.800	0.719\\
119.850	0.719\\
119.900	0.719\\
119.950	0.719\\
120.000	0.719\\
120.050	0.719\\
120.100	0.719\\
120.150	0.719\\
120.200	0.719\\
120.250	0.719\\
120.300	0.719\\
120.350	0.719\\
120.400	0.719\\
120.450	0.719\\
120.500	0.719\\
120.550	0.719\\
120.600	0.719\\
120.650	0.719\\
120.700	0.719\\
120.750	0.719\\
120.800	0.719\\
120.850	0.719\\
120.900	0.719\\
120.950	0.719\\
121.000	0.719\\
121.050	0.719\\
121.100	0.719\\
121.150	0.719\\
121.200	0.719\\
121.250	0.719\\
121.300	0.719\\
121.350	0.719\\
121.400	0.719\\
121.450	0.719\\
121.500	0.719\\
121.550	0.719\\
121.600	0.719\\
121.650	0.719\\
121.700	0.719\\
121.750	0.719\\
121.800	0.719\\
121.850	0.719\\
121.900	0.719\\
121.950	0.719\\
122.000	0.719\\
122.050	0.719\\
122.100	0.719\\
122.150	0.719\\
122.200	0.719\\
122.250	0.719\\
122.300	0.719\\
122.350	0.719\\
122.400	0.719\\
122.450	0.719\\
122.500	0.719\\
122.550	0.719\\
122.600	0.719\\
122.650	0.719\\
122.700	0.719\\
122.750	0.719\\
122.800	0.719\\
122.850	0.719\\
122.900	0.719\\
122.950	0.719\\
123.000	0.719\\
123.050	0.719\\
123.100	0.719\\
123.150	0.719\\
123.200	0.719\\
123.250	0.719\\
123.300	0.719\\
123.350	0.719\\
123.400	0.719\\
123.450	0.719\\
123.500	0.719\\
123.550	0.719\\
123.600	0.719\\
123.650	0.719\\
123.700	0.719\\
123.750	0.719\\
123.800	0.719\\
123.850	0.719\\
123.900	0.719\\
123.950	0.719\\
124.000	0.719\\
124.050	0.719\\
124.100	0.719\\
124.150	0.719\\
124.200	0.719\\
124.250	0.719\\
124.300	0.719\\
124.350	0.719\\
124.400	0.719\\
124.450	0.719\\
124.500	0.719\\
124.550	0.719\\
124.600	0.719\\
124.650	0.719\\
124.700	0.719\\
124.750	0.719\\
124.800	0.719\\
124.850	0.719\\
124.900	0.719\\
124.950	0.719\\
125.000	0.719\\
};
\addlegendentry{$\text{K}_{\text{hum1-RLS}}$}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
0.000	0.000\\
0.050	-0.686\\
0.100	-0.686\\
0.150	-0.686\\
0.200	-0.686\\
0.250	-0.686\\
0.300	-0.686\\
0.350	-0.686\\
0.400	-0.686\\
0.450	-0.686\\
0.500	-0.686\\
0.550	-0.686\\
0.600	-0.686\\
0.650	-0.686\\
0.700	-0.686\\
0.750	-0.686\\
0.800	-0.686\\
0.850	-0.686\\
0.900	-0.686\\
0.950	-0.686\\
1.000	-0.686\\
1.050	-0.686\\
1.100	-0.686\\
1.150	-0.686\\
1.200	-0.686\\
1.250	-0.686\\
1.300	-0.686\\
1.350	-0.686\\
1.400	-0.686\\
1.450	-0.686\\
1.500	-0.686\\
1.550	-0.686\\
1.600	-0.686\\
1.650	-0.686\\
1.700	-0.686\\
1.750	-0.686\\
1.800	-0.686\\
1.850	-0.686\\
1.900	-0.686\\
1.950	-0.686\\
2.000	-0.686\\
2.050	-0.686\\
2.100	-0.686\\
2.150	-0.686\\
2.200	-0.686\\
2.250	-0.686\\
2.300	-0.686\\
2.350	-0.686\\
2.400	-0.686\\
2.450	-0.686\\
2.500	-0.686\\
2.550	-0.686\\
2.600	-0.686\\
2.650	-0.686\\
2.700	-0.686\\
2.750	-0.686\\
2.800	-0.686\\
2.850	-0.686\\
2.900	-0.686\\
2.950	-0.686\\
3.000	-0.686\\
3.050	-0.686\\
3.100	-0.686\\
3.150	-0.686\\
3.200	-0.686\\
3.250	-0.686\\
3.300	-0.686\\
3.350	-0.686\\
3.400	-0.686\\
3.450	-0.686\\
3.500	-0.686\\
3.550	-0.686\\
3.600	-0.686\\
3.650	-0.686\\
3.700	-0.686\\
3.750	-0.686\\
3.800	-0.686\\
3.850	-0.686\\
3.900	-0.686\\
3.950	-0.686\\
4.000	-0.686\\
4.050	-0.686\\
4.100	-0.686\\
4.150	-0.686\\
4.200	-0.686\\
4.250	-0.686\\
4.300	-0.686\\
4.350	-0.686\\
4.400	-0.686\\
4.450	-0.686\\
4.500	-0.686\\
4.550	-0.686\\
4.600	-0.686\\
4.650	-0.686\\
4.700	-0.686\\
4.750	-0.686\\
4.800	-0.686\\
4.850	-0.686\\
4.900	-0.686\\
4.950	-0.686\\
5.000	-0.686\\
5.050	-0.686\\
5.100	-0.686\\
5.150	-0.686\\
5.200	-0.686\\
5.250	-0.686\\
5.300	-0.686\\
5.350	-0.686\\
5.400	-0.686\\
5.450	-0.686\\
5.500	-0.686\\
5.550	-0.686\\
5.600	-0.686\\
5.650	-0.686\\
5.700	-0.686\\
5.750	-0.686\\
5.800	-0.686\\
5.850	-0.686\\
5.900	-0.686\\
5.950	-0.686\\
6.000	-0.686\\
6.050	-0.686\\
6.100	-0.686\\
6.150	-0.686\\
6.200	-0.686\\
6.250	-0.686\\
6.300	-0.686\\
6.350	-0.686\\
6.400	-0.686\\
6.450	-0.686\\
6.500	-0.686\\
6.550	-0.686\\
6.600	-0.686\\
6.650	-0.686\\
6.700	-0.686\\
6.750	-0.686\\
6.800	-0.686\\
6.850	-0.686\\
6.900	-0.686\\
6.950	-0.686\\
7.000	-0.686\\
7.050	-0.686\\
7.100	-0.686\\
7.150	-0.686\\
7.200	-0.686\\
7.250	-0.686\\
7.300	-0.686\\
7.350	-0.686\\
7.400	-0.686\\
7.450	-0.686\\
7.500	-0.686\\
7.550	-0.686\\
7.600	-0.686\\
7.650	-0.686\\
7.700	-0.686\\
7.750	-0.686\\
7.800	-0.686\\
7.850	-0.686\\
7.900	-0.686\\
7.950	-0.686\\
8.000	-0.686\\
8.050	-0.686\\
8.100	-0.686\\
8.150	-0.686\\
8.200	-0.686\\
8.250	-0.686\\
8.300	-0.686\\
8.350	-0.686\\
8.400	-0.686\\
8.450	-0.686\\
8.500	-0.686\\
8.550	-0.686\\
8.600	-0.686\\
8.650	-0.686\\
8.700	-0.686\\
8.750	-0.686\\
8.800	-0.686\\
8.850	-0.686\\
8.900	-0.686\\
8.950	-0.686\\
9.000	-0.686\\
9.050	-0.686\\
9.100	-0.686\\
9.150	-0.686\\
9.200	-0.686\\
9.250	-0.686\\
9.300	-0.686\\
9.350	-0.686\\
9.400	-0.686\\
9.450	-0.686\\
9.500	-0.686\\
9.550	-0.686\\
9.600	-0.686\\
9.650	-0.686\\
9.700	-0.686\\
9.750	-0.686\\
9.800	-0.686\\
9.850	-0.686\\
9.900	-0.686\\
9.950	-0.686\\
10.000	-0.686\\
10.050	-0.686\\
10.100	-0.686\\
10.150	-0.686\\
10.200	-0.686\\
10.250	-0.686\\
10.300	-0.686\\
10.350	-0.686\\
10.400	-0.686\\
10.450	-0.686\\
10.500	-0.686\\
10.550	-0.686\\
10.600	-0.686\\
10.650	-0.686\\
10.700	-0.686\\
10.750	-0.686\\
10.800	-0.686\\
10.850	-0.686\\
10.900	-0.686\\
10.950	-0.686\\
11.000	-0.686\\
11.050	-0.686\\
11.100	-0.686\\
11.150	-0.686\\
11.200	-0.686\\
11.250	-0.686\\
11.300	-0.686\\
11.350	-0.686\\
11.400	-0.686\\
11.450	-0.686\\
11.500	-0.686\\
11.550	-0.686\\
11.600	-0.686\\
11.650	-0.686\\
11.700	-0.686\\
11.750	-0.686\\
11.800	-0.686\\
11.850	-0.686\\
11.900	-0.686\\
11.950	-0.686\\
12.000	-0.686\\
12.050	-0.686\\
12.100	-0.686\\
12.150	-0.686\\
12.200	-0.686\\
12.250	-0.686\\
12.300	-0.686\\
12.350	-0.686\\
12.400	-0.686\\
12.450	-0.686\\
12.500	-0.686\\
12.550	-0.686\\
12.600	-0.686\\
12.650	-0.686\\
12.700	-0.686\\
12.750	-0.686\\
12.800	-0.686\\
12.850	-0.686\\
12.900	-0.686\\
12.950	-0.686\\
13.000	-0.686\\
13.050	-0.686\\
13.100	-0.686\\
13.150	-0.686\\
13.200	-0.686\\
13.250	-0.686\\
13.300	-0.686\\
13.350	-0.686\\
13.400	-0.686\\
13.450	-0.686\\
13.500	-0.686\\
13.550	-0.686\\
13.600	-0.686\\
13.650	-0.686\\
13.700	-0.686\\
13.750	-0.686\\
13.800	-0.686\\
13.850	-0.686\\
13.900	-0.686\\
13.950	-0.686\\
14.000	-0.686\\
14.050	-0.686\\
14.100	-0.686\\
14.150	-0.686\\
14.200	-0.686\\
14.250	-0.686\\
14.300	-0.686\\
14.350	-0.686\\
14.400	-0.686\\
14.450	-0.686\\
14.500	-0.686\\
14.550	-0.686\\
14.600	-0.686\\
14.650	-0.686\\
14.700	-0.686\\
14.750	-0.686\\
14.800	-0.686\\
14.850	-0.686\\
14.900	-0.686\\
14.950	-0.686\\
15.000	-0.686\\
15.050	-0.686\\
15.100	-0.686\\
15.150	-0.686\\
15.200	-0.686\\
15.250	-0.686\\
15.300	-0.686\\
15.350	-0.686\\
15.400	-0.686\\
15.450	-0.686\\
15.500	-0.686\\
15.550	-0.686\\
15.600	-0.686\\
15.650	-0.686\\
15.700	-0.686\\
15.750	-0.686\\
15.800	-0.686\\
15.850	-0.686\\
15.900	-0.686\\
15.950	-0.686\\
16.000	-0.686\\
16.050	-0.686\\
16.100	-0.686\\
16.150	-0.686\\
16.200	-0.686\\
16.250	-0.686\\
16.300	-0.686\\
16.350	-0.686\\
16.400	-0.686\\
16.450	-0.686\\
16.500	-0.686\\
16.550	-0.686\\
16.600	-0.686\\
16.650	-0.686\\
16.700	-0.686\\
16.750	-0.686\\
16.800	-0.686\\
16.850	-0.686\\
16.900	-0.686\\
16.950	-0.686\\
17.000	-0.686\\
17.050	-0.686\\
17.100	-0.686\\
17.150	-0.686\\
17.200	-0.686\\
17.250	-0.686\\
17.300	-0.686\\
17.350	-0.686\\
17.400	-0.686\\
17.450	-0.686\\
17.500	-0.686\\
17.550	-0.686\\
17.600	-0.686\\
17.650	-0.686\\
17.700	-0.686\\
17.750	-0.686\\
17.800	-0.686\\
17.850	-0.686\\
17.900	-0.686\\
17.950	-0.686\\
18.000	-0.686\\
18.050	-0.686\\
18.100	-0.686\\
18.150	-0.686\\
18.200	-0.686\\
18.250	-0.686\\
18.300	-0.686\\
18.350	-0.686\\
18.400	-0.686\\
18.450	-0.686\\
18.500	-0.686\\
18.550	-0.686\\
18.600	-0.686\\
18.650	-0.686\\
18.700	-0.686\\
18.750	-0.686\\
18.800	-0.686\\
18.850	-0.686\\
18.900	-0.686\\
18.950	-0.686\\
19.000	-0.686\\
19.050	-0.686\\
19.100	-0.686\\
19.150	-0.686\\
19.200	-0.686\\
19.250	-0.686\\
19.300	-0.686\\
19.350	-0.686\\
19.400	-0.686\\
19.450	-0.686\\
19.500	-0.686\\
19.550	-0.686\\
19.600	-0.686\\
19.650	-0.686\\
19.700	-0.686\\
19.750	-0.686\\
19.800	-0.686\\
19.850	-0.686\\
19.900	-0.686\\
19.950	-0.686\\
20.000	-0.686\\
20.050	-0.686\\
20.100	-0.686\\
20.150	-0.686\\
20.200	-0.686\\
20.250	-0.686\\
20.300	-0.686\\
20.350	-0.686\\
20.400	-0.686\\
20.450	-0.686\\
20.500	-0.686\\
20.550	-0.686\\
20.600	-0.686\\
20.650	-0.686\\
20.700	-0.686\\
20.750	-0.686\\
20.800	-0.686\\
20.850	-0.686\\
20.900	-0.686\\
20.950	-0.686\\
21.000	-0.686\\
21.050	-0.686\\
21.100	-0.686\\
21.150	-0.686\\
21.200	-0.686\\
21.250	-0.686\\
21.300	-0.686\\
21.350	-0.686\\
21.400	-0.686\\
21.450	-0.686\\
21.500	-0.686\\
21.550	-0.686\\
21.600	-0.686\\
21.650	-0.686\\
21.700	-0.686\\
21.750	-0.686\\
21.800	-0.686\\
21.850	-0.686\\
21.900	-0.686\\
21.950	-0.686\\
22.000	-0.686\\
22.050	-0.686\\
22.100	-0.686\\
22.150	-0.686\\
22.200	-0.686\\
22.250	-0.686\\
22.300	-0.686\\
22.350	-0.686\\
22.400	-0.686\\
22.450	-0.686\\
22.500	-0.686\\
22.550	-0.686\\
22.600	-0.686\\
22.650	-0.686\\
22.700	-0.686\\
22.750	-0.686\\
22.800	-0.686\\
22.850	-0.686\\
22.900	-0.686\\
22.950	-0.686\\
23.000	-0.686\\
23.050	-0.686\\
23.100	-0.686\\
23.150	-0.686\\
23.200	-0.686\\
23.250	-0.686\\
23.300	-0.686\\
23.350	-0.686\\
23.400	-0.686\\
23.450	-0.686\\
23.500	-0.686\\
23.550	-0.686\\
23.600	-0.686\\
23.650	-0.686\\
23.700	-0.686\\
23.750	-0.686\\
23.800	-0.686\\
23.850	-0.686\\
23.900	-0.686\\
23.950	-0.686\\
24.000	-0.686\\
24.050	-0.686\\
24.100	-0.686\\
24.150	-0.686\\
24.200	-0.686\\
24.250	-0.686\\
24.300	-0.686\\
24.350	-0.686\\
24.400	-0.686\\
24.450	-0.686\\
24.500	-0.686\\
24.550	-0.686\\
24.600	-0.686\\
24.650	-0.686\\
24.700	-0.686\\
24.750	-0.686\\
24.800	-0.686\\
24.850	-0.686\\
24.900	-0.686\\
24.950	-0.686\\
25.000	-0.686\\
25.050	-0.686\\
25.100	-0.686\\
25.150	-0.686\\
25.200	-0.686\\
25.250	-0.686\\
25.300	-0.686\\
25.350	-0.686\\
25.400	-0.686\\
25.450	-0.686\\
25.500	-0.686\\
25.550	-0.686\\
25.600	-0.686\\
25.650	-0.686\\
25.700	-0.686\\
25.750	-0.686\\
25.800	-0.686\\
25.850	-0.686\\
25.900	-0.686\\
25.950	-0.686\\
26.000	-0.686\\
26.050	-0.686\\
26.100	-0.686\\
26.150	-0.686\\
26.200	-0.686\\
26.250	-0.686\\
26.300	-0.686\\
26.350	-0.686\\
26.400	-0.686\\
26.450	-0.686\\
26.500	-0.686\\
26.550	-0.686\\
26.600	-0.686\\
26.650	-0.686\\
26.700	-0.686\\
26.750	-0.686\\
26.800	-0.686\\
26.850	-0.686\\
26.900	-0.686\\
26.950	-0.686\\
27.000	-0.686\\
27.050	-0.686\\
27.100	-0.686\\
27.150	-0.686\\
27.200	-0.686\\
27.250	-0.686\\
27.300	-0.686\\
27.350	-0.686\\
27.400	-0.686\\
27.450	-0.686\\
27.500	-0.686\\
27.550	-0.686\\
27.600	-0.686\\
27.650	-0.686\\
27.700	-0.686\\
27.750	-0.686\\
27.800	-0.686\\
27.850	-0.686\\
27.900	-0.686\\
27.950	-0.686\\
28.000	-0.686\\
28.050	-0.686\\
28.100	-0.686\\
28.150	-0.686\\
28.200	-0.686\\
28.250	-0.686\\
28.300	-0.686\\
28.350	-0.686\\
28.400	-0.686\\
28.450	-0.686\\
28.500	-0.686\\
28.550	-0.686\\
28.600	-0.686\\
28.650	-0.686\\
28.700	-0.686\\
28.750	-0.686\\
28.800	-0.686\\
28.850	-0.686\\
28.900	-0.686\\
28.950	-0.686\\
29.000	-0.686\\
29.050	-0.686\\
29.100	-0.686\\
29.150	-0.686\\
29.200	-0.686\\
29.250	-0.686\\
29.300	-0.686\\
29.350	-0.686\\
29.400	-0.686\\
29.450	-0.686\\
29.500	-0.686\\
29.550	-0.686\\
29.600	-0.686\\
29.650	-0.686\\
29.700	-0.686\\
29.750	-0.686\\
29.800	-0.686\\
29.850	-0.686\\
29.900	-0.686\\
29.950	-0.686\\
30.000	-0.686\\
30.050	-0.686\\
30.100	-0.686\\
30.150	-0.686\\
30.200	-0.686\\
30.250	-0.686\\
30.300	-0.686\\
30.350	-0.686\\
30.400	-0.686\\
30.450	-0.686\\
30.500	-0.686\\
30.550	-0.686\\
30.600	-0.686\\
30.650	-0.686\\
30.700	-0.686\\
30.750	-0.686\\
30.800	-0.686\\
30.850	-0.686\\
30.900	-0.686\\
30.950	-0.686\\
31.000	-0.686\\
31.050	-0.686\\
31.100	-0.686\\
31.150	-0.686\\
31.200	-0.686\\
31.250	-0.686\\
31.300	-0.686\\
31.350	-0.686\\
31.400	-0.686\\
31.450	-0.686\\
31.500	-0.686\\
31.550	-0.686\\
31.600	-0.686\\
31.650	-0.686\\
31.700	-0.686\\
31.750	-0.686\\
31.800	-0.686\\
31.850	-0.686\\
31.900	-0.686\\
31.950	-0.686\\
32.000	-0.686\\
32.050	-0.686\\
32.100	-0.686\\
32.150	-0.686\\
32.200	-0.686\\
32.250	-0.686\\
32.300	-0.686\\
32.350	-0.686\\
32.400	-0.686\\
32.450	-0.686\\
32.500	-0.686\\
32.550	-0.686\\
32.600	-0.686\\
32.650	-0.686\\
32.700	-0.686\\
32.750	-0.686\\
32.800	-0.686\\
32.850	-0.686\\
32.900	-0.686\\
32.950	-0.686\\
33.000	-0.686\\
33.050	-0.686\\
33.100	-0.686\\
33.150	-0.686\\
33.200	-0.686\\
33.250	-0.686\\
33.300	-0.686\\
33.350	-0.686\\
33.400	-0.686\\
33.450	-0.686\\
33.500	-0.686\\
33.550	-0.686\\
33.600	-0.686\\
33.650	-0.686\\
33.700	-0.686\\
33.750	-0.686\\
33.800	-0.686\\
33.850	-0.686\\
33.900	-0.686\\
33.950	-0.686\\
34.000	-0.686\\
34.050	-0.686\\
34.100	-0.686\\
34.150	-0.686\\
34.200	-0.686\\
34.250	-0.686\\
34.300	-0.686\\
34.350	-0.686\\
34.400	-0.686\\
34.450	-0.686\\
34.500	-0.686\\
34.550	-0.686\\
34.600	-0.686\\
34.650	-0.686\\
34.700	-0.686\\
34.750	-0.686\\
34.800	-0.686\\
34.850	-0.686\\
34.900	-0.686\\
34.950	-0.686\\
35.000	-0.686\\
35.050	-0.686\\
35.100	-0.686\\
35.150	-0.686\\
35.200	-0.686\\
35.250	-0.686\\
35.300	-0.686\\
35.350	-0.686\\
35.400	-0.686\\
35.450	-0.686\\
35.500	-0.686\\
35.550	-0.686\\
35.600	-0.686\\
35.650	-0.686\\
35.700	-0.686\\
35.750	-0.686\\
35.800	-0.686\\
35.850	-0.686\\
35.900	-0.686\\
35.950	-0.686\\
36.000	-0.686\\
36.050	-0.686\\
36.100	-0.686\\
36.150	-0.686\\
36.200	-0.686\\
36.250	-0.686\\
36.300	-0.686\\
36.350	-0.686\\
36.400	-0.686\\
36.450	-0.686\\
36.500	-0.686\\
36.550	-0.686\\
36.600	-0.686\\
36.650	-0.686\\
36.700	-0.686\\
36.750	-0.686\\
36.800	-0.686\\
36.850	-0.686\\
36.900	-0.686\\
36.950	-0.686\\
37.000	-0.686\\
37.050	-0.686\\
37.100	-0.686\\
37.150	-0.686\\
37.200	-0.686\\
37.250	-0.686\\
37.300	-0.686\\
37.350	-0.686\\
37.400	-0.686\\
37.450	-0.686\\
37.500	-0.686\\
37.550	-0.686\\
37.600	-0.686\\
37.650	-0.686\\
37.700	-0.686\\
37.750	-0.686\\
37.800	-0.686\\
37.850	-0.686\\
37.900	-0.686\\
37.950	-0.686\\
38.000	-0.686\\
38.050	-0.686\\
38.100	-0.686\\
38.150	-0.686\\
38.200	-0.686\\
38.250	-0.686\\
38.300	-0.686\\
38.350	-0.686\\
38.400	-0.686\\
38.450	-0.686\\
38.500	-0.686\\
38.550	-0.686\\
38.600	-0.686\\
38.650	-0.686\\
38.700	-0.686\\
38.750	-0.686\\
38.800	-0.686\\
38.850	-0.686\\
38.900	-0.686\\
38.950	-0.686\\
39.000	-0.686\\
39.050	-0.686\\
39.100	-0.686\\
39.150	-0.686\\
39.200	-0.686\\
39.250	-0.686\\
39.300	-0.686\\
39.350	-0.686\\
39.400	-0.686\\
39.450	-0.686\\
39.500	-0.686\\
39.550	-0.686\\
39.600	-0.686\\
39.650	-0.686\\
39.700	-0.686\\
39.750	-0.686\\
39.800	-0.686\\
39.850	-0.686\\
39.900	-0.686\\
39.950	-0.686\\
40.000	-0.686\\
40.050	-0.686\\
40.100	-0.686\\
40.150	-0.686\\
40.200	-0.686\\
40.250	-0.686\\
40.300	-0.686\\
40.350	-0.686\\
40.400	-0.686\\
40.450	-0.686\\
40.500	-0.686\\
40.550	-0.686\\
40.600	-0.686\\
40.650	-0.686\\
40.700	-0.686\\
40.750	-0.686\\
40.800	-0.686\\
40.850	-0.686\\
40.900	-0.686\\
40.950	-0.686\\
41.000	-0.686\\
41.050	-0.686\\
41.100	-0.686\\
41.150	-0.686\\
41.200	-0.686\\
41.250	-0.686\\
41.300	-0.686\\
41.350	-0.686\\
41.400	-0.686\\
41.450	-0.686\\
41.500	-0.686\\
41.550	-0.686\\
41.600	-0.686\\
41.650	-0.686\\
41.700	-0.686\\
41.750	-0.686\\
41.800	-0.686\\
41.850	-0.686\\
41.900	-0.686\\
41.950	-0.686\\
42.000	-0.686\\
42.050	-0.686\\
42.100	-0.686\\
42.150	-0.686\\
42.200	-0.686\\
42.250	-0.686\\
42.300	-0.686\\
42.350	-0.686\\
42.400	-0.686\\
42.450	-0.686\\
42.500	-0.686\\
42.550	-0.686\\
42.600	-0.686\\
42.650	-0.686\\
42.700	-0.686\\
42.750	-0.686\\
42.800	-0.686\\
42.850	-0.686\\
42.900	-0.686\\
42.950	-0.686\\
43.000	-0.686\\
43.050	-0.686\\
43.100	-0.686\\
43.150	-0.686\\
43.200	-0.686\\
43.250	-0.686\\
43.300	-0.686\\
43.350	-0.686\\
43.400	-0.686\\
43.450	-0.686\\
43.500	-0.686\\
43.550	-0.686\\
43.600	-0.686\\
43.650	-0.686\\
43.700	-0.686\\
43.750	-0.686\\
43.800	-0.686\\
43.850	-0.686\\
43.900	-0.686\\
43.950	-0.686\\
44.000	-0.686\\
44.050	-0.686\\
44.100	-0.686\\
44.150	-0.686\\
44.200	-0.686\\
44.250	-0.686\\
44.300	-0.686\\
44.350	-0.686\\
44.400	-0.686\\
44.450	-0.686\\
44.500	-0.686\\
44.550	-0.686\\
44.600	-0.686\\
44.650	-0.686\\
44.700	-0.686\\
44.750	-0.686\\
44.800	-0.686\\
44.850	-0.686\\
44.900	-0.686\\
44.950	-0.686\\
45.000	-0.686\\
45.050	-0.686\\
45.100	-0.686\\
45.150	-0.686\\
45.200	-0.686\\
45.250	-0.686\\
45.300	-0.686\\
45.350	-0.686\\
45.400	-0.686\\
45.450	-0.686\\
45.500	-0.686\\
45.550	-0.686\\
45.600	-0.686\\
45.650	-0.686\\
45.700	-0.686\\
45.750	-0.686\\
45.800	-0.686\\
45.850	-0.686\\
45.900	-0.686\\
45.950	-0.686\\
46.000	-0.686\\
46.050	-0.686\\
46.100	-0.686\\
46.150	-0.686\\
46.200	-0.686\\
46.250	-0.686\\
46.300	-0.686\\
46.350	-0.686\\
46.400	-0.686\\
46.450	-0.686\\
46.500	-0.686\\
46.550	-0.686\\
46.600	-0.686\\
46.650	-0.686\\
46.700	-0.686\\
46.750	-0.686\\
46.800	-0.686\\
46.850	-0.686\\
46.900	-0.686\\
46.950	-0.686\\
47.000	-0.686\\
47.050	-0.686\\
47.100	-0.686\\
47.150	-0.686\\
47.200	-0.686\\
47.250	-0.686\\
47.300	-0.686\\
47.350	-0.686\\
47.400	-0.686\\
47.450	-0.686\\
47.500	-0.686\\
47.550	-0.686\\
47.600	-0.686\\
47.650	-0.686\\
47.700	-0.686\\
47.750	-0.686\\
47.800	-0.686\\
47.850	-0.686\\
47.900	-0.686\\
47.950	-0.686\\
48.000	-0.686\\
48.050	-0.686\\
48.100	-0.686\\
48.150	-0.686\\
48.200	-0.686\\
48.250	-0.686\\
48.300	-0.686\\
48.350	-0.686\\
48.400	-0.686\\
48.450	-0.686\\
48.500	-0.686\\
48.550	-0.686\\
48.600	-0.686\\
48.650	-0.686\\
48.700	-0.686\\
48.750	-0.686\\
48.800	-0.686\\
48.850	-0.686\\
48.900	-0.686\\
48.950	-0.686\\
49.000	-0.686\\
49.050	-0.686\\
49.100	-0.686\\
49.150	-0.686\\
49.200	-0.686\\
49.250	-0.686\\
49.300	-0.686\\
49.350	-0.686\\
49.400	-0.686\\
49.450	-0.686\\
49.500	-0.686\\
49.550	-0.686\\
49.600	-0.686\\
49.650	-0.686\\
49.700	-0.686\\
49.750	-0.686\\
49.800	-0.686\\
49.850	-0.686\\
49.900	-0.686\\
49.950	-0.686\\
50.000	-0.686\\
50.050	-0.686\\
50.100	-0.686\\
50.150	-0.686\\
50.200	-0.686\\
50.250	-0.686\\
50.300	-0.686\\
50.350	-0.686\\
50.400	-0.686\\
50.450	-0.686\\
50.500	-0.686\\
50.550	-0.686\\
50.600	-0.686\\
50.650	-0.686\\
50.700	-0.686\\
50.750	-0.686\\
50.800	-0.686\\
50.850	-0.686\\
50.900	-0.686\\
50.950	-0.686\\
51.000	-0.686\\
51.050	-0.686\\
51.100	-0.686\\
51.150	-0.686\\
51.200	-0.686\\
51.250	-0.686\\
51.300	-0.686\\
51.350	-0.686\\
51.400	-0.686\\
51.450	-0.686\\
51.500	-0.686\\
51.550	-0.686\\
51.600	-0.686\\
51.650	-0.686\\
51.700	-0.686\\
51.750	-0.686\\
51.800	-0.686\\
51.850	-0.686\\
51.900	-0.686\\
51.950	-0.686\\
52.000	-0.686\\
52.050	-0.686\\
52.100	-0.686\\
52.150	-0.686\\
52.200	-0.686\\
52.250	-0.686\\
52.300	-0.686\\
52.350	-0.686\\
52.400	-0.686\\
52.450	-0.686\\
52.500	-0.686\\
52.550	-0.686\\
52.600	-0.686\\
52.650	-0.686\\
52.700	-0.686\\
52.750	-0.686\\
52.800	-0.686\\
52.850	-0.686\\
52.900	-0.686\\
52.950	-0.686\\
53.000	-0.686\\
53.050	-0.686\\
53.100	-0.686\\
53.150	-0.686\\
53.200	-0.686\\
53.250	-0.686\\
53.300	-0.686\\
53.350	-0.686\\
53.400	-0.686\\
53.450	-0.686\\
53.500	-0.686\\
53.550	-0.686\\
53.600	-0.686\\
53.650	-0.686\\
53.700	-0.686\\
53.750	-0.686\\
53.800	-0.686\\
53.850	-0.686\\
53.900	-0.686\\
53.950	-0.686\\
54.000	-0.686\\
54.050	-0.686\\
54.100	-0.686\\
54.150	-0.686\\
54.200	-0.686\\
54.250	-0.686\\
54.300	-0.686\\
54.350	-0.686\\
54.400	-0.686\\
54.450	-0.686\\
54.500	-0.686\\
54.550	-0.686\\
54.600	-0.686\\
54.650	-0.686\\
54.700	-0.686\\
54.750	-0.686\\
54.800	-0.686\\
54.850	-0.686\\
54.900	-0.686\\
54.950	-0.686\\
55.000	-0.686\\
55.050	-0.686\\
55.100	-0.686\\
55.150	-0.686\\
55.200	-0.686\\
55.250	-0.686\\
55.300	-0.686\\
55.350	-0.686\\
55.400	-0.686\\
55.450	-0.686\\
55.500	-0.686\\
55.550	-0.686\\
55.600	-0.686\\
55.650	-0.686\\
55.700	-0.686\\
55.750	-0.686\\
55.800	-0.686\\
55.850	-0.686\\
55.900	-0.686\\
55.950	-0.686\\
56.000	-0.686\\
56.050	-0.686\\
56.100	-0.686\\
56.150	-0.686\\
56.200	-0.686\\
56.250	-0.686\\
56.300	-0.686\\
56.350	-0.686\\
56.400	-0.686\\
56.450	-0.686\\
56.500	-0.686\\
56.550	-0.686\\
56.600	-0.686\\
56.650	-0.686\\
56.700	-0.686\\
56.750	-0.686\\
56.800	-0.686\\
56.850	-0.686\\
56.900	-0.686\\
56.950	-0.686\\
57.000	-0.686\\
57.050	-0.686\\
57.100	-0.686\\
57.150	-0.686\\
57.200	-0.686\\
57.250	-0.686\\
57.300	-0.686\\
57.350	-0.686\\
57.400	-0.686\\
57.450	-0.686\\
57.500	-0.686\\
57.550	-0.686\\
57.600	-0.686\\
57.650	-0.686\\
57.700	-0.686\\
57.750	-0.686\\
57.800	-0.686\\
57.850	-0.686\\
57.900	-0.686\\
57.950	-0.686\\
58.000	-0.686\\
58.050	-0.686\\
58.100	-0.686\\
58.150	-0.686\\
58.200	-0.686\\
58.250	-0.686\\
58.300	-0.686\\
58.350	-0.686\\
58.400	-0.686\\
58.450	-0.686\\
58.500	-0.686\\
58.550	-0.686\\
58.600	-0.686\\
58.650	-0.686\\
58.700	-0.686\\
58.750	-0.686\\
58.800	-0.686\\
58.850	-0.686\\
58.900	-0.686\\
58.950	-0.686\\
59.000	-0.686\\
59.050	-0.686\\
59.100	-0.686\\
59.150	-0.686\\
59.200	-0.686\\
59.250	-0.686\\
59.300	-0.686\\
59.350	-0.686\\
59.400	-0.686\\
59.450	-0.686\\
59.500	-0.686\\
59.550	-0.686\\
59.600	-0.686\\
59.650	-0.686\\
59.700	-0.686\\
59.750	-0.686\\
59.800	-0.686\\
59.850	-0.686\\
59.900	-0.686\\
59.950	-0.686\\
60.000	-0.686\\
60.050	0.100\\
60.100	0.362\\
60.150	-0.015\\
60.200	-0.512\\
60.250	-0.663\\
60.300	-0.457\\
60.350	-0.175\\
60.400	-0.092\\
60.450	-0.188\\
60.500	-0.276\\
60.550	-0.244\\
60.600	-0.250\\
60.650	-0.261\\
60.700	-0.260\\
60.750	-0.260\\
60.800	-0.270\\
60.850	-0.292\\
60.900	-0.312\\
60.950	-0.334\\
61.000	-0.356\\
61.050	-0.375\\
61.100	-0.375\\
61.150	-0.375\\
61.200	-0.375\\
61.250	-0.375\\
61.300	-0.376\\
61.350	-0.376\\
61.400	-0.376\\
61.450	-0.376\\
61.500	-0.376\\
61.550	-0.377\\
61.600	-0.377\\
61.650	-0.377\\
61.700	-0.377\\
61.750	-0.377\\
61.800	-0.377\\
61.850	-0.377\\
61.900	-0.377\\
61.950	-0.377\\
62.000	-0.377\\
62.050	-0.377\\
62.100	-0.377\\
62.150	-0.377\\
62.200	-0.377\\
62.250	-0.377\\
62.300	-0.377\\
62.350	-0.377\\
62.400	-0.377\\
62.450	-0.377\\
62.500	-0.377\\
62.550	-0.377\\
62.600	-0.377\\
62.650	-0.377\\
62.700	-0.377\\
62.750	-0.377\\
62.800	-0.377\\
62.850	-0.377\\
62.900	-0.377\\
62.950	-0.377\\
63.000	-0.377\\
63.050	-0.377\\
63.100	-0.377\\
63.150	-0.377\\
63.200	-0.377\\
63.250	-0.377\\
63.300	-0.377\\
63.350	-0.377\\
63.400	-0.377\\
63.450	-0.377\\
63.500	-0.377\\
63.550	-0.377\\
63.600	-0.377\\
63.650	-0.377\\
63.700	-0.377\\
63.750	-0.377\\
63.800	-0.377\\
63.850	-0.377\\
63.900	-0.377\\
63.950	-0.377\\
64.000	-0.377\\
64.050	-0.377\\
64.100	-0.377\\
64.150	-0.377\\
64.200	-0.377\\
64.250	-0.377\\
64.300	-0.377\\
64.350	-0.377\\
64.400	-0.377\\
64.450	-0.377\\
64.500	-0.377\\
64.550	-0.377\\
64.600	-0.377\\
64.650	-0.377\\
64.700	-0.377\\
64.750	-0.377\\
64.800	-0.377\\
64.850	-0.377\\
64.900	-0.377\\
64.950	-0.377\\
65.000	-0.377\\
65.050	-0.377\\
65.100	-0.377\\
65.150	-0.377\\
65.200	-0.377\\
65.250	-0.377\\
65.300	-0.377\\
65.350	-0.377\\
65.400	-0.377\\
65.450	-0.377\\
65.500	-0.377\\
65.550	-0.377\\
65.600	-0.377\\
65.650	-0.377\\
65.700	-0.377\\
65.750	-0.377\\
65.800	-0.377\\
65.850	-0.377\\
65.900	-0.377\\
65.950	-0.377\\
66.000	-0.377\\
66.050	-0.377\\
66.100	-0.377\\
66.150	-0.377\\
66.200	-0.377\\
66.250	-0.377\\
66.300	-0.377\\
66.350	-0.377\\
66.400	-0.377\\
66.450	-0.377\\
66.500	-0.377\\
66.550	-0.377\\
66.600	-0.377\\
66.650	-0.377\\
66.700	-0.377\\
66.750	-0.377\\
66.800	-0.377\\
66.850	-0.377\\
66.900	-0.377\\
66.950	-0.377\\
67.000	-0.377\\
67.050	-0.377\\
67.100	-0.377\\
67.150	-0.377\\
67.200	-0.377\\
67.250	-0.377\\
67.300	-0.377\\
67.350	-0.377\\
67.400	-0.377\\
67.450	-0.377\\
67.500	-0.377\\
67.550	-0.377\\
67.600	-0.377\\
67.650	-0.377\\
67.700	-0.377\\
67.750	-0.377\\
67.800	-0.377\\
67.850	-0.377\\
67.900	-0.377\\
67.950	-0.377\\
68.000	-0.377\\
68.050	-0.377\\
68.100	-0.377\\
68.150	-0.377\\
68.200	-0.377\\
68.250	-0.377\\
68.300	-0.377\\
68.350	-0.377\\
68.400	-0.377\\
68.450	-0.377\\
68.500	-0.377\\
68.550	-0.377\\
68.600	-0.377\\
68.650	-0.377\\
68.700	-0.377\\
68.750	-0.377\\
68.800	-0.377\\
68.850	-0.377\\
68.900	-0.377\\
68.950	-0.377\\
69.000	-0.377\\
69.050	-0.377\\
69.100	-0.377\\
69.150	-0.377\\
69.200	-0.377\\
69.250	-0.377\\
69.300	-0.377\\
69.350	-0.377\\
69.400	-0.377\\
69.450	-0.377\\
69.500	-0.377\\
69.550	-0.377\\
69.600	-0.377\\
69.650	-0.377\\
69.700	-0.377\\
69.750	-0.377\\
69.800	-0.377\\
69.850	-0.377\\
69.900	-0.377\\
69.950	-0.377\\
70.000	-0.377\\
70.050	-0.377\\
70.100	-0.377\\
70.150	-0.377\\
70.200	-0.377\\
70.250	-0.377\\
70.300	-0.377\\
70.350	-0.377\\
70.400	-0.377\\
70.450	-0.377\\
70.500	-0.377\\
70.550	-0.377\\
70.600	-0.377\\
70.650	-0.377\\
70.700	-0.377\\
70.750	-0.377\\
70.800	-0.377\\
70.850	-0.377\\
70.900	-0.377\\
70.950	-0.377\\
71.000	-0.377\\
71.050	-0.377\\
71.100	-0.377\\
71.150	-0.377\\
71.200	-0.377\\
71.250	-0.377\\
71.300	-0.377\\
71.350	-0.377\\
71.400	-0.377\\
71.450	-0.377\\
71.500	-0.377\\
71.550	-0.377\\
71.600	-0.377\\
71.650	-0.377\\
71.700	-0.377\\
71.750	-0.377\\
71.800	-0.377\\
71.850	-0.377\\
71.900	-0.377\\
71.950	-0.377\\
72.000	-0.377\\
72.050	-0.377\\
72.100	-0.377\\
72.150	-0.377\\
72.200	-0.377\\
72.250	-0.377\\
72.300	-0.377\\
72.350	-0.377\\
72.400	-0.377\\
72.450	-0.377\\
72.500	-0.377\\
72.550	-0.377\\
72.600	-0.377\\
72.650	-0.377\\
72.700	-0.377\\
72.750	-0.377\\
72.800	-0.377\\
72.850	-0.377\\
72.900	-0.377\\
72.950	-0.377\\
73.000	-0.377\\
73.050	-0.377\\
73.100	-0.377\\
73.150	-0.377\\
73.200	-0.377\\
73.250	-0.377\\
73.300	-0.377\\
73.350	-0.377\\
73.400	-0.377\\
73.450	-0.377\\
73.500	-0.377\\
73.550	-0.377\\
73.600	-0.377\\
73.650	-0.377\\
73.700	-0.377\\
73.750	-0.377\\
73.800	-0.377\\
73.850	-0.377\\
73.900	-0.377\\
73.950	-0.377\\
74.000	-0.377\\
74.050	-0.377\\
74.100	-0.377\\
74.150	-0.377\\
74.200	-0.377\\
74.250	-0.377\\
74.300	-0.377\\
74.350	-0.377\\
74.400	-0.377\\
74.450	-0.377\\
74.500	-0.377\\
74.550	-0.377\\
74.600	-0.377\\
74.650	-0.377\\
74.700	-0.377\\
74.750	-0.377\\
74.800	-0.377\\
74.850	-0.377\\
74.900	-0.377\\
74.950	-0.377\\
75.000	-0.377\\
75.050	-0.377\\
75.100	-0.377\\
75.150	-0.377\\
75.200	-0.377\\
75.250	-0.377\\
75.300	-0.377\\
75.350	-0.377\\
75.400	-0.377\\
75.450	-0.377\\
75.500	-0.377\\
75.550	-0.377\\
75.600	-0.377\\
75.650	-0.377\\
75.700	-0.377\\
75.750	-0.377\\
75.800	-0.377\\
75.850	-0.377\\
75.900	-0.377\\
75.950	-0.377\\
76.000	-0.377\\
76.050	-0.377\\
76.100	-0.377\\
76.150	-0.377\\
76.200	-0.377\\
76.250	-0.377\\
76.300	-0.377\\
76.350	-0.377\\
76.400	-0.377\\
76.450	-0.377\\
76.500	-0.377\\
76.550	-0.377\\
76.600	-0.377\\
76.650	-0.377\\
76.700	-0.377\\
76.750	-0.377\\
76.800	-0.377\\
76.850	-0.377\\
76.900	-0.377\\
76.950	-0.377\\
77.000	-0.377\\
77.050	-0.377\\
77.100	-0.377\\
77.150	-0.377\\
77.200	-0.377\\
77.250	-0.377\\
77.300	-0.377\\
77.350	-0.377\\
77.400	-0.377\\
77.450	-0.377\\
77.500	-0.377\\
77.550	-0.377\\
77.600	-0.377\\
77.650	-0.377\\
77.700	-0.377\\
77.750	-0.377\\
77.800	-0.377\\
77.850	-0.377\\
77.900	-0.377\\
77.950	-0.377\\
78.000	-0.377\\
78.050	-0.377\\
78.100	-0.377\\
78.150	-0.377\\
78.200	-0.377\\
78.250	-0.377\\
78.300	-0.377\\
78.350	-0.377\\
78.400	-0.377\\
78.450	-0.377\\
78.500	-0.377\\
78.550	-0.377\\
78.600	-0.377\\
78.650	-0.377\\
78.700	-0.377\\
78.750	-0.377\\
78.800	-0.377\\
78.850	-0.377\\
78.900	-0.377\\
78.950	-0.377\\
79.000	-0.377\\
79.050	-0.377\\
79.100	-0.377\\
79.150	-0.377\\
79.200	-0.377\\
79.250	-0.377\\
79.300	-0.377\\
79.350	-0.377\\
79.400	-0.377\\
79.450	-0.377\\
79.500	-0.377\\
79.550	-0.377\\
79.600	-0.377\\
79.650	-0.377\\
79.700	-0.377\\
79.750	-0.377\\
79.800	-0.377\\
79.850	-0.377\\
79.900	-0.377\\
79.950	-0.377\\
80.000	-0.377\\
80.050	-0.377\\
80.100	-0.377\\
80.150	-0.377\\
80.200	-0.377\\
80.250	-0.377\\
80.300	-0.377\\
80.350	-0.377\\
80.400	-0.377\\
80.450	-0.377\\
80.500	-0.377\\
80.550	-0.377\\
80.600	-0.377\\
80.650	-0.377\\
80.700	-0.377\\
80.750	-0.377\\
80.800	-0.377\\
80.850	-0.377\\
80.900	-0.377\\
80.950	-0.377\\
81.000	-0.377\\
81.050	-0.377\\
81.100	-0.377\\
81.150	-0.377\\
81.200	-0.377\\
81.250	-0.377\\
81.300	-0.377\\
81.350	-0.377\\
81.400	-0.377\\
81.450	-0.377\\
81.500	-0.377\\
81.550	-0.377\\
81.600	-0.377\\
81.650	-0.377\\
81.700	-0.377\\
81.750	-0.377\\
81.800	-0.377\\
81.850	-0.377\\
81.900	-0.377\\
81.950	-0.377\\
82.000	-0.377\\
82.050	-0.377\\
82.100	-0.377\\
82.150	-0.377\\
82.200	-0.377\\
82.250	-0.377\\
82.300	-0.377\\
82.350	-0.377\\
82.400	-0.377\\
82.450	-0.377\\
82.500	-0.377\\
82.550	-0.377\\
82.600	-0.377\\
82.650	-0.377\\
82.700	-0.377\\
82.750	-0.377\\
82.800	-0.377\\
82.850	-0.377\\
82.900	-0.377\\
82.950	-0.377\\
83.000	-0.377\\
83.050	-0.377\\
83.100	-0.377\\
83.150	-0.377\\
83.200	-0.377\\
83.250	-0.377\\
83.300	-0.377\\
83.350	-0.377\\
83.400	-0.377\\
83.450	-0.377\\
83.500	-0.377\\
83.550	-0.377\\
83.600	-0.377\\
83.650	-0.377\\
83.700	-0.377\\
83.750	-0.377\\
83.800	-0.377\\
83.850	-0.377\\
83.900	-0.377\\
83.950	-0.377\\
84.000	-0.377\\
84.050	-0.377\\
84.100	-0.377\\
84.150	-0.377\\
84.200	-0.377\\
84.250	-0.377\\
84.300	-0.377\\
84.350	-0.377\\
84.400	-0.377\\
84.450	-0.377\\
84.500	-0.377\\
84.550	-0.377\\
84.600	-0.377\\
84.650	-0.377\\
84.700	-0.377\\
84.750	-0.377\\
84.800	-0.377\\
84.850	-0.377\\
84.900	-0.377\\
84.950	-0.377\\
85.000	-0.377\\
85.050	-0.377\\
85.100	-0.377\\
85.150	-0.377\\
85.200	-0.377\\
85.250	-0.377\\
85.300	-0.377\\
85.350	-0.377\\
85.400	-0.377\\
85.450	-0.377\\
85.500	-0.377\\
85.550	-0.377\\
85.600	-0.377\\
85.650	-0.377\\
85.700	-0.377\\
85.750	-0.377\\
85.800	-0.377\\
85.850	-0.377\\
85.900	-0.377\\
85.950	-0.377\\
86.000	-0.377\\
86.050	-0.377\\
86.100	-0.377\\
86.150	-0.377\\
86.200	-0.377\\
86.250	-0.377\\
86.300	-0.377\\
86.350	-0.377\\
86.400	-0.377\\
86.450	-0.377\\
86.500	-0.377\\
86.550	-0.377\\
86.600	-0.377\\
86.650	-0.377\\
86.700	-0.377\\
86.750	-0.377\\
86.800	-0.377\\
86.850	-0.377\\
86.900	-0.377\\
86.950	-0.377\\
87.000	-0.377\\
87.050	-0.377\\
87.100	-0.377\\
87.150	-0.377\\
87.200	-0.377\\
87.250	-0.377\\
87.300	-0.377\\
87.350	-0.377\\
87.400	-0.377\\
87.450	-0.377\\
87.500	-0.377\\
87.550	-0.377\\
87.600	-0.377\\
87.650	-0.377\\
87.700	-0.377\\
87.750	-0.377\\
87.800	-0.377\\
87.850	-0.377\\
87.900	-0.377\\
87.950	-0.377\\
88.000	-0.377\\
88.050	-0.377\\
88.100	-0.377\\
88.150	-0.377\\
88.200	-0.377\\
88.250	-0.377\\
88.300	-0.377\\
88.350	-0.377\\
88.400	-0.377\\
88.450	-0.377\\
88.500	-0.377\\
88.550	-0.377\\
88.600	-0.377\\
88.650	-0.377\\
88.700	-0.377\\
88.750	-0.377\\
88.800	-0.377\\
88.850	-0.377\\
88.900	-0.377\\
88.950	-0.377\\
89.000	-0.377\\
89.050	-0.377\\
89.100	-0.377\\
89.150	-0.377\\
89.200	-0.377\\
89.250	-0.377\\
89.300	-0.377\\
89.350	-0.377\\
89.400	-0.377\\
89.450	-0.377\\
89.500	-0.377\\
89.550	-0.377\\
89.600	-0.377\\
89.650	-0.377\\
89.700	-0.377\\
89.750	-0.377\\
89.800	-0.377\\
89.850	-0.377\\
89.900	-0.377\\
89.950	-0.377\\
90.000	-0.377\\
90.050	-0.377\\
90.100	-0.377\\
90.150	-0.377\\
90.200	-0.377\\
90.250	-0.377\\
90.300	-0.377\\
90.350	-0.377\\
90.400	-0.377\\
90.450	-0.377\\
90.500	-0.377\\
90.550	-0.377\\
90.600	-0.377\\
90.650	-0.377\\
90.700	-0.377\\
90.750	-0.377\\
90.800	-0.377\\
90.850	-0.377\\
90.900	-0.377\\
90.950	-0.377\\
91.000	-0.377\\
91.050	-0.377\\
91.100	-0.377\\
91.150	-0.377\\
91.200	-0.377\\
91.250	-0.377\\
91.300	-0.377\\
91.350	-0.377\\
91.400	-0.377\\
91.450	-0.377\\
91.500	-0.377\\
91.550	-0.377\\
91.600	-0.377\\
91.650	-0.377\\
91.700	-0.377\\
91.750	-0.377\\
91.800	-0.377\\
91.850	-0.377\\
91.900	-0.377\\
91.950	-0.377\\
92.000	-0.377\\
92.050	-0.377\\
92.100	-0.377\\
92.150	-0.377\\
92.200	-0.377\\
92.250	-0.377\\
92.300	-0.377\\
92.350	-0.377\\
92.400	-0.377\\
92.450	-0.377\\
92.500	-0.377\\
92.550	-0.377\\
92.600	-0.377\\
92.650	-0.377\\
92.700	-0.377\\
92.750	-0.377\\
92.800	-0.377\\
92.850	-0.377\\
92.900	-0.377\\
92.950	-0.377\\
93.000	-0.377\\
93.050	-0.377\\
93.100	-0.377\\
93.150	-0.377\\
93.200	-0.377\\
93.250	-0.377\\
93.300	-0.377\\
93.350	-0.377\\
93.400	-0.377\\
93.450	-0.377\\
93.500	-0.377\\
93.550	-0.377\\
93.600	-0.377\\
93.650	-0.377\\
93.700	-0.377\\
93.750	-0.377\\
93.800	-0.377\\
93.850	-0.377\\
93.900	-0.377\\
93.950	-0.377\\
94.000	-0.377\\
94.050	-0.377\\
94.100	-0.377\\
94.150	-0.377\\
94.200	-0.377\\
94.250	-0.377\\
94.300	-0.377\\
94.350	-0.377\\
94.400	-0.377\\
94.450	-0.377\\
94.500	-0.377\\
94.550	-0.377\\
94.600	-0.377\\
94.650	-0.377\\
94.700	-0.377\\
94.750	-0.377\\
94.800	-0.377\\
94.850	-0.377\\
94.900	-0.377\\
94.950	-0.377\\
95.000	-0.377\\
95.050	-0.377\\
95.100	-0.377\\
95.150	-0.377\\
95.200	-0.377\\
95.250	-0.377\\
95.300	-0.377\\
95.350	-0.377\\
95.400	-0.377\\
95.450	-0.377\\
95.500	-0.377\\
95.550	-0.377\\
95.600	-0.377\\
95.650	-0.377\\
95.700	-0.377\\
95.750	-0.377\\
95.800	-0.377\\
95.850	-0.377\\
95.900	-0.377\\
95.950	-0.377\\
96.000	-0.377\\
96.050	-0.377\\
96.100	-0.377\\
96.150	-0.377\\
96.200	-0.377\\
96.250	-0.377\\
96.300	-0.377\\
96.350	-0.377\\
96.400	-0.377\\
96.450	-0.377\\
96.500	-0.377\\
96.550	-0.377\\
96.600	-0.377\\
96.650	-0.377\\
96.700	-0.377\\
96.750	-0.377\\
96.800	-0.377\\
96.850	-0.377\\
96.900	-0.377\\
96.950	-0.377\\
97.000	-0.377\\
97.050	-0.377\\
97.100	-0.377\\
97.150	-0.377\\
97.200	-0.377\\
97.250	-0.377\\
97.300	-0.377\\
97.350	-0.377\\
97.400	-0.377\\
97.450	-0.377\\
97.500	-0.377\\
97.550	-0.377\\
97.600	-0.377\\
97.650	-0.377\\
97.700	-0.377\\
97.750	-0.377\\
97.800	-0.377\\
97.850	-0.377\\
97.900	-0.377\\
97.950	-0.377\\
98.000	-0.377\\
98.050	-0.377\\
98.100	-0.377\\
98.150	-0.377\\
98.200	-0.377\\
98.250	-0.377\\
98.300	-0.377\\
98.350	-0.377\\
98.400	-0.377\\
98.450	-0.377\\
98.500	-0.377\\
98.550	-0.377\\
98.600	-0.377\\
98.650	-0.377\\
98.700	-0.377\\
98.750	-0.377\\
98.800	-0.377\\
98.850	-0.377\\
98.900	-0.377\\
98.950	-0.377\\
99.000	-0.377\\
99.050	-0.377\\
99.100	-0.377\\
99.150	-0.377\\
99.200	-0.377\\
99.250	-0.377\\
99.300	-0.377\\
99.350	-0.377\\
99.400	-0.377\\
99.450	-0.377\\
99.500	-0.377\\
99.550	-0.377\\
99.600	-0.377\\
99.650	-0.377\\
99.700	-0.377\\
99.750	-0.377\\
99.800	-0.377\\
99.850	-0.377\\
99.900	-0.377\\
99.950	-0.377\\
100.000	-0.377\\
100.050	-0.377\\
100.100	-0.377\\
100.150	-0.377\\
100.200	-0.377\\
100.250	-0.377\\
100.300	-0.377\\
100.350	-0.377\\
100.400	-0.377\\
100.450	-0.377\\
100.500	-0.377\\
100.550	-0.377\\
100.600	-0.377\\
100.650	-0.377\\
100.700	-0.377\\
100.750	-0.377\\
100.800	-0.377\\
100.850	-0.377\\
100.900	-0.377\\
100.950	-0.377\\
101.000	-0.377\\
101.050	-0.377\\
101.100	-0.377\\
101.150	-0.377\\
101.200	-0.377\\
101.250	-0.377\\
101.300	-0.377\\
101.350	-0.377\\
101.400	-0.377\\
101.450	-0.377\\
101.500	-0.377\\
101.550	-0.377\\
101.600	-0.377\\
101.650	-0.377\\
101.700	-0.377\\
101.750	-0.377\\
101.800	-0.377\\
101.850	-0.377\\
101.900	-0.377\\
101.950	-0.377\\
102.000	-0.377\\
102.050	-0.377\\
102.100	-0.377\\
102.150	-0.377\\
102.200	-0.377\\
102.250	-0.377\\
102.300	-0.377\\
102.350	-0.377\\
102.400	-0.377\\
102.450	-0.377\\
102.500	-0.377\\
102.550	-0.377\\
102.600	-0.377\\
102.650	-0.377\\
102.700	-0.377\\
102.750	-0.377\\
102.800	-0.377\\
102.850	-0.377\\
102.900	-0.377\\
102.950	-0.377\\
103.000	-0.377\\
103.050	-0.377\\
103.100	-0.377\\
103.150	-0.377\\
103.200	-0.377\\
103.250	-0.377\\
103.300	-0.377\\
103.350	-0.377\\
103.400	-0.377\\
103.450	-0.377\\
103.500	-0.377\\
103.550	-0.377\\
103.600	-0.377\\
103.650	-0.377\\
103.700	-0.377\\
103.750	-0.377\\
103.800	-0.377\\
103.850	-0.377\\
103.900	-0.377\\
103.950	-0.377\\
104.000	-0.377\\
104.050	-0.377\\
104.100	-0.377\\
104.150	-0.377\\
104.200	-0.377\\
104.250	-0.377\\
104.300	-0.377\\
104.350	-0.377\\
104.400	-0.377\\
104.450	-0.377\\
104.500	-0.377\\
104.550	-0.377\\
104.600	-0.377\\
104.650	-0.377\\
104.700	-0.377\\
104.750	-0.377\\
104.800	-0.377\\
104.850	-0.377\\
104.900	-0.377\\
104.950	-0.377\\
105.000	-0.377\\
105.050	-0.377\\
105.100	-0.377\\
105.150	-0.377\\
105.200	-0.377\\
105.250	-0.377\\
105.300	-0.377\\
105.350	-0.377\\
105.400	-0.377\\
105.450	-0.377\\
105.500	-0.377\\
105.550	-0.377\\
105.600	-0.377\\
105.650	-0.377\\
105.700	-0.377\\
105.750	-0.377\\
105.800	-0.377\\
105.850	-0.377\\
105.900	-0.377\\
105.950	-0.377\\
106.000	-0.377\\
106.050	-0.377\\
106.100	-0.377\\
106.150	-0.377\\
106.200	-0.377\\
106.250	-0.377\\
106.300	-0.377\\
106.350	-0.377\\
106.400	-0.377\\
106.450	-0.377\\
106.500	-0.377\\
106.550	-0.377\\
106.600	-0.377\\
106.650	-0.377\\
106.700	-0.377\\
106.750	-0.377\\
106.800	-0.377\\
106.850	-0.377\\
106.900	-0.377\\
106.950	-0.377\\
107.000	-0.377\\
107.050	-0.377\\
107.100	-0.377\\
107.150	-0.377\\
107.200	-0.377\\
107.250	-0.377\\
107.300	-0.377\\
107.350	-0.377\\
107.400	-0.377\\
107.450	-0.377\\
107.500	-0.377\\
107.550	-0.377\\
107.600	-0.377\\
107.650	-0.377\\
107.700	-0.377\\
107.750	-0.377\\
107.800	-0.377\\
107.850	-0.377\\
107.900	-0.377\\
107.950	-0.377\\
108.000	-0.377\\
108.050	-0.377\\
108.100	-0.377\\
108.150	-0.377\\
108.200	-0.377\\
108.250	-0.377\\
108.300	-0.377\\
108.350	-0.377\\
108.400	-0.377\\
108.450	-0.377\\
108.500	-0.377\\
108.550	-0.377\\
108.600	-0.377\\
108.650	-0.377\\
108.700	-0.377\\
108.750	-0.377\\
108.800	-0.377\\
108.850	-0.377\\
108.900	-0.377\\
108.950	-0.377\\
109.000	-0.377\\
109.050	-0.377\\
109.100	-0.377\\
109.150	-0.377\\
109.200	-0.377\\
109.250	-0.377\\
109.300	-0.377\\
109.350	-0.377\\
109.400	-0.377\\
109.450	-0.377\\
109.500	-0.377\\
109.550	-0.377\\
109.600	-0.377\\
109.650	-0.377\\
109.700	-0.377\\
109.750	-0.377\\
109.800	-0.377\\
109.850	-0.377\\
109.900	-0.377\\
109.950	-0.377\\
110.000	-0.377\\
110.050	-0.377\\
110.100	-0.377\\
110.150	-0.377\\
110.200	-0.377\\
110.250	-0.377\\
110.300	-0.377\\
110.350	-0.377\\
110.400	-0.377\\
110.450	-0.377\\
110.500	-0.377\\
110.550	-0.377\\
110.600	-0.377\\
110.650	-0.377\\
110.700	-0.377\\
110.750	-0.377\\
110.800	-0.377\\
110.850	-0.377\\
110.900	-0.377\\
110.950	-0.377\\
111.000	-0.377\\
111.050	-0.377\\
111.100	-0.377\\
111.150	-0.377\\
111.200	-0.377\\
111.250	-0.377\\
111.300	-0.377\\
111.350	-0.377\\
111.400	-0.377\\
111.450	-0.377\\
111.500	-0.377\\
111.550	-0.377\\
111.600	-0.377\\
111.650	-0.377\\
111.700	-0.377\\
111.750	-0.377\\
111.800	-0.377\\
111.850	-0.377\\
111.900	-0.377\\
111.950	-0.377\\
112.000	-0.377\\
112.050	-0.377\\
112.100	-0.377\\
112.150	-0.377\\
112.200	-0.377\\
112.250	-0.377\\
112.300	-0.377\\
112.350	-0.377\\
112.400	-0.377\\
112.450	-0.377\\
112.500	-0.377\\
112.550	-0.377\\
112.600	-0.377\\
112.650	-0.377\\
112.700	-0.377\\
112.750	-0.377\\
112.800	-0.377\\
112.850	-0.377\\
112.900	-0.377\\
112.950	-0.377\\
113.000	-0.377\\
113.050	-0.377\\
113.100	-0.377\\
113.150	-0.377\\
113.200	-0.377\\
113.250	-0.377\\
113.300	-0.377\\
113.350	-0.377\\
113.400	-0.377\\
113.450	-0.377\\
113.500	-0.377\\
113.550	-0.377\\
113.600	-0.377\\
113.650	-0.377\\
113.700	-0.377\\
113.750	-0.377\\
113.800	-0.377\\
113.850	-0.377\\
113.900	-0.377\\
113.950	-0.377\\
114.000	-0.377\\
114.050	-0.377\\
114.100	-0.377\\
114.150	-0.377\\
114.200	-0.377\\
114.250	-0.377\\
114.300	-0.377\\
114.350	-0.377\\
114.400	-0.377\\
114.450	-0.377\\
114.500	-0.377\\
114.550	-0.377\\
114.600	-0.377\\
114.650	-0.377\\
114.700	-0.377\\
114.750	-0.377\\
114.800	-0.377\\
114.850	-0.377\\
114.900	-0.377\\
114.950	-0.377\\
115.000	-0.377\\
115.050	-0.377\\
115.100	-0.377\\
115.150	-0.377\\
115.200	-0.377\\
115.250	-0.377\\
115.300	-0.377\\
115.350	-0.377\\
115.400	-0.377\\
115.450	-0.377\\
115.500	-0.377\\
115.550	-0.377\\
115.600	-0.377\\
115.650	-0.377\\
115.700	-0.377\\
115.750	-0.377\\
115.800	-0.377\\
115.850	-0.377\\
115.900	-0.377\\
115.950	-0.377\\
116.000	-0.377\\
116.050	-0.377\\
116.100	-0.377\\
116.150	-0.377\\
116.200	-0.377\\
116.250	-0.377\\
116.300	-0.377\\
116.350	-0.377\\
116.400	-0.377\\
116.450	-0.377\\
116.500	-0.377\\
116.550	-0.377\\
116.600	-0.377\\
116.650	-0.377\\
116.700	-0.377\\
116.750	-0.377\\
116.800	-0.377\\
116.850	-0.377\\
116.900	-0.377\\
116.950	-0.377\\
117.000	-0.377\\
117.050	-0.377\\
117.100	-0.377\\
117.150	-0.377\\
117.200	-0.377\\
117.250	-0.377\\
117.300	-0.377\\
117.350	-0.377\\
117.400	-0.377\\
117.450	-0.377\\
117.500	-0.377\\
117.550	-0.377\\
117.600	-0.377\\
117.650	-0.377\\
117.700	-0.377\\
117.750	-0.377\\
117.800	-0.377\\
117.850	-0.377\\
117.900	-0.377\\
117.950	-0.377\\
118.000	-0.377\\
118.050	-0.377\\
118.100	-0.377\\
118.150	-0.377\\
118.200	-0.377\\
118.250	-0.377\\
118.300	-0.377\\
118.350	-0.377\\
118.400	-0.377\\
118.450	-0.377\\
118.500	-0.377\\
118.550	-0.377\\
118.600	-0.377\\
118.650	-0.377\\
118.700	-0.377\\
118.750	-0.377\\
118.800	-0.377\\
118.850	-0.377\\
118.900	-0.377\\
118.950	-0.377\\
119.000	-0.377\\
119.050	-0.377\\
119.100	-0.377\\
119.150	-0.377\\
119.200	-0.377\\
119.250	-0.377\\
119.300	-0.377\\
119.350	-0.377\\
119.400	-0.377\\
119.450	-0.377\\
119.500	-0.377\\
119.550	-0.377\\
119.600	-0.377\\
119.650	-0.377\\
119.700	-0.377\\
119.750	-0.377\\
119.800	-0.377\\
119.850	-0.377\\
119.900	-0.377\\
119.950	-0.377\\
120.000	-0.377\\
120.050	-0.377\\
120.100	-0.377\\
120.150	-0.377\\
120.200	-0.377\\
120.250	-0.377\\
120.300	-0.377\\
120.350	-0.377\\
120.400	-0.377\\
120.450	-0.377\\
120.500	-0.377\\
120.550	-0.377\\
120.600	-0.377\\
120.650	-0.377\\
120.700	-0.377\\
120.750	-0.377\\
120.800	-0.377\\
120.850	-0.377\\
120.900	-0.377\\
120.950	-0.377\\
121.000	-0.377\\
121.050	-0.377\\
121.100	-0.377\\
121.150	-0.377\\
121.200	-0.377\\
121.250	-0.377\\
121.300	-0.377\\
121.350	-0.377\\
121.400	-0.377\\
121.450	-0.377\\
121.500	-0.377\\
121.550	-0.377\\
121.600	-0.377\\
121.650	-0.377\\
121.700	-0.377\\
121.750	-0.377\\
121.800	-0.377\\
121.850	-0.377\\
121.900	-0.377\\
121.950	-0.377\\
122.000	-0.377\\
122.050	-0.377\\
122.100	-0.377\\
122.150	-0.377\\
122.200	-0.377\\
122.250	-0.377\\
122.300	-0.377\\
122.350	-0.377\\
122.400	-0.377\\
122.450	-0.377\\
122.500	-0.377\\
122.550	-0.377\\
122.600	-0.377\\
122.650	-0.377\\
122.700	-0.377\\
122.750	-0.377\\
122.800	-0.377\\
122.850	-0.377\\
122.900	-0.377\\
122.950	-0.377\\
123.000	-0.377\\
123.050	-0.377\\
123.100	-0.377\\
123.150	-0.377\\
123.200	-0.377\\
123.250	-0.377\\
123.300	-0.377\\
123.350	-0.377\\
123.400	-0.377\\
123.450	-0.377\\
123.500	-0.377\\
123.550	-0.377\\
123.600	-0.377\\
123.650	-0.377\\
123.700	-0.377\\
123.750	-0.377\\
123.800	-0.377\\
123.850	-0.377\\
123.900	-0.377\\
123.950	-0.377\\
124.000	-0.377\\
124.050	-0.377\\
124.100	-0.377\\
124.150	-0.377\\
124.200	-0.377\\
124.250	-0.377\\
124.300	-0.377\\
124.350	-0.377\\
124.400	-0.377\\
124.450	-0.377\\
124.500	-0.377\\
124.550	-0.377\\
124.600	-0.377\\
124.650	-0.377\\
124.700	-0.377\\
124.750	-0.377\\
124.800	-0.377\\
124.850	-0.377\\
124.900	-0.377\\
124.950	-0.377\\
125.000	-0.377\\
};
\addlegendentry{$\text{K}_{\text{hum2-RLS}}$}

\addplot [color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
0.000	0.000\\
0.050	-1.879\\
0.100	-1.879\\
0.150	-1.879\\
0.200	-1.879\\
0.250	-1.879\\
0.300	-1.879\\
0.350	-1.879\\
0.400	-1.879\\
0.450	-1.879\\
0.500	-1.879\\
0.550	-1.879\\
0.600	-1.879\\
0.650	-1.879\\
0.700	-1.879\\
0.750	-1.879\\
0.800	-1.879\\
0.850	-1.879\\
0.900	-1.879\\
0.950	-1.879\\
1.000	-1.879\\
1.050	-1.879\\
1.100	-1.879\\
1.150	-1.879\\
1.200	-1.879\\
1.250	-1.879\\
1.300	-1.879\\
1.350	-1.879\\
1.400	-1.879\\
1.450	-1.879\\
1.500	-1.879\\
1.550	-1.879\\
1.600	-1.879\\
1.650	-1.879\\
1.700	-1.879\\
1.750	-1.879\\
1.800	-1.879\\
1.850	-1.879\\
1.900	-1.879\\
1.950	-1.879\\
2.000	-1.879\\
2.050	-1.879\\
2.100	-1.879\\
2.150	-1.879\\
2.200	-1.879\\
2.250	-1.879\\
2.300	-1.879\\
2.350	-1.879\\
2.400	-1.879\\
2.450	-1.879\\
2.500	-1.879\\
2.550	-1.879\\
2.600	-1.879\\
2.650	-1.879\\
2.700	-1.879\\
2.750	-1.879\\
2.800	-1.879\\
2.850	-1.879\\
2.900	-1.879\\
2.950	-1.879\\
3.000	-1.879\\
3.050	-1.879\\
3.100	-1.879\\
3.150	-1.879\\
3.200	-1.879\\
3.250	-1.879\\
3.300	-1.879\\
3.350	-1.879\\
3.400	-1.879\\
3.450	-1.879\\
3.500	-1.879\\
3.550	-1.879\\
3.600	-1.879\\
3.650	-1.879\\
3.700	-1.879\\
3.750	-1.879\\
3.800	-1.879\\
3.850	-1.879\\
3.900	-1.879\\
3.950	-1.879\\
4.000	-1.879\\
4.050	-1.879\\
4.100	-1.879\\
4.150	-1.879\\
4.200	-1.879\\
4.250	-1.879\\
4.300	-1.879\\
4.350	-1.879\\
4.400	-1.879\\
4.450	-1.879\\
4.500	-1.879\\
4.550	-1.879\\
4.600	-1.879\\
4.650	-1.879\\
4.700	-1.879\\
4.750	-1.879\\
4.800	-1.879\\
4.850	-1.879\\
4.900	-1.879\\
4.950	-1.879\\
5.000	-1.879\\
5.050	-1.879\\
5.100	-1.879\\
5.150	-1.879\\
5.200	-1.879\\
5.250	-1.879\\
5.300	-1.879\\
5.350	-1.879\\
5.400	-1.879\\
5.450	-1.879\\
5.500	-1.879\\
5.550	-1.879\\
5.600	-1.879\\
5.650	-1.879\\
5.700	-1.879\\
5.750	-1.879\\
5.800	-1.879\\
5.850	-1.879\\
5.900	-1.879\\
5.950	-1.879\\
6.000	-1.879\\
6.050	-1.879\\
6.100	-1.879\\
6.150	-1.879\\
6.200	-1.879\\
6.250	-1.879\\
6.300	-1.879\\
6.350	-1.879\\
6.400	-1.879\\
6.450	-1.879\\
6.500	-1.879\\
6.550	-1.879\\
6.600	-1.879\\
6.650	-1.879\\
6.700	-1.879\\
6.750	-1.879\\
6.800	-1.879\\
6.850	-1.879\\
6.900	-1.879\\
6.950	-1.879\\
7.000	-1.879\\
7.050	-1.879\\
7.100	-1.879\\
7.150	-1.879\\
7.200	-1.879\\
7.250	-1.879\\
7.300	-1.879\\
7.350	-1.879\\
7.400	-1.879\\
7.450	-1.879\\
7.500	-1.879\\
7.550	-1.879\\
7.600	-1.879\\
7.650	-1.879\\
7.700	-1.879\\
7.750	-1.879\\
7.800	-1.879\\
7.850	-1.879\\
7.900	-1.879\\
7.950	-1.879\\
8.000	-1.879\\
8.050	-1.879\\
8.100	-1.879\\
8.150	-1.879\\
8.200	-1.879\\
8.250	-1.879\\
8.300	-1.879\\
8.350	-1.879\\
8.400	-1.879\\
8.450	-1.879\\
8.500	-1.879\\
8.550	-1.879\\
8.600	-1.879\\
8.650	-1.879\\
8.700	-1.879\\
8.750	-1.879\\
8.800	-1.879\\
8.850	-1.879\\
8.900	-1.879\\
8.950	-1.879\\
9.000	-1.879\\
9.050	-1.879\\
9.100	-1.879\\
9.150	-1.879\\
9.200	-1.879\\
9.250	-1.879\\
9.300	-1.879\\
9.350	-1.879\\
9.400	-1.879\\
9.450	-1.879\\
9.500	-1.879\\
9.550	-1.879\\
9.600	-1.879\\
9.650	-1.879\\
9.700	-1.879\\
9.750	-1.879\\
9.800	-1.879\\
9.850	-1.879\\
9.900	-1.879\\
9.950	-1.879\\
10.000	-1.879\\
10.050	-1.879\\
10.100	-1.879\\
10.150	-1.879\\
10.200	-1.879\\
10.250	-1.879\\
10.300	-1.879\\
10.350	-1.879\\
10.400	-1.879\\
10.450	-1.879\\
10.500	-1.879\\
10.550	-1.879\\
10.600	-1.879\\
10.650	-1.879\\
10.700	-1.879\\
10.750	-1.879\\
10.800	-1.879\\
10.850	-1.879\\
10.900	-1.879\\
10.950	-1.879\\
11.000	-1.879\\
11.050	-1.879\\
11.100	-1.879\\
11.150	-1.879\\
11.200	-1.879\\
11.250	-1.879\\
11.300	-1.879\\
11.350	-1.879\\
11.400	-1.879\\
11.450	-1.879\\
11.500	-1.879\\
11.550	-1.879\\
11.600	-1.879\\
11.650	-1.879\\
11.700	-1.879\\
11.750	-1.879\\
11.800	-1.879\\
11.850	-1.879\\
11.900	-1.879\\
11.950	-1.879\\
12.000	-1.879\\
12.050	-1.879\\
12.100	-1.879\\
12.150	-1.879\\
12.200	-1.879\\
12.250	-1.879\\
12.300	-1.879\\
12.350	-1.879\\
12.400	-1.879\\
12.450	-1.879\\
12.500	-1.879\\
12.550	-1.879\\
12.600	-1.879\\
12.650	-1.879\\
12.700	-1.879\\
12.750	-1.879\\
12.800	-1.879\\
12.850	-1.879\\
12.900	-1.879\\
12.950	-1.879\\
13.000	-1.879\\
13.050	-1.879\\
13.100	-1.879\\
13.150	-1.879\\
13.200	-1.879\\
13.250	-1.879\\
13.300	-1.879\\
13.350	-1.879\\
13.400	-1.879\\
13.450	-1.879\\
13.500	-1.879\\
13.550	-1.879\\
13.600	-1.879\\
13.650	-1.879\\
13.700	-1.879\\
13.750	-1.879\\
13.800	-1.879\\
13.850	-1.879\\
13.900	-1.879\\
13.950	-1.879\\
14.000	-1.879\\
14.050	-1.879\\
14.100	-1.879\\
14.150	-1.879\\
14.200	-1.879\\
14.250	-1.879\\
14.300	-1.879\\
14.350	-1.879\\
14.400	-1.879\\
14.450	-1.879\\
14.500	-1.879\\
14.550	-1.879\\
14.600	-1.879\\
14.650	-1.879\\
14.700	-1.879\\
14.750	-1.879\\
14.800	-1.879\\
14.850	-1.879\\
14.900	-1.879\\
14.950	-1.879\\
15.000	-1.879\\
15.050	-1.879\\
15.100	-1.879\\
15.150	-1.879\\
15.200	-1.879\\
15.250	-1.879\\
15.300	-1.879\\
15.350	-1.879\\
15.400	-1.879\\
15.450	-1.879\\
15.500	-1.879\\
15.550	-1.879\\
15.600	-1.879\\
15.650	-1.879\\
15.700	-1.879\\
15.750	-1.879\\
15.800	-1.879\\
15.850	-1.879\\
15.900	-1.879\\
15.950	-1.879\\
16.000	-1.879\\
16.050	-1.879\\
16.100	-1.879\\
16.150	-1.879\\
16.200	-1.879\\
16.250	-1.879\\
16.300	-1.879\\
16.350	-1.879\\
16.400	-1.879\\
16.450	-1.879\\
16.500	-1.879\\
16.550	-1.879\\
16.600	-1.879\\
16.650	-1.879\\
16.700	-1.879\\
16.750	-1.879\\
16.800	-1.879\\
16.850	-1.879\\
16.900	-1.879\\
16.950	-1.879\\
17.000	-1.879\\
17.050	-1.879\\
17.100	-1.879\\
17.150	-1.879\\
17.200	-1.879\\
17.250	-1.879\\
17.300	-1.879\\
17.350	-1.879\\
17.400	-1.879\\
17.450	-1.879\\
17.500	-1.879\\
17.550	-1.879\\
17.600	-1.879\\
17.650	-1.879\\
17.700	-1.879\\
17.750	-1.879\\
17.800	-1.879\\
17.850	-1.879\\
17.900	-1.879\\
17.950	-1.879\\
18.000	-1.879\\
18.050	-1.879\\
18.100	-1.879\\
18.150	-1.879\\
18.200	-1.879\\
18.250	-1.879\\
18.300	-1.879\\
18.350	-1.879\\
18.400	-1.879\\
18.450	-1.879\\
18.500	-1.879\\
18.550	-1.879\\
18.600	-1.879\\
18.650	-1.879\\
18.700	-1.879\\
18.750	-1.879\\
18.800	-1.879\\
18.850	-1.879\\
18.900	-1.879\\
18.950	-1.879\\
19.000	-1.879\\
19.050	-1.879\\
19.100	-1.879\\
19.150	-1.879\\
19.200	-1.879\\
19.250	-1.879\\
19.300	-1.879\\
19.350	-1.879\\
19.400	-1.879\\
19.450	-1.879\\
19.500	-1.879\\
19.550	-1.879\\
19.600	-1.879\\
19.650	-1.879\\
19.700	-1.879\\
19.750	-1.879\\
19.800	-1.879\\
19.850	-1.879\\
19.900	-1.879\\
19.950	-1.879\\
20.000	-1.879\\
20.050	-1.879\\
20.100	-1.879\\
20.150	-1.879\\
20.200	-1.879\\
20.250	-1.879\\
20.300	-1.879\\
20.350	-1.879\\
20.400	-1.879\\
20.450	-1.879\\
20.500	-1.879\\
20.550	-1.879\\
20.600	-1.879\\
20.650	-1.879\\
20.700	-1.879\\
20.750	-1.879\\
20.800	-1.879\\
20.850	-1.879\\
20.900	-1.879\\
20.950	-1.879\\
21.000	-1.879\\
21.050	-1.879\\
21.100	-1.879\\
21.150	-1.879\\
21.200	-1.879\\
21.250	-1.879\\
21.300	-1.879\\
21.350	-1.879\\
21.400	-1.879\\
21.450	-1.879\\
21.500	-1.879\\
21.550	-1.879\\
21.600	-1.879\\
21.650	-1.879\\
21.700	-1.879\\
21.750	-1.879\\
21.800	-1.879\\
21.850	-1.879\\
21.900	-1.879\\
21.950	-1.879\\
22.000	-1.879\\
22.050	-1.879\\
22.100	-1.879\\
22.150	-1.879\\
22.200	-1.879\\
22.250	-1.879\\
22.300	-1.879\\
22.350	-1.879\\
22.400	-1.879\\
22.450	-1.879\\
22.500	-1.879\\
22.550	-1.879\\
22.600	-1.879\\
22.650	-1.879\\
22.700	-1.879\\
22.750	-1.879\\
22.800	-1.879\\
22.850	-1.879\\
22.900	-1.879\\
22.950	-1.879\\
23.000	-1.879\\
23.050	-1.879\\
23.100	-1.879\\
23.150	-1.879\\
23.200	-1.879\\
23.250	-1.879\\
23.300	-1.879\\
23.350	-1.879\\
23.400	-1.879\\
23.450	-1.879\\
23.500	-1.879\\
23.550	-1.879\\
23.600	-1.879\\
23.650	-1.879\\
23.700	-1.879\\
23.750	-1.879\\
23.800	-1.879\\
23.850	-1.879\\
23.900	-1.879\\
23.950	-1.879\\
24.000	-1.879\\
24.050	-1.879\\
24.100	-1.879\\
24.150	-1.879\\
24.200	-1.879\\
24.250	-1.879\\
24.300	-1.879\\
24.350	-1.879\\
24.400	-1.879\\
24.450	-1.879\\
24.500	-1.879\\
24.550	-1.879\\
24.600	-1.879\\
24.650	-1.879\\
24.700	-1.879\\
24.750	-1.879\\
24.800	-1.879\\
24.850	-1.879\\
24.900	-1.879\\
24.950	-1.879\\
25.000	-1.879\\
25.050	-1.879\\
25.100	-1.879\\
25.150	-1.879\\
25.200	-1.879\\
25.250	-1.879\\
25.300	-1.879\\
25.350	-1.879\\
25.400	-1.879\\
25.450	-1.879\\
25.500	-1.879\\
25.550	-1.879\\
25.600	-1.879\\
25.650	-1.879\\
25.700	-1.879\\
25.750	-1.879\\
25.800	-1.879\\
25.850	-1.879\\
25.900	-1.879\\
25.950	-1.879\\
26.000	-1.879\\
26.050	-1.879\\
26.100	-1.879\\
26.150	-1.879\\
26.200	-1.879\\
26.250	-1.879\\
26.300	-1.879\\
26.350	-1.879\\
26.400	-1.879\\
26.450	-1.879\\
26.500	-1.879\\
26.550	-1.879\\
26.600	-1.879\\
26.650	-1.879\\
26.700	-1.879\\
26.750	-1.879\\
26.800	-1.879\\
26.850	-1.879\\
26.900	-1.879\\
26.950	-1.879\\
27.000	-1.879\\
27.050	-1.879\\
27.100	-1.879\\
27.150	-1.879\\
27.200	-1.879\\
27.250	-1.879\\
27.300	-1.879\\
27.350	-1.879\\
27.400	-1.879\\
27.450	-1.879\\
27.500	-1.879\\
27.550	-1.879\\
27.600	-1.879\\
27.650	-1.879\\
27.700	-1.879\\
27.750	-1.879\\
27.800	-1.879\\
27.850	-1.879\\
27.900	-1.879\\
27.950	-1.879\\
28.000	-1.879\\
28.050	-1.879\\
28.100	-1.879\\
28.150	-1.879\\
28.200	-1.879\\
28.250	-1.879\\
28.300	-1.879\\
28.350	-1.879\\
28.400	-1.879\\
28.450	-1.879\\
28.500	-1.879\\
28.550	-1.879\\
28.600	-1.879\\
28.650	-1.879\\
28.700	-1.879\\
28.750	-1.879\\
28.800	-1.879\\
28.850	-1.879\\
28.900	-1.879\\
28.950	-1.879\\
29.000	-1.879\\
29.050	-1.879\\
29.100	-1.879\\
29.150	-1.879\\
29.200	-1.879\\
29.250	-1.879\\
29.300	-1.879\\
29.350	-1.879\\
29.400	-1.879\\
29.450	-1.879\\
29.500	-1.879\\
29.550	-1.879\\
29.600	-1.879\\
29.650	-1.879\\
29.700	-1.879\\
29.750	-1.879\\
29.800	-1.879\\
29.850	-1.879\\
29.900	-1.879\\
29.950	-1.879\\
30.000	-1.879\\
30.050	-1.879\\
30.100	-1.879\\
30.150	-1.879\\
30.200	-1.879\\
30.250	-1.879\\
30.300	-1.879\\
30.350	-1.879\\
30.400	-1.879\\
30.450	-1.879\\
30.500	-1.879\\
30.550	-1.879\\
30.600	-1.879\\
30.650	-1.879\\
30.700	-1.879\\
30.750	-1.879\\
30.800	-1.879\\
30.850	-1.879\\
30.900	-1.879\\
30.950	-1.879\\
31.000	-1.879\\
31.050	-1.879\\
31.100	-1.879\\
31.150	-1.879\\
31.200	-1.879\\
31.250	-1.879\\
31.300	-1.879\\
31.350	-1.879\\
31.400	-1.879\\
31.450	-1.879\\
31.500	-1.879\\
31.550	-1.879\\
31.600	-1.879\\
31.650	-1.879\\
31.700	-1.879\\
31.750	-1.879\\
31.800	-1.879\\
31.850	-1.879\\
31.900	-1.879\\
31.950	-1.879\\
32.000	-1.879\\
32.050	-1.879\\
32.100	-1.879\\
32.150	-1.879\\
32.200	-1.879\\
32.250	-1.879\\
32.300	-1.879\\
32.350	-1.879\\
32.400	-1.879\\
32.450	-1.879\\
32.500	-1.879\\
32.550	-1.879\\
32.600	-1.879\\
32.650	-1.879\\
32.700	-1.879\\
32.750	-1.879\\
32.800	-1.879\\
32.850	-1.879\\
32.900	-1.879\\
32.950	-1.879\\
33.000	-1.879\\
33.050	-1.879\\
33.100	-1.879\\
33.150	-1.879\\
33.200	-1.879\\
33.250	-1.879\\
33.300	-1.879\\
33.350	-1.879\\
33.400	-1.879\\
33.450	-1.879\\
33.500	-1.879\\
33.550	-1.879\\
33.600	-1.879\\
33.650	-1.879\\
33.700	-1.879\\
33.750	-1.879\\
33.800	-1.879\\
33.850	-1.879\\
33.900	-1.879\\
33.950	-1.879\\
34.000	-1.879\\
34.050	-1.879\\
34.100	-1.879\\
34.150	-1.879\\
34.200	-1.879\\
34.250	-1.879\\
34.300	-1.879\\
34.350	-1.879\\
34.400	-1.879\\
34.450	-1.879\\
34.500	-1.879\\
34.550	-1.879\\
34.600	-1.879\\
34.650	-1.879\\
34.700	-1.879\\
34.750	-1.879\\
34.800	-1.879\\
34.850	-1.879\\
34.900	-1.879\\
34.950	-1.879\\
35.000	-1.879\\
35.050	-1.879\\
35.100	-1.879\\
35.150	-1.879\\
35.200	-1.879\\
35.250	-1.879\\
35.300	-1.879\\
35.350	-1.879\\
35.400	-1.879\\
35.450	-1.879\\
35.500	-1.879\\
35.550	-1.879\\
35.600	-1.879\\
35.650	-1.879\\
35.700	-1.879\\
35.750	-1.879\\
35.800	-1.879\\
35.850	-1.879\\
35.900	-1.879\\
35.950	-1.879\\
36.000	-1.879\\
36.050	-1.879\\
36.100	-1.879\\
36.150	-1.879\\
36.200	-1.879\\
36.250	-1.879\\
36.300	-1.879\\
36.350	-1.879\\
36.400	-1.879\\
36.450	-1.879\\
36.500	-1.879\\
36.550	-1.879\\
36.600	-1.879\\
36.650	-1.879\\
36.700	-1.879\\
36.750	-1.879\\
36.800	-1.879\\
36.850	-1.879\\
36.900	-1.879\\
36.950	-1.879\\
37.000	-1.879\\
37.050	-1.879\\
37.100	-1.879\\
37.150	-1.879\\
37.200	-1.879\\
37.250	-1.879\\
37.300	-1.879\\
37.350	-1.879\\
37.400	-1.879\\
37.450	-1.879\\
37.500	-1.879\\
37.550	-1.879\\
37.600	-1.879\\
37.650	-1.879\\
37.700	-1.879\\
37.750	-1.879\\
37.800	-1.879\\
37.850	-1.879\\
37.900	-1.879\\
37.950	-1.879\\
38.000	-1.879\\
38.050	-1.879\\
38.100	-1.879\\
38.150	-1.879\\
38.200	-1.879\\
38.250	-1.879\\
38.300	-1.879\\
38.350	-1.879\\
38.400	-1.879\\
38.450	-1.879\\
38.500	-1.879\\
38.550	-1.879\\
38.600	-1.879\\
38.650	-1.879\\
38.700	-1.879\\
38.750	-1.879\\
38.800	-1.879\\
38.850	-1.879\\
38.900	-1.879\\
38.950	-1.879\\
39.000	-1.879\\
39.050	-1.879\\
39.100	-1.879\\
39.150	-1.879\\
39.200	-1.879\\
39.250	-1.879\\
39.300	-1.879\\
39.350	-1.879\\
39.400	-1.879\\
39.450	-1.879\\
39.500	-1.879\\
39.550	-1.879\\
39.600	-1.879\\
39.650	-1.879\\
39.700	-1.879\\
39.750	-1.879\\
39.800	-1.879\\
39.850	-1.879\\
39.900	-1.879\\
39.950	-1.879\\
40.000	-1.879\\
40.050	-1.879\\
40.100	-1.879\\
40.150	-1.879\\
40.200	-1.879\\
40.250	-1.879\\
40.300	-1.879\\
40.350	-1.879\\
40.400	-1.879\\
40.450	-1.879\\
40.500	-1.879\\
40.550	-1.879\\
40.600	-1.879\\
40.650	-1.879\\
40.700	-1.879\\
40.750	-1.879\\
40.800	-1.879\\
40.850	-1.879\\
40.900	-1.879\\
40.950	-1.879\\
41.000	-1.879\\
41.050	-1.879\\
41.100	-1.879\\
41.150	-1.879\\
41.200	-1.879\\
41.250	-1.879\\
41.300	-1.879\\
41.350	-1.879\\
41.400	-1.879\\
41.450	-1.879\\
41.500	-1.879\\
41.550	-1.879\\
41.600	-1.879\\
41.650	-1.879\\
41.700	-1.879\\
41.750	-1.879\\
41.800	-1.879\\
41.850	-1.879\\
41.900	-1.879\\
41.950	-1.879\\
42.000	-1.879\\
42.050	-1.879\\
42.100	-1.879\\
42.150	-1.879\\
42.200	-1.879\\
42.250	-1.879\\
42.300	-1.879\\
42.350	-1.879\\
42.400	-1.879\\
42.450	-1.879\\
42.500	-1.879\\
42.550	-1.879\\
42.600	-1.879\\
42.650	-1.879\\
42.700	-1.879\\
42.750	-1.879\\
42.800	-1.879\\
42.850	-1.879\\
42.900	-1.879\\
42.950	-1.879\\
43.000	-1.879\\
43.050	-1.879\\
43.100	-1.879\\
43.150	-1.879\\
43.200	-1.879\\
43.250	-1.879\\
43.300	-1.879\\
43.350	-1.879\\
43.400	-1.879\\
43.450	-1.879\\
43.500	-1.879\\
43.550	-1.879\\
43.600	-1.879\\
43.650	-1.879\\
43.700	-1.879\\
43.750	-1.879\\
43.800	-1.879\\
43.850	-1.879\\
43.900	-1.879\\
43.950	-1.879\\
44.000	-1.879\\
44.050	-1.879\\
44.100	-1.879\\
44.150	-1.879\\
44.200	-1.879\\
44.250	-1.879\\
44.300	-1.879\\
44.350	-1.879\\
44.400	-1.879\\
44.450	-1.879\\
44.500	-1.879\\
44.550	-1.879\\
44.600	-1.879\\
44.650	-1.879\\
44.700	-1.879\\
44.750	-1.879\\
44.800	-1.879\\
44.850	-1.879\\
44.900	-1.879\\
44.950	-1.879\\
45.000	-1.879\\
45.050	-1.879\\
45.100	-1.879\\
45.150	-1.879\\
45.200	-1.879\\
45.250	-1.879\\
45.300	-1.879\\
45.350	-1.879\\
45.400	-1.879\\
45.450	-1.879\\
45.500	-1.879\\
45.550	-1.879\\
45.600	-1.879\\
45.650	-1.879\\
45.700	-1.879\\
45.750	-1.879\\
45.800	-1.879\\
45.850	-1.879\\
45.900	-1.879\\
45.950	-1.879\\
46.000	-1.879\\
46.050	-1.879\\
46.100	-1.879\\
46.150	-1.879\\
46.200	-1.879\\
46.250	-1.879\\
46.300	-1.879\\
46.350	-1.879\\
46.400	-1.879\\
46.450	-1.879\\
46.500	-1.879\\
46.550	-1.879\\
46.600	-1.879\\
46.650	-1.879\\
46.700	-1.879\\
46.750	-1.879\\
46.800	-1.879\\
46.850	-1.879\\
46.900	-1.879\\
46.950	-1.879\\
47.000	-1.879\\
47.050	-1.879\\
47.100	-1.879\\
47.150	-1.879\\
47.200	-1.879\\
47.250	-1.879\\
47.300	-1.879\\
47.350	-1.879\\
47.400	-1.879\\
47.450	-1.879\\
47.500	-1.879\\
47.550	-1.879\\
47.600	-1.879\\
47.650	-1.879\\
47.700	-1.879\\
47.750	-1.879\\
47.800	-1.879\\
47.850	-1.879\\
47.900	-1.879\\
47.950	-1.879\\
48.000	-1.879\\
48.050	-1.879\\
48.100	-1.879\\
48.150	-1.879\\
48.200	-1.879\\
48.250	-1.879\\
48.300	-1.879\\
48.350	-1.879\\
48.400	-1.879\\
48.450	-1.879\\
48.500	-1.879\\
48.550	-1.879\\
48.600	-1.879\\
48.650	-1.879\\
48.700	-1.879\\
48.750	-1.879\\
48.800	-1.879\\
48.850	-1.879\\
48.900	-1.879\\
48.950	-1.879\\
49.000	-1.879\\
49.050	-1.879\\
49.100	-1.879\\
49.150	-1.879\\
49.200	-1.879\\
49.250	-1.879\\
49.300	-1.879\\
49.350	-1.879\\
49.400	-1.879\\
49.450	-1.879\\
49.500	-1.879\\
49.550	-1.879\\
49.600	-1.879\\
49.650	-1.879\\
49.700	-1.879\\
49.750	-1.879\\
49.800	-1.879\\
49.850	-1.879\\
49.900	-1.879\\
49.950	-1.879\\
50.000	-1.879\\
50.050	-1.879\\
50.100	-1.879\\
50.150	-1.879\\
50.200	-1.879\\
50.250	-1.879\\
50.300	-1.879\\
50.350	-1.879\\
50.400	-1.879\\
50.450	-1.879\\
50.500	-1.879\\
50.550	-1.879\\
50.600	-1.879\\
50.650	-1.879\\
50.700	-1.879\\
50.750	-1.879\\
50.800	-1.879\\
50.850	-1.879\\
50.900	-1.879\\
50.950	-1.879\\
51.000	-1.879\\
51.050	-1.879\\
51.100	-1.879\\
51.150	-1.879\\
51.200	-1.879\\
51.250	-1.879\\
51.300	-1.879\\
51.350	-1.879\\
51.400	-1.879\\
51.450	-1.879\\
51.500	-1.879\\
51.550	-1.879\\
51.600	-1.879\\
51.650	-1.879\\
51.700	-1.879\\
51.750	-1.879\\
51.800	-1.879\\
51.850	-1.879\\
51.900	-1.879\\
51.950	-1.879\\
52.000	-1.879\\
52.050	-1.879\\
52.100	-1.879\\
52.150	-1.879\\
52.200	-1.879\\
52.250	-1.879\\
52.300	-1.879\\
52.350	-1.879\\
52.400	-1.879\\
52.450	-1.879\\
52.500	-1.879\\
52.550	-1.879\\
52.600	-1.879\\
52.650	-1.879\\
52.700	-1.879\\
52.750	-1.879\\
52.800	-1.879\\
52.850	-1.879\\
52.900	-1.879\\
52.950	-1.879\\
53.000	-1.879\\
53.050	-1.879\\
53.100	-1.879\\
53.150	-1.879\\
53.200	-1.879\\
53.250	-1.879\\
53.300	-1.879\\
53.350	-1.879\\
53.400	-1.879\\
53.450	-1.879\\
53.500	-1.879\\
53.550	-1.879\\
53.600	-1.879\\
53.650	-1.879\\
53.700	-1.879\\
53.750	-1.879\\
53.800	-1.879\\
53.850	-1.879\\
53.900	-1.879\\
53.950	-1.879\\
54.000	-1.879\\
54.050	-1.879\\
54.100	-1.879\\
54.150	-1.879\\
54.200	-1.879\\
54.250	-1.879\\
54.300	-1.879\\
54.350	-1.879\\
54.400	-1.879\\
54.450	-1.879\\
54.500	-1.879\\
54.550	-1.879\\
54.600	-1.879\\
54.650	-1.879\\
54.700	-1.879\\
54.750	-1.879\\
54.800	-1.879\\
54.850	-1.879\\
54.900	-1.879\\
54.950	-1.879\\
55.000	-1.879\\
55.050	-1.879\\
55.100	-1.879\\
55.150	-1.879\\
55.200	-1.879\\
55.250	-1.879\\
55.300	-1.879\\
55.350	-1.879\\
55.400	-1.879\\
55.450	-1.879\\
55.500	-1.879\\
55.550	-1.879\\
55.600	-1.879\\
55.650	-1.879\\
55.700	-1.879\\
55.750	-1.879\\
55.800	-1.879\\
55.850	-1.879\\
55.900	-1.879\\
55.950	-1.879\\
56.000	-1.879\\
56.050	-1.879\\
56.100	-1.879\\
56.150	-1.879\\
56.200	-1.879\\
56.250	-1.879\\
56.300	-1.879\\
56.350	-1.879\\
56.400	-1.879\\
56.450	-1.879\\
56.500	-1.879\\
56.550	-1.879\\
56.600	-1.879\\
56.650	-1.879\\
56.700	-1.879\\
56.750	-1.879\\
56.800	-1.879\\
56.850	-1.879\\
56.900	-1.879\\
56.950	-1.879\\
57.000	-1.879\\
57.050	-1.879\\
57.100	-1.879\\
57.150	-1.879\\
57.200	-1.879\\
57.250	-1.879\\
57.300	-1.879\\
57.350	-1.879\\
57.400	-1.879\\
57.450	-1.879\\
57.500	-1.879\\
57.550	-1.879\\
57.600	-1.879\\
57.650	-1.879\\
57.700	-1.879\\
57.750	-1.879\\
57.800	-1.879\\
57.850	-1.879\\
57.900	-1.879\\
57.950	-1.879\\
58.000	-1.879\\
58.050	-1.879\\
58.100	-1.879\\
58.150	-1.879\\
58.200	-1.879\\
58.250	-1.879\\
58.300	-1.879\\
58.350	-1.879\\
58.400	-1.879\\
58.450	-1.879\\
58.500	-1.879\\
58.550	-1.879\\
58.600	-1.879\\
58.650	-1.879\\
58.700	-1.879\\
58.750	-1.879\\
58.800	-1.879\\
58.850	-1.879\\
58.900	-1.879\\
58.950	-1.879\\
59.000	-1.879\\
59.050	-1.879\\
59.100	-1.879\\
59.150	-1.879\\
59.200	-1.879\\
59.250	-1.879\\
59.300	-1.879\\
59.350	-1.879\\
59.400	-1.879\\
59.450	-1.879\\
59.500	-1.879\\
59.550	-1.879\\
59.600	-1.879\\
59.650	-1.879\\
59.700	-1.879\\
59.750	-1.879\\
59.800	-1.879\\
59.850	-1.879\\
59.900	-1.879\\
59.950	-1.879\\
60.000	-1.879\\
60.050	-1.197\\
60.100	-0.925\\
60.150	-1.140\\
60.200	-1.443\\
60.250	-1.481\\
60.300	-1.315\\
60.350	-1.123\\
60.400	-1.068\\
60.450	-1.125\\
60.500	-1.168\\
60.550	-1.150\\
60.600	-1.146\\
60.650	-1.138\\
60.700	-1.135\\
60.750	-1.133\\
60.800	-1.131\\
60.850	-1.129\\
60.900	-1.128\\
60.950	-1.131\\
61.000	-1.135\\
61.050	-1.140\\
61.100	-1.139\\
61.150	-1.139\\
61.200	-1.139\\
61.250	-1.138\\
61.300	-1.137\\
61.350	-1.135\\
61.400	-1.135\\
61.450	-1.135\\
61.500	-1.135\\
61.550	-1.134\\
61.600	-1.134\\
61.650	-1.134\\
61.700	-1.134\\
61.750	-1.134\\
61.800	-1.134\\
61.850	-1.134\\
61.900	-1.134\\
61.950	-1.134\\
62.000	-1.134\\
62.050	-1.134\\
62.100	-1.134\\
62.150	-1.134\\
62.200	-1.134\\
62.250	-1.134\\
62.300	-1.134\\
62.350	-1.134\\
62.400	-1.134\\
62.450	-1.134\\
62.500	-1.134\\
62.550	-1.134\\
62.600	-1.134\\
62.650	-1.134\\
62.700	-1.134\\
62.750	-1.134\\
62.800	-1.134\\
62.850	-1.134\\
62.900	-1.134\\
62.950	-1.134\\
63.000	-1.134\\
63.050	-1.134\\
63.100	-1.134\\
63.150	-1.134\\
63.200	-1.134\\
63.250	-1.134\\
63.300	-1.134\\
63.350	-1.134\\
63.400	-1.134\\
63.450	-1.134\\
63.500	-1.134\\
63.550	-1.134\\
63.600	-1.134\\
63.650	-1.134\\
63.700	-1.134\\
63.750	-1.134\\
63.800	-1.134\\
63.850	-1.134\\
63.900	-1.134\\
63.950	-1.134\\
64.000	-1.134\\
64.050	-1.134\\
64.100	-1.134\\
64.150	-1.134\\
64.200	-1.134\\
64.250	-1.134\\
64.300	-1.134\\
64.350	-1.134\\
64.400	-1.134\\
64.450	-1.134\\
64.500	-1.134\\
64.550	-1.134\\
64.600	-1.134\\
64.650	-1.134\\
64.700	-1.134\\
64.750	-1.134\\
64.800	-1.134\\
64.850	-1.134\\
64.900	-1.134\\
64.950	-1.134\\
65.000	-1.134\\
65.050	-1.134\\
65.100	-1.134\\
65.150	-1.134\\
65.200	-1.134\\
65.250	-1.134\\
65.300	-1.134\\
65.350	-1.134\\
65.400	-1.134\\
65.450	-1.134\\
65.500	-1.134\\
65.550	-1.134\\
65.600	-1.134\\
65.650	-1.134\\
65.700	-1.134\\
65.750	-1.134\\
65.800	-1.134\\
65.850	-1.134\\
65.900	-1.134\\
65.950	-1.134\\
66.000	-1.134\\
66.050	-1.134\\
66.100	-1.134\\
66.150	-1.134\\
66.200	-1.134\\
66.250	-1.134\\
66.300	-1.134\\
66.350	-1.134\\
66.400	-1.134\\
66.450	-1.134\\
66.500	-1.134\\
66.550	-1.134\\
66.600	-1.134\\
66.650	-1.134\\
66.700	-1.134\\
66.750	-1.134\\
66.800	-1.134\\
66.850	-1.134\\
66.900	-1.134\\
66.950	-1.134\\
67.000	-1.134\\
67.050	-1.134\\
67.100	-1.134\\
67.150	-1.134\\
67.200	-1.134\\
67.250	-1.134\\
67.300	-1.134\\
67.350	-1.134\\
67.400	-1.134\\
67.450	-1.134\\
67.500	-1.134\\
67.550	-1.134\\
67.600	-1.134\\
67.650	-1.134\\
67.700	-1.134\\
67.750	-1.134\\
67.800	-1.134\\
67.850	-1.134\\
67.900	-1.134\\
67.950	-1.134\\
68.000	-1.134\\
68.050	-1.134\\
68.100	-1.134\\
68.150	-1.134\\
68.200	-1.134\\
68.250	-1.134\\
68.300	-1.134\\
68.350	-1.134\\
68.400	-1.134\\
68.450	-1.134\\
68.500	-1.134\\
68.550	-1.134\\
68.600	-1.134\\
68.650	-1.134\\
68.700	-1.134\\
68.750	-1.134\\
68.800	-1.134\\
68.850	-1.134\\
68.900	-1.134\\
68.950	-1.134\\
69.000	-1.134\\
69.050	-1.134\\
69.100	-1.134\\
69.150	-1.134\\
69.200	-1.134\\
69.250	-1.134\\
69.300	-1.134\\
69.350	-1.134\\
69.400	-1.134\\
69.450	-1.134\\
69.500	-1.134\\
69.550	-1.134\\
69.600	-1.134\\
69.650	-1.134\\
69.700	-1.134\\
69.750	-1.134\\
69.800	-1.134\\
69.850	-1.134\\
69.900	-1.134\\
69.950	-1.134\\
70.000	-1.134\\
70.050	-1.134\\
70.100	-1.134\\
70.150	-1.134\\
70.200	-1.134\\
70.250	-1.134\\
70.300	-1.134\\
70.350	-1.134\\
70.400	-1.134\\
70.450	-1.134\\
70.500	-1.134\\
70.550	-1.134\\
70.600	-1.134\\
70.650	-1.134\\
70.700	-1.134\\
70.750	-1.134\\
70.800	-1.134\\
70.850	-1.134\\
70.900	-1.134\\
70.950	-1.134\\
71.000	-1.134\\
71.050	-1.134\\
71.100	-1.134\\
71.150	-1.134\\
71.200	-1.134\\
71.250	-1.134\\
71.300	-1.134\\
71.350	-1.134\\
71.400	-1.134\\
71.450	-1.134\\
71.500	-1.134\\
71.550	-1.134\\
71.600	-1.134\\
71.650	-1.134\\
71.700	-1.134\\
71.750	-1.134\\
71.800	-1.134\\
71.850	-1.134\\
71.900	-1.134\\
71.950	-1.134\\
72.000	-1.134\\
72.050	-1.134\\
72.100	-1.134\\
72.150	-1.134\\
72.200	-1.134\\
72.250	-1.134\\
72.300	-1.134\\
72.350	-1.134\\
72.400	-1.134\\
72.450	-1.134\\
72.500	-1.134\\
72.550	-1.134\\
72.600	-1.134\\
72.650	-1.134\\
72.700	-1.134\\
72.750	-1.134\\
72.800	-1.134\\
72.850	-1.134\\
72.900	-1.134\\
72.950	-1.134\\
73.000	-1.134\\
73.050	-1.134\\
73.100	-1.134\\
73.150	-1.134\\
73.200	-1.134\\
73.250	-1.134\\
73.300	-1.134\\
73.350	-1.134\\
73.400	-1.134\\
73.450	-1.134\\
73.500	-1.134\\
73.550	-1.134\\
73.600	-1.134\\
73.650	-1.134\\
73.700	-1.134\\
73.750	-1.134\\
73.800	-1.134\\
73.850	-1.134\\
73.900	-1.134\\
73.950	-1.134\\
74.000	-1.134\\
74.050	-1.134\\
74.100	-1.134\\
74.150	-1.134\\
74.200	-1.134\\
74.250	-1.134\\
74.300	-1.134\\
74.350	-1.134\\
74.400	-1.134\\
74.450	-1.134\\
74.500	-1.134\\
74.550	-1.134\\
74.600	-1.134\\
74.650	-1.134\\
74.700	-1.134\\
74.750	-1.134\\
74.800	-1.134\\
74.850	-1.134\\
74.900	-1.134\\
74.950	-1.134\\
75.000	-1.134\\
75.050	-1.134\\
75.100	-1.134\\
75.150	-1.134\\
75.200	-1.134\\
75.250	-1.134\\
75.300	-1.134\\
75.350	-1.134\\
75.400	-1.134\\
75.450	-1.134\\
75.500	-1.134\\
75.550	-1.134\\
75.600	-1.134\\
75.650	-1.134\\
75.700	-1.134\\
75.750	-1.134\\
75.800	-1.134\\
75.850	-1.134\\
75.900	-1.134\\
75.950	-1.134\\
76.000	-1.134\\
76.050	-1.134\\
76.100	-1.134\\
76.150	-1.134\\
76.200	-1.134\\
76.250	-1.134\\
76.300	-1.134\\
76.350	-1.134\\
76.400	-1.134\\
76.450	-1.134\\
76.500	-1.134\\
76.550	-1.134\\
76.600	-1.134\\
76.650	-1.134\\
76.700	-1.134\\
76.750	-1.134\\
76.800	-1.134\\
76.850	-1.134\\
76.900	-1.134\\
76.950	-1.134\\
77.000	-1.134\\
77.050	-1.134\\
77.100	-1.134\\
77.150	-1.134\\
77.200	-1.134\\
77.250	-1.134\\
77.300	-1.134\\
77.350	-1.134\\
77.400	-1.134\\
77.450	-1.134\\
77.500	-1.134\\
77.550	-1.134\\
77.600	-1.134\\
77.650	-1.134\\
77.700	-1.134\\
77.750	-1.134\\
77.800	-1.134\\
77.850	-1.134\\
77.900	-1.134\\
77.950	-1.134\\
78.000	-1.134\\
78.050	-1.134\\
78.100	-1.134\\
78.150	-1.134\\
78.200	-1.134\\
78.250	-1.134\\
78.300	-1.134\\
78.350	-1.134\\
78.400	-1.134\\
78.450	-1.134\\
78.500	-1.134\\
78.550	-1.134\\
78.600	-1.134\\
78.650	-1.134\\
78.700	-1.134\\
78.750	-1.134\\
78.800	-1.134\\
78.850	-1.134\\
78.900	-1.134\\
78.950	-1.134\\
79.000	-1.134\\
79.050	-1.134\\
79.100	-1.134\\
79.150	-1.134\\
79.200	-1.134\\
79.250	-1.134\\
79.300	-1.134\\
79.350	-1.134\\
79.400	-1.134\\
79.450	-1.134\\
79.500	-1.134\\
79.550	-1.134\\
79.600	-1.134\\
79.650	-1.134\\
79.700	-1.134\\
79.750	-1.134\\
79.800	-1.134\\
79.850	-1.134\\
79.900	-1.134\\
79.950	-1.134\\
80.000	-1.134\\
80.050	-1.134\\
80.100	-1.134\\
80.150	-1.134\\
80.200	-1.134\\
80.250	-1.134\\
80.300	-1.134\\
80.350	-1.134\\
80.400	-1.134\\
80.450	-1.134\\
80.500	-1.134\\
80.550	-1.134\\
80.600	-1.134\\
80.650	-1.134\\
80.700	-1.134\\
80.750	-1.134\\
80.800	-1.134\\
80.850	-1.134\\
80.900	-1.134\\
80.950	-1.134\\
81.000	-1.134\\
81.050	-1.134\\
81.100	-1.134\\
81.150	-1.134\\
81.200	-1.134\\
81.250	-1.134\\
81.300	-1.134\\
81.350	-1.134\\
81.400	-1.134\\
81.450	-1.134\\
81.500	-1.134\\
81.550	-1.134\\
81.600	-1.134\\
81.650	-1.134\\
81.700	-1.134\\
81.750	-1.134\\
81.800	-1.134\\
81.850	-1.134\\
81.900	-1.134\\
81.950	-1.134\\
82.000	-1.134\\
82.050	-1.134\\
82.100	-1.134\\
82.150	-1.134\\
82.200	-1.134\\
82.250	-1.134\\
82.300	-1.134\\
82.350	-1.134\\
82.400	-1.134\\
82.450	-1.134\\
82.500	-1.134\\
82.550	-1.134\\
82.600	-1.134\\
82.650	-1.134\\
82.700	-1.134\\
82.750	-1.134\\
82.800	-1.134\\
82.850	-1.134\\
82.900	-1.134\\
82.950	-1.134\\
83.000	-1.134\\
83.050	-1.134\\
83.100	-1.134\\
83.150	-1.134\\
83.200	-1.134\\
83.250	-1.134\\
83.300	-1.134\\
83.350	-1.134\\
83.400	-1.134\\
83.450	-1.134\\
83.500	-1.134\\
83.550	-1.134\\
83.600	-1.134\\
83.650	-1.134\\
83.700	-1.134\\
83.750	-1.134\\
83.800	-1.134\\
83.850	-1.134\\
83.900	-1.134\\
83.950	-1.134\\
84.000	-1.134\\
84.050	-1.134\\
84.100	-1.134\\
84.150	-1.134\\
84.200	-1.134\\
84.250	-1.134\\
84.300	-1.134\\
84.350	-1.134\\
84.400	-1.134\\
84.450	-1.134\\
84.500	-1.134\\
84.550	-1.134\\
84.600	-1.134\\
84.650	-1.134\\
84.700	-1.134\\
84.750	-1.134\\
84.800	-1.134\\
84.850	-1.134\\
84.900	-1.134\\
84.950	-1.134\\
85.000	-1.134\\
85.050	-1.134\\
85.100	-1.134\\
85.150	-1.134\\
85.200	-1.134\\
85.250	-1.134\\
85.300	-1.134\\
85.350	-1.134\\
85.400	-1.134\\
85.450	-1.134\\
85.500	-1.134\\
85.550	-1.134\\
85.600	-1.134\\
85.650	-1.134\\
85.700	-1.134\\
85.750	-1.134\\
85.800	-1.134\\
85.850	-1.134\\
85.900	-1.134\\
85.950	-1.134\\
86.000	-1.134\\
86.050	-1.134\\
86.100	-1.134\\
86.150	-1.134\\
86.200	-1.134\\
86.250	-1.134\\
86.300	-1.134\\
86.350	-1.134\\
86.400	-1.134\\
86.450	-1.134\\
86.500	-1.134\\
86.550	-1.134\\
86.600	-1.134\\
86.650	-1.134\\
86.700	-1.134\\
86.750	-1.134\\
86.800	-1.134\\
86.850	-1.134\\
86.900	-1.134\\
86.950	-1.134\\
87.000	-1.134\\
87.050	-1.134\\
87.100	-1.134\\
87.150	-1.134\\
87.200	-1.134\\
87.250	-1.134\\
87.300	-1.134\\
87.350	-1.134\\
87.400	-1.134\\
87.450	-1.134\\
87.500	-1.134\\
87.550	-1.134\\
87.600	-1.134\\
87.650	-1.134\\
87.700	-1.134\\
87.750	-1.134\\
87.800	-1.134\\
87.850	-1.134\\
87.900	-1.134\\
87.950	-1.134\\
88.000	-1.134\\
88.050	-1.134\\
88.100	-1.134\\
88.150	-1.134\\
88.200	-1.134\\
88.250	-1.134\\
88.300	-1.134\\
88.350	-1.134\\
88.400	-1.134\\
88.450	-1.134\\
88.500	-1.134\\
88.550	-1.134\\
88.600	-1.134\\
88.650	-1.134\\
88.700	-1.134\\
88.750	-1.134\\
88.800	-1.134\\
88.850	-1.134\\
88.900	-1.134\\
88.950	-1.134\\
89.000	-1.134\\
89.050	-1.134\\
89.100	-1.134\\
89.150	-1.134\\
89.200	-1.134\\
89.250	-1.134\\
89.300	-1.134\\
89.350	-1.134\\
89.400	-1.134\\
89.450	-1.134\\
89.500	-1.134\\
89.550	-1.134\\
89.600	-1.134\\
89.650	-1.134\\
89.700	-1.134\\
89.750	-1.134\\
89.800	-1.134\\
89.850	-1.134\\
89.900	-1.134\\
89.950	-1.134\\
90.000	-1.134\\
90.050	-1.134\\
90.100	-1.134\\
90.150	-1.134\\
90.200	-1.134\\
90.250	-1.134\\
90.300	-1.134\\
90.350	-1.134\\
90.400	-1.134\\
90.450	-1.134\\
90.500	-1.134\\
90.550	-1.134\\
90.600	-1.134\\
90.650	-1.134\\
90.700	-1.134\\
90.750	-1.134\\
90.800	-1.134\\
90.850	-1.134\\
90.900	-1.134\\
90.950	-1.134\\
91.000	-1.134\\
91.050	-1.134\\
91.100	-1.134\\
91.150	-1.134\\
91.200	-1.134\\
91.250	-1.134\\
91.300	-1.134\\
91.350	-1.134\\
91.400	-1.134\\
91.450	-1.134\\
91.500	-1.134\\
91.550	-1.134\\
91.600	-1.134\\
91.650	-1.134\\
91.700	-1.134\\
91.750	-1.134\\
91.800	-1.134\\
91.850	-1.134\\
91.900	-1.134\\
91.950	-1.134\\
92.000	-1.134\\
92.050	-1.134\\
92.100	-1.134\\
92.150	-1.134\\
92.200	-1.134\\
92.250	-1.134\\
92.300	-1.134\\
92.350	-1.134\\
92.400	-1.134\\
92.450	-1.134\\
92.500	-1.134\\
92.550	-1.134\\
92.600	-1.134\\
92.650	-1.134\\
92.700	-1.134\\
92.750	-1.134\\
92.800	-1.134\\
92.850	-1.134\\
92.900	-1.134\\
92.950	-1.134\\
93.000	-1.134\\
93.050	-1.134\\
93.100	-1.134\\
93.150	-1.134\\
93.200	-1.134\\
93.250	-1.134\\
93.300	-1.134\\
93.350	-1.134\\
93.400	-1.134\\
93.450	-1.134\\
93.500	-1.134\\
93.550	-1.134\\
93.600	-1.134\\
93.650	-1.134\\
93.700	-1.134\\
93.750	-1.134\\
93.800	-1.134\\
93.850	-1.134\\
93.900	-1.134\\
93.950	-1.134\\
94.000	-1.134\\
94.050	-1.134\\
94.100	-1.134\\
94.150	-1.134\\
94.200	-1.134\\
94.250	-1.134\\
94.300	-1.134\\
94.350	-1.134\\
94.400	-1.134\\
94.450	-1.134\\
94.500	-1.134\\
94.550	-1.134\\
94.600	-1.134\\
94.650	-1.134\\
94.700	-1.134\\
94.750	-1.134\\
94.800	-1.134\\
94.850	-1.134\\
94.900	-1.134\\
94.950	-1.134\\
95.000	-1.134\\
95.050	-1.134\\
95.100	-1.134\\
95.150	-1.134\\
95.200	-1.134\\
95.250	-1.134\\
95.300	-1.134\\
95.350	-1.134\\
95.400	-1.134\\
95.450	-1.134\\
95.500	-1.134\\
95.550	-1.134\\
95.600	-1.134\\
95.650	-1.134\\
95.700	-1.134\\
95.750	-1.134\\
95.800	-1.134\\
95.850	-1.134\\
95.900	-1.134\\
95.950	-1.134\\
96.000	-1.134\\
96.050	-1.134\\
96.100	-1.134\\
96.150	-1.134\\
96.200	-1.134\\
96.250	-1.134\\
96.300	-1.134\\
96.350	-1.134\\
96.400	-1.134\\
96.450	-1.134\\
96.500	-1.134\\
96.550	-1.134\\
96.600	-1.134\\
96.650	-1.134\\
96.700	-1.134\\
96.750	-1.134\\
96.800	-1.134\\
96.850	-1.134\\
96.900	-1.134\\
96.950	-1.134\\
97.000	-1.134\\
97.050	-1.134\\
97.100	-1.134\\
97.150	-1.134\\
97.200	-1.134\\
97.250	-1.134\\
97.300	-1.134\\
97.350	-1.134\\
97.400	-1.134\\
97.450	-1.134\\
97.500	-1.134\\
97.550	-1.134\\
97.600	-1.134\\
97.650	-1.134\\
97.700	-1.134\\
97.750	-1.134\\
97.800	-1.134\\
97.850	-1.134\\
97.900	-1.134\\
97.950	-1.134\\
98.000	-1.134\\
98.050	-1.134\\
98.100	-1.134\\
98.150	-1.134\\
98.200	-1.134\\
98.250	-1.134\\
98.300	-1.134\\
98.350	-1.134\\
98.400	-1.134\\
98.450	-1.134\\
98.500	-1.134\\
98.550	-1.134\\
98.600	-1.134\\
98.650	-1.134\\
98.700	-1.134\\
98.750	-1.134\\
98.800	-1.134\\
98.850	-1.134\\
98.900	-1.134\\
98.950	-1.134\\
99.000	-1.134\\
99.050	-1.134\\
99.100	-1.134\\
99.150	-1.134\\
99.200	-1.134\\
99.250	-1.134\\
99.300	-1.134\\
99.350	-1.134\\
99.400	-1.134\\
99.450	-1.134\\
99.500	-1.134\\
99.550	-1.134\\
99.600	-1.134\\
99.650	-1.134\\
99.700	-1.134\\
99.750	-1.134\\
99.800	-1.134\\
99.850	-1.134\\
99.900	-1.134\\
99.950	-1.134\\
100.000	-1.134\\
100.050	-1.134\\
100.100	-1.134\\
100.150	-1.134\\
100.200	-1.134\\
100.250	-1.134\\
100.300	-1.134\\
100.350	-1.134\\
100.400	-1.134\\
100.450	-1.134\\
100.500	-1.134\\
100.550	-1.134\\
100.600	-1.134\\
100.650	-1.134\\
100.700	-1.134\\
100.750	-1.134\\
100.800	-1.134\\
100.850	-1.134\\
100.900	-1.134\\
100.950	-1.134\\
101.000	-1.134\\
101.050	-1.134\\
101.100	-1.134\\
101.150	-1.134\\
101.200	-1.134\\
101.250	-1.134\\
101.300	-1.134\\
101.350	-1.134\\
101.400	-1.134\\
101.450	-1.134\\
101.500	-1.134\\
101.550	-1.134\\
101.600	-1.134\\
101.650	-1.134\\
101.700	-1.134\\
101.750	-1.134\\
101.800	-1.134\\
101.850	-1.134\\
101.900	-1.134\\
101.950	-1.134\\
102.000	-1.134\\
102.050	-1.134\\
102.100	-1.134\\
102.150	-1.134\\
102.200	-1.134\\
102.250	-1.134\\
102.300	-1.134\\
102.350	-1.134\\
102.400	-1.134\\
102.450	-1.134\\
102.500	-1.134\\
102.550	-1.134\\
102.600	-1.134\\
102.650	-1.134\\
102.700	-1.134\\
102.750	-1.134\\
102.800	-1.134\\
102.850	-1.134\\
102.900	-1.134\\
102.950	-1.134\\
103.000	-1.134\\
103.050	-1.134\\
103.100	-1.134\\
103.150	-1.134\\
103.200	-1.134\\
103.250	-1.134\\
103.300	-1.134\\
103.350	-1.134\\
103.400	-1.134\\
103.450	-1.134\\
103.500	-1.134\\
103.550	-1.134\\
103.600	-1.134\\
103.650	-1.134\\
103.700	-1.134\\
103.750	-1.134\\
103.800	-1.134\\
103.850	-1.134\\
103.900	-1.134\\
103.950	-1.134\\
104.000	-1.134\\
104.050	-1.134\\
104.100	-1.134\\
104.150	-1.134\\
104.200	-1.134\\
104.250	-1.134\\
104.300	-1.134\\
104.350	-1.134\\
104.400	-1.134\\
104.450	-1.134\\
104.500	-1.134\\
104.550	-1.134\\
104.600	-1.134\\
104.650	-1.134\\
104.700	-1.134\\
104.750	-1.134\\
104.800	-1.134\\
104.850	-1.134\\
104.900	-1.134\\
104.950	-1.134\\
105.000	-1.134\\
105.050	-1.134\\
105.100	-1.134\\
105.150	-1.134\\
105.200	-1.134\\
105.250	-1.134\\
105.300	-1.134\\
105.350	-1.134\\
105.400	-1.134\\
105.450	-1.134\\
105.500	-1.134\\
105.550	-1.134\\
105.600	-1.134\\
105.650	-1.134\\
105.700	-1.134\\
105.750	-1.134\\
105.800	-1.134\\
105.850	-1.134\\
105.900	-1.134\\
105.950	-1.134\\
106.000	-1.134\\
106.050	-1.134\\
106.100	-1.134\\
106.150	-1.134\\
106.200	-1.134\\
106.250	-1.134\\
106.300	-1.134\\
106.350	-1.134\\
106.400	-1.134\\
106.450	-1.134\\
106.500	-1.134\\
106.550	-1.134\\
106.600	-1.134\\
106.650	-1.134\\
106.700	-1.134\\
106.750	-1.134\\
106.800	-1.134\\
106.850	-1.134\\
106.900	-1.134\\
106.950	-1.134\\
107.000	-1.134\\
107.050	-1.134\\
107.100	-1.134\\
107.150	-1.134\\
107.200	-1.134\\
107.250	-1.134\\
107.300	-1.134\\
107.350	-1.134\\
107.400	-1.134\\
107.450	-1.134\\
107.500	-1.134\\
107.550	-1.134\\
107.600	-1.134\\
107.650	-1.134\\
107.700	-1.134\\
107.750	-1.134\\
107.800	-1.134\\
107.850	-1.134\\
107.900	-1.134\\
107.950	-1.134\\
108.000	-1.134\\
108.050	-1.134\\
108.100	-1.134\\
108.150	-1.134\\
108.200	-1.134\\
108.250	-1.134\\
108.300	-1.134\\
108.350	-1.134\\
108.400	-1.134\\
108.450	-1.134\\
108.500	-1.134\\
108.550	-1.134\\
108.600	-1.134\\
108.650	-1.134\\
108.700	-1.134\\
108.750	-1.134\\
108.800	-1.134\\
108.850	-1.134\\
108.900	-1.134\\
108.950	-1.134\\
109.000	-1.134\\
109.050	-1.134\\
109.100	-1.134\\
109.150	-1.134\\
109.200	-1.134\\
109.250	-1.134\\
109.300	-1.134\\
109.350	-1.134\\
109.400	-1.134\\
109.450	-1.134\\
109.500	-1.134\\
109.550	-1.134\\
109.600	-1.134\\
109.650	-1.134\\
109.700	-1.134\\
109.750	-1.134\\
109.800	-1.134\\
109.850	-1.134\\
109.900	-1.134\\
109.950	-1.134\\
110.000	-1.134\\
110.050	-1.134\\
110.100	-1.134\\
110.150	-1.134\\
110.200	-1.134\\
110.250	-1.134\\
110.300	-1.134\\
110.350	-1.134\\
110.400	-1.134\\
110.450	-1.134\\
110.500	-1.134\\
110.550	-1.134\\
110.600	-1.134\\
110.650	-1.134\\
110.700	-1.134\\
110.750	-1.134\\
110.800	-1.134\\
110.850	-1.134\\
110.900	-1.134\\
110.950	-1.134\\
111.000	-1.134\\
111.050	-1.134\\
111.100	-1.134\\
111.150	-1.134\\
111.200	-1.134\\
111.250	-1.134\\
111.300	-1.134\\
111.350	-1.134\\
111.400	-1.134\\
111.450	-1.134\\
111.500	-1.134\\
111.550	-1.134\\
111.600	-1.134\\
111.650	-1.134\\
111.700	-1.134\\
111.750	-1.134\\
111.800	-1.134\\
111.850	-1.134\\
111.900	-1.134\\
111.950	-1.134\\
112.000	-1.134\\
112.050	-1.134\\
112.100	-1.134\\
112.150	-1.134\\
112.200	-1.134\\
112.250	-1.134\\
112.300	-1.134\\
112.350	-1.134\\
112.400	-1.134\\
112.450	-1.134\\
112.500	-1.134\\
112.550	-1.134\\
112.600	-1.134\\
112.650	-1.134\\
112.700	-1.134\\
112.750	-1.134\\
112.800	-1.134\\
112.850	-1.134\\
112.900	-1.134\\
112.950	-1.134\\
113.000	-1.134\\
113.050	-1.134\\
113.100	-1.134\\
113.150	-1.134\\
113.200	-1.134\\
113.250	-1.134\\
113.300	-1.134\\
113.350	-1.134\\
113.400	-1.134\\
113.450	-1.134\\
113.500	-1.134\\
113.550	-1.134\\
113.600	-1.134\\
113.650	-1.134\\
113.700	-1.134\\
113.750	-1.134\\
113.800	-1.134\\
113.850	-1.134\\
113.900	-1.134\\
113.950	-1.134\\
114.000	-1.134\\
114.050	-1.134\\
114.100	-1.134\\
114.150	-1.134\\
114.200	-1.134\\
114.250	-1.134\\
114.300	-1.134\\
114.350	-1.134\\
114.400	-1.134\\
114.450	-1.134\\
114.500	-1.134\\
114.550	-1.134\\
114.600	-1.134\\
114.650	-1.134\\
114.700	-1.134\\
114.750	-1.134\\
114.800	-1.134\\
114.850	-1.134\\
114.900	-1.134\\
114.950	-1.134\\
115.000	-1.134\\
115.050	-1.134\\
115.100	-1.134\\
115.150	-1.134\\
115.200	-1.134\\
115.250	-1.134\\
115.300	-1.134\\
115.350	-1.134\\
115.400	-1.134\\
115.450	-1.134\\
115.500	-1.134\\
115.550	-1.134\\
115.600	-1.134\\
115.650	-1.134\\
115.700	-1.134\\
115.750	-1.134\\
115.800	-1.134\\
115.850	-1.134\\
115.900	-1.134\\
115.950	-1.134\\
116.000	-1.134\\
116.050	-1.134\\
116.100	-1.134\\
116.150	-1.134\\
116.200	-1.134\\
116.250	-1.134\\
116.300	-1.134\\
116.350	-1.134\\
116.400	-1.134\\
116.450	-1.134\\
116.500	-1.134\\
116.550	-1.134\\
116.600	-1.134\\
116.650	-1.134\\
116.700	-1.134\\
116.750	-1.134\\
116.800	-1.134\\
116.850	-1.134\\
116.900	-1.134\\
116.950	-1.134\\
117.000	-1.134\\
117.050	-1.134\\
117.100	-1.134\\
117.150	-1.134\\
117.200	-1.134\\
117.250	-1.134\\
117.300	-1.134\\
117.350	-1.134\\
117.400	-1.134\\
117.450	-1.134\\
117.500	-1.134\\
117.550	-1.134\\
117.600	-1.134\\
117.650	-1.134\\
117.700	-1.134\\
117.750	-1.134\\
117.800	-1.134\\
117.850	-1.134\\
117.900	-1.134\\
117.950	-1.134\\
118.000	-1.134\\
118.050	-1.134\\
118.100	-1.134\\
118.150	-1.134\\
118.200	-1.134\\
118.250	-1.134\\
118.300	-1.134\\
118.350	-1.134\\
118.400	-1.134\\
118.450	-1.134\\
118.500	-1.134\\
118.550	-1.134\\
118.600	-1.134\\
118.650	-1.134\\
118.700	-1.134\\
118.750	-1.134\\
118.800	-1.134\\
118.850	-1.134\\
118.900	-1.134\\
118.950	-1.134\\
119.000	-1.134\\
119.050	-1.134\\
119.100	-1.134\\
119.150	-1.134\\
119.200	-1.134\\
119.250	-1.134\\
119.300	-1.134\\
119.350	-1.134\\
119.400	-1.134\\
119.450	-1.134\\
119.500	-1.134\\
119.550	-1.134\\
119.600	-1.134\\
119.650	-1.134\\
119.700	-1.134\\
119.750	-1.134\\
119.800	-1.134\\
119.850	-1.134\\
119.900	-1.134\\
119.950	-1.134\\
120.000	-1.134\\
120.050	-1.134\\
120.100	-1.134\\
120.150	-1.134\\
120.200	-1.134\\
120.250	-1.134\\
120.300	-1.134\\
120.350	-1.134\\
120.400	-1.134\\
120.450	-1.134\\
120.500	-1.134\\
120.550	-1.134\\
120.600	-1.134\\
120.650	-1.134\\
120.700	-1.134\\
120.750	-1.134\\
120.800	-1.134\\
120.850	-1.134\\
120.900	-1.134\\
120.950	-1.134\\
121.000	-1.134\\
121.050	-1.134\\
121.100	-1.134\\
121.150	-1.134\\
121.200	-1.134\\
121.250	-1.134\\
121.300	-1.134\\
121.350	-1.134\\
121.400	-1.134\\
121.450	-1.134\\
121.500	-1.134\\
121.550	-1.134\\
121.600	-1.134\\
121.650	-1.134\\
121.700	-1.134\\
121.750	-1.134\\
121.800	-1.134\\
121.850	-1.134\\
121.900	-1.134\\
121.950	-1.134\\
122.000	-1.134\\
122.050	-1.134\\
122.100	-1.134\\
122.150	-1.134\\
122.200	-1.134\\
122.250	-1.134\\
122.300	-1.134\\
122.350	-1.134\\
122.400	-1.134\\
122.450	-1.134\\
122.500	-1.134\\
122.550	-1.134\\
122.600	-1.134\\
122.650	-1.134\\
122.700	-1.134\\
122.750	-1.134\\
122.800	-1.134\\
122.850	-1.134\\
122.900	-1.134\\
122.950	-1.134\\
123.000	-1.134\\
123.050	-1.134\\
123.100	-1.134\\
123.150	-1.134\\
123.200	-1.134\\
123.250	-1.134\\
123.300	-1.134\\
123.350	-1.134\\
123.400	-1.134\\
123.450	-1.134\\
123.500	-1.134\\
123.550	-1.134\\
123.600	-1.134\\
123.650	-1.134\\
123.700	-1.134\\
123.750	-1.134\\
123.800	-1.134\\
123.850	-1.134\\
123.900	-1.134\\
123.950	-1.134\\
124.000	-1.134\\
124.050	-1.134\\
124.100	-1.134\\
124.150	-1.134\\
124.200	-1.134\\
124.250	-1.134\\
124.300	-1.134\\
124.350	-1.134\\
124.400	-1.134\\
124.450	-1.134\\
124.500	-1.134\\
124.550	-1.134\\
124.600	-1.134\\
124.650	-1.134\\
124.700	-1.134\\
124.750	-1.134\\
124.800	-1.134\\
124.850	-1.134\\
124.900	-1.134\\
124.950	-1.134\\
125.000	-1.134\\
};
\addlegendentry{$\text{K}_{\text{hum3-RLS}}$}

\addplot [color=mycolor4, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0.000	0.000\\
1.000	1.576\\
2.000	2.160\\
3.000	2.557\\
4.000	2.773\\
5.000	2.902\\
6.000	2.965\\
7.000	2.995\\
8.000	3.007\\
9.000	3.010\\
10.000	3.010\\
11.000	3.009\\
12.000	3.007\\
13.000	3.005\\
14.000	3.003\\
15.000	3.002\\
16.000	3.002\\
17.000	3.001\\
18.000	3.001\\
19.000	3.000\\
20.000	3.000\\
21.000	3.000\\
22.000	3.000\\
23.000	3.000\\
24.000	3.000\\
25.000	3.000\\
26.000	3.000\\
27.000	3.000\\
28.000	3.000\\
29.000	3.000\\
30.000	3.000\\
31.000	3.000\\
32.000	3.000\\
33.000	3.000\\
34.000	3.000\\
35.000	3.000\\
36.000	3.000\\
37.000	3.000\\
38.000	3.000\\
39.000	3.000\\
40.000	3.000\\
41.000	3.000\\
42.000	3.000\\
43.000	3.000\\
44.000	3.000\\
45.000	3.000\\
46.000	3.000\\
47.000	3.000\\
48.000	3.000\\
49.000	3.000\\
50.000	3.000\\
51.000	3.000\\
52.000	3.000\\
53.000	3.000\\
54.000	3.000\\
55.000	3.000\\
56.000	3.000\\
57.000	3.000\\
58.000	3.000\\
59.000	3.000\\
60.000	3.000\\
61.000	3.000\\
62.000	2.268\\
63.000	2.519\\
64.000	1.883\\
65.000	1.454\\
66.000	1.182\\
67.000	1.012\\
68.000	0.905\\
69.000	0.838\\
70.000	0.797\\
71.000	0.771\\
72.000	0.755\\
73.000	0.746\\
74.000	0.739\\
75.000	0.736\\
76.000	0.733\\
77.000	0.732\\
78.000	0.731\\
79.000	0.730\\
80.000	0.730\\
81.000	0.730\\
82.000	0.730\\
83.000	0.730\\
84.000	0.730\\
85.000	0.730\\
86.000	0.730\\
87.000	0.730\\
88.000	0.730\\
89.000	0.730\\
90.000	0.730\\
91.000	0.730\\
92.000	0.730\\
93.000	0.730\\
94.000	0.730\\
95.000	0.730\\
96.000	0.730\\
97.000	0.730\\
98.000	0.730\\
99.000	0.730\\
100.000	0.730\\
101.000	0.730\\
102.000	0.730\\
103.000	0.730\\
104.000	0.730\\
105.000	0.730\\
106.000	0.730\\
107.000	0.730\\
108.000	0.730\\
109.000	0.730\\
110.000	0.730\\
111.000	0.730\\
112.000	0.730\\
113.000	0.730\\
114.000	0.730\\
115.000	0.730\\
116.000	0.730\\
117.000	0.730\\
118.000	0.730\\
119.000	0.730\\
120.000	0.730\\
121.000	0.730\\
122.000	0.730\\
123.000	0.730\\
124.000	0.730\\
125.000	0.730\\
};
\addlegendentry{$\text{K}_{\text{hum1-Adap}}$}

\addplot [color=mycolor5, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0.000	0.000\\
1.000	-0.424\\
2.000	-0.655\\
3.000	-0.798\\
4.000	-0.864\\
5.000	-0.921\\
6.000	-0.954\\
7.000	-0.973\\
8.000	-0.984\\
9.000	-0.990\\
10.000	-0.994\\
11.000	-0.996\\
12.000	-0.997\\
13.000	-0.998\\
14.000	-0.998\\
15.000	-0.998\\
16.000	-0.998\\
17.000	-0.998\\
18.000	-0.998\\
19.000	-0.998\\
20.000	-0.998\\
21.000	-0.998\\
22.000	-0.998\\
23.000	-0.998\\
24.000	-0.998\\
25.000	-0.998\\
26.000	-0.998\\
27.000	-0.998\\
28.000	-0.998\\
29.000	-0.998\\
30.000	-0.998\\
31.000	-0.998\\
32.000	-0.998\\
33.000	-0.998\\
34.000	-0.998\\
35.000	-0.998\\
36.000	-0.998\\
37.000	-0.998\\
38.000	-0.998\\
39.000	-0.998\\
40.000	-0.998\\
41.000	-0.998\\
42.000	-0.998\\
43.000	-0.998\\
44.000	-0.998\\
45.000	-0.998\\
46.000	-0.998\\
47.000	-0.998\\
48.000	-0.998\\
49.000	-0.998\\
50.000	-0.998\\
51.000	-0.998\\
52.000	-0.998\\
53.000	-0.998\\
54.000	-0.998\\
55.000	-0.998\\
56.000	-0.998\\
57.000	-0.998\\
58.000	-0.998\\
59.000	-0.998\\
60.000	-0.998\\
61.000	-0.998\\
62.000	-1.294\\
63.000	-1.769\\
64.000	-1.280\\
65.000	-0.947\\
66.000	-0.736\\
67.000	-0.602\\
68.000	-0.517\\
69.000	-0.464\\
70.000	-0.431\\
71.000	-0.410\\
72.000	-0.397\\
73.000	-0.389\\
74.000	-0.384\\
75.000	-0.381\\
76.000	-0.379\\
77.000	-0.378\\
78.000	-0.377\\
79.000	-0.376\\
80.000	-0.376\\
81.000	-0.376\\
82.000	-0.376\\
83.000	-0.376\\
84.000	-0.376\\
85.000	-0.376\\
86.000	-0.376\\
87.000	-0.376\\
88.000	-0.376\\
89.000	-0.376\\
90.000	-0.376\\
91.000	-0.376\\
92.000	-0.376\\
93.000	-0.376\\
94.000	-0.376\\
95.000	-0.376\\
96.000	-0.376\\
97.000	-0.376\\
98.000	-0.376\\
99.000	-0.376\\
100.000	-0.376\\
101.000	-0.376\\
102.000	-0.376\\
103.000	-0.376\\
104.000	-0.376\\
105.000	-0.376\\
106.000	-0.376\\
107.000	-0.376\\
108.000	-0.376\\
109.000	-0.376\\
110.000	-0.376\\
111.000	-0.376\\
112.000	-0.376\\
113.000	-0.376\\
114.000	-0.376\\
115.000	-0.376\\
116.000	-0.376\\
117.000	-0.376\\
118.000	-0.376\\
119.000	-0.376\\
120.000	-0.376\\
121.000	-0.376\\
122.000	-0.376\\
123.000	-0.376\\
124.000	-0.376\\
125.000	-0.376\\
};
\addlegendentry{$\text{K}_{\text{hum2-Adap}}$}

\addplot [color=mycolor6, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0.000	0.000\\
1.000	-0.910\\
2.000	-1.395\\
3.000	-1.698\\
4.000	-1.894\\
5.000	-1.993\\
6.000	-2.050\\
7.000	-2.083\\
8.000	-2.101\\
9.000	-2.112\\
10.000	-2.117\\
11.000	-2.121\\
12.000	-2.122\\
13.000	-2.123\\
14.000	-2.124\\
15.000	-2.124\\
16.000	-2.124\\
17.000	-2.124\\
18.000	-2.124\\
19.000	-2.124\\
20.000	-2.124\\
21.000	-2.124\\
22.000	-2.124\\
23.000	-2.124\\
24.000	-2.124\\
25.000	-2.124\\
26.000	-2.124\\
27.000	-2.124\\
28.000	-2.124\\
29.000	-2.124\\
30.000	-2.124\\
31.000	-2.124\\
32.000	-2.124\\
33.000	-2.124\\
34.000	-2.124\\
35.000	-2.124\\
36.000	-2.124\\
37.000	-2.124\\
38.000	-2.124\\
39.000	-2.124\\
40.000	-2.124\\
41.000	-2.124\\
42.000	-2.124\\
43.000	-2.124\\
44.000	-2.124\\
45.000	-2.124\\
46.000	-2.124\\
47.000	-2.124\\
48.000	-2.124\\
49.000	-2.124\\
50.000	-2.124\\
51.000	-2.124\\
52.000	-2.124\\
53.000	-2.124\\
54.000	-2.124\\
55.000	-2.124\\
56.000	-2.124\\
57.000	-2.124\\
58.000	-2.124\\
59.000	-2.124\\
60.000	-2.124\\
61.000	-2.124\\
62.000	-2.493\\
63.000	-3.369\\
64.000	-2.602\\
65.000	-2.069\\
66.000	-1.728\\
67.000	-1.511\\
68.000	-1.375\\
69.000	-1.290\\
70.000	-1.237\\
71.000	-1.203\\
72.000	-1.183\\
73.000	-1.170\\
74.000	-1.162\\
75.000	-1.157\\
76.000	-1.154\\
77.000	-1.152\\
78.000	-1.151\\
79.000	-1.150\\
80.000	-1.150\\
81.000	-1.149\\
82.000	-1.149\\
83.000	-1.149\\
84.000	-1.149\\
85.000	-1.149\\
86.000	-1.149\\
87.000	-1.149\\
88.000	-1.149\\
89.000	-1.149\\
90.000	-1.149\\
91.000	-1.149\\
92.000	-1.149\\
93.000	-1.149\\
94.000	-1.149\\
95.000	-1.149\\
96.000	-1.149\\
97.000	-1.149\\
98.000	-1.149\\
99.000	-1.149\\
100.000	-1.149\\
101.000	-1.149\\
102.000	-1.149\\
103.000	-1.149\\
104.000	-1.149\\
105.000	-1.149\\
106.000	-1.149\\
107.000	-1.149\\
108.000	-1.149\\
109.000	-1.149\\
110.000	-1.149\\
111.000	-1.149\\
112.000	-1.149\\
113.000	-1.149\\
114.000	-1.149\\
115.000	-1.149\\
116.000	-1.149\\
117.000	-1.149\\
118.000	-1.149\\
119.000	-1.149\\
120.000	-1.149\\
121.000	-1.149\\
122.000	-1.149\\
123.000	-1.149\\
124.000	-1.149\\
125.000	-1.149\\
};
\addlegendentry{$\text{K}_{\text{hum3-Adap}}$}

\end{axis}

\begin{axis}[%
xmin=0.000,
xmax=1.000,
ymin=0.000,
ymax=1.000,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend columns=3 cell align=left, draw=white!15!black}, /pgf/number format/fixed, ylabel near ticks
]
\end{axis}
\end{tikzpicture}%

==> q_aut.tikz <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=11.5cm,
height=4.5cm,
at={(0cm,2.85cm)},
xmin=0.000,
xmax=120.000,
ymin=0.000,
ymax=60.000,
ylabel style={font=\color{white!15!black}},
ylabel={[-]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={at={(0.5,1.03)}, anchor=south, legend columns=3, legend cell align=left, align=left, draw=white!15!black},
legend style={legend columns=3 cell align=left, draw=white!15!black}, /pgf/number format/fixed, ylabel near ticks
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
0.000	0.000\\
0.500	17.019\\
1.000	17.019\\
1.500	0.105\\
2.000	0.105\\
2.500	0.105\\
3.000	0.105\\
3.500	0.105\\
4.000	0.105\\
4.500	0.105\\
5.000	0.105\\
5.500	0.105\\
6.000	0.105\\
6.500	0.105\\
7.000	0.105\\
7.500	0.105\\
8.000	0.105\\
8.500	0.105\\
9.000	0.105\\
9.500	0.105\\
10.000	0.105\\
10.500	0.105\\
11.000	0.105\\
11.500	0.105\\
12.000	0.105\\
12.500	0.105\\
13.000	0.105\\
13.500	0.105\\
14.000	0.105\\
14.500	0.105\\
15.000	0.105\\
15.500	0.105\\
16.000	0.105\\
16.500	0.105\\
17.000	0.105\\
17.500	0.105\\
18.000	0.105\\
18.500	0.105\\
19.000	0.105\\
19.500	0.105\\
20.000	0.105\\
20.500	0.105\\
21.000	0.105\\
21.500	0.105\\
22.000	0.105\\
22.500	0.105\\
23.000	0.105\\
23.500	0.105\\
24.000	0.105\\
24.500	0.105\\
25.000	0.105\\
25.500	0.105\\
26.000	0.105\\
26.500	0.105\\
27.000	0.105\\
27.500	0.105\\
28.000	0.105\\
28.500	0.105\\
29.000	0.105\\
29.500	0.105\\
30.000	0.105\\
30.500	0.105\\
31.000	0.105\\
31.500	0.105\\
32.000	0.105\\
32.500	0.105\\
33.000	0.105\\
33.500	0.105\\
34.000	0.105\\
34.500	0.105\\
35.000	0.105\\
35.500	0.105\\
36.000	0.105\\
36.500	0.105\\
37.000	0.105\\
37.500	0.105\\
38.000	0.105\\
38.500	0.105\\
39.000	0.105\\
39.500	0.105\\
40.000	0.105\\
40.500	0.105\\
41.000	0.105\\
41.500	0.105\\
42.000	0.105\\
42.500	0.105\\
43.000	0.105\\
43.500	0.105\\
44.000	0.105\\
44.500	0.105\\
45.000	0.105\\
45.500	0.105\\
46.000	0.105\\
46.500	0.105\\
47.000	0.105\\
47.500	0.105\\
48.000	0.105\\
48.500	0.105\\
49.000	0.105\\
49.500	0.105\\
50.000	0.105\\
50.500	0.105\\
51.000	0.105\\
51.500	0.105\\
52.000	0.105\\
52.500	0.105\\
53.000	0.105\\
53.500	0.105\\
54.000	0.105\\
54.500	0.105\\
55.000	0.105\\
55.500	0.105\\
56.000	0.105\\
56.500	0.105\\
57.000	0.105\\
57.500	0.105\\
58.000	0.105\\
58.500	0.105\\
59.000	0.105\\
59.500	0.105\\
60.000	0.105\\
60.500	0.105\\
61.000	0.105\\
61.500	0.105\\
62.000	0.105\\
62.500	0.151\\
63.000	0.151\\
63.500	52.120\\
64.000	52.120\\
64.500	55.000\\
65.000	55.000\\
65.500	55.000\\
66.000	55.000\\
66.500	55.000\\
67.000	55.000\\
67.500	55.000\\
68.000	55.000\\
68.500	55.000\\
69.000	55.000\\
69.500	55.000\\
70.000	55.000\\
70.500	55.000\\
71.000	55.000\\
71.500	55.000\\
72.000	55.000\\
72.500	55.000\\
73.000	55.000\\
73.500	55.000\\
74.000	55.000\\
74.500	55.000\\
75.000	55.000\\
75.500	55.000\\
76.000	55.000\\
76.500	55.000\\
77.000	55.000\\
77.500	55.000\\
78.000	55.000\\
78.500	55.000\\
79.000	55.000\\
79.500	55.000\\
80.000	55.000\\
80.500	55.000\\
81.000	55.000\\
81.500	55.000\\
82.000	55.000\\
82.500	55.000\\
83.000	55.000\\
83.500	55.000\\
84.000	55.000\\
84.500	55.000\\
85.000	55.000\\
85.500	55.000\\
86.000	55.000\\
86.500	55.000\\
87.000	55.000\\
87.500	55.000\\
88.000	55.000\\
88.500	55.000\\
89.000	55.000\\
89.500	55.000\\
90.000	55.000\\
90.500	55.000\\
91.000	55.000\\
91.500	55.000\\
92.000	55.000\\
92.500	55.000\\
93.000	55.000\\
93.500	55.000\\
94.000	55.000\\
94.500	55.000\\
95.000	55.000\\
95.500	55.000\\
96.000	55.000\\
96.500	55.000\\
97.000	55.000\\
97.500	55.000\\
98.000	55.000\\
98.500	55.000\\
99.000	55.000\\
99.500	55.000\\
100.000	55.000\\
100.500	55.000\\
101.000	55.000\\
101.500	55.000\\
102.000	55.000\\
102.500	55.000\\
103.000	55.000\\
103.500	55.000\\
104.000	55.000\\
104.500	55.000\\
105.000	55.000\\
105.500	55.000\\
106.000	55.000\\
106.500	55.000\\
107.000	55.000\\
107.500	55.000\\
108.000	55.000\\
108.500	55.000\\
109.000	55.000\\
109.500	55.000\\
110.000	55.000\\
110.500	55.000\\
111.000	55.000\\
111.500	55.000\\
112.000	55.000\\
112.500	55.000\\
113.000	55.000\\
113.500	55.000\\
114.000	55.000\\
114.500	55.000\\
115.000	55.000\\
115.500	55.000\\
116.000	55.000\\
116.500	55.000\\
117.000	55.000\\
117.500	55.000\\
118.000	55.000\\
118.500	55.000\\
119.000	55.000\\
119.500	55.000\\
120.000	55.000\\
120.500	55.000\\
121.000	55.000\\
121.500	55.000\\
122.000	55.000\\
122.500	55.000\\
123.000	55.000\\
123.500	55.000\\
124.000	55.000\\
124.500	55.000\\
125.000	55.000\\
};
\addlegendentry{$\text{Q}_{\text{aut1}}$}

\addplot [color=mycolor2, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0.000	0.000\\
0.500	4.800\\
1.000	4.800\\
1.500	0.100\\
2.000	0.100\\
2.500	0.261\\
3.000	0.261\\
3.500	0.400\\
4.000	0.400\\
4.500	0.491\\
5.000	0.491\\
5.500	0.561\\
6.000	0.561\\
6.500	0.607\\
7.000	0.607\\
7.500	0.637\\
8.000	0.637\\
8.500	0.657\\
9.000	0.657\\
9.500	0.669\\
10.000	0.669\\
10.500	0.677\\
11.000	0.677\\
11.500	0.683\\
12.000	0.683\\
12.500	0.686\\
13.000	0.686\\
13.500	0.688\\
14.000	0.688\\
14.500	0.689\\
15.000	0.689\\
15.500	0.690\\
16.000	0.690\\
16.500	0.690\\
17.000	0.690\\
17.500	0.691\\
18.000	0.691\\
18.500	0.691\\
19.000	0.691\\
19.500	0.691\\
20.000	0.691\\
20.500	0.691\\
21.000	0.691\\
21.500	0.691\\
22.000	0.691\\
22.500	0.691\\
23.000	0.691\\
23.500	0.691\\
24.000	0.691\\
24.500	0.691\\
25.000	0.691\\
25.500	0.691\\
26.000	0.691\\
26.500	0.691\\
27.000	0.691\\
27.500	0.691\\
28.000	0.691\\
28.500	0.691\\
29.000	0.691\\
29.500	0.691\\
30.000	0.691\\
30.500	0.691\\
31.000	0.691\\
31.500	0.691\\
32.000	0.691\\
32.500	0.691\\
33.000	0.691\\
33.500	0.691\\
34.000	0.691\\
34.500	0.691\\
35.000	0.691\\
35.500	0.691\\
36.000	0.691\\
36.500	0.691\\
37.000	0.691\\
37.500	0.691\\
38.000	0.691\\
38.500	0.691\\
39.000	0.691\\
39.500	0.691\\
40.000	0.691\\
40.500	0.691\\
41.000	0.691\\
41.500	0.691\\
42.000	0.691\\
42.500	0.691\\
43.000	0.691\\
43.500	0.691\\
44.000	0.691\\
44.500	0.691\\
45.000	0.691\\
45.500	0.691\\
46.000	0.691\\
46.500	0.691\\
47.000	0.691\\
47.500	0.691\\
48.000	0.691\\
48.500	0.691\\
49.000	0.691\\
49.500	0.691\\
50.000	0.691\\
50.500	0.691\\
51.000	0.691\\
51.500	0.691\\
52.000	0.691\\
52.500	0.691\\
53.000	0.691\\
53.500	0.691\\
54.000	0.691\\
54.500	0.691\\
55.000	0.691\\
55.500	0.691\\
56.000	0.691\\
56.500	0.691\\
57.000	0.691\\
57.500	0.691\\
58.000	0.691\\
58.500	0.691\\
59.000	0.691\\
59.500	0.691\\
60.000	0.691\\
60.500	0.706\\
61.000	0.709\\
61.500	0.709\\
62.000	0.709\\
62.500	0.949\\
63.000	0.949\\
63.500	6.668\\
64.000	6.668\\
64.500	0.100\\
65.000	0.100\\
65.500	0.100\\
66.000	0.100\\
66.500	0.100\\
67.000	0.100\\
67.500	0.100\\
68.000	0.100\\
68.500	0.100\\
69.000	0.100\\
69.500	0.100\\
70.000	0.100\\
70.500	0.100\\
71.000	0.100\\
71.500	0.100\\
72.000	0.100\\
72.500	0.100\\
73.000	0.100\\
73.500	0.100\\
74.000	0.100\\
74.500	0.100\\
75.000	0.100\\
75.500	0.100\\
76.000	0.100\\
76.500	0.100\\
77.000	0.100\\
77.500	0.100\\
78.000	0.100\\
78.500	0.100\\
79.000	0.100\\
79.500	0.100\\
80.000	0.100\\
80.500	0.100\\
81.000	0.100\\
81.500	0.100\\
82.000	0.100\\
82.500	0.100\\
83.000	0.100\\
83.500	0.100\\
84.000	0.100\\
84.500	0.100\\
85.000	0.100\\
85.500	0.100\\
86.000	0.100\\
86.500	0.100\\
87.000	0.100\\
87.500	0.100\\
88.000	0.100\\
88.500	0.100\\
89.000	0.100\\
89.500	0.100\\
90.000	0.100\\
90.500	0.100\\
91.000	0.100\\
91.500	0.100\\
92.000	0.100\\
92.500	0.100\\
93.000	0.100\\
93.500	0.100\\
94.000	0.100\\
94.500	0.100\\
95.000	0.100\\
95.500	0.100\\
96.000	0.100\\
96.500	0.100\\
97.000	0.100\\
97.500	0.100\\
98.000	0.100\\
98.500	0.100\\
99.000	0.100\\
99.500	0.100\\
100.000	0.100\\
100.500	0.100\\
101.000	0.100\\
101.500	0.100\\
102.000	0.100\\
102.500	0.100\\
103.000	0.100\\
103.500	0.100\\
104.000	0.100\\
104.500	0.100\\
105.000	0.100\\
105.500	0.100\\
106.000	0.100\\
106.500	0.100\\
107.000	0.100\\
107.500	0.100\\
108.000	0.100\\
108.500	0.100\\
109.000	0.100\\
109.500	0.100\\
110.000	0.100\\
110.500	0.100\\
111.000	0.100\\
111.500	0.100\\
112.000	0.100\\
112.500	0.100\\
113.000	0.100\\
113.500	0.100\\
114.000	0.100\\
114.500	0.100\\
115.000	0.100\\
115.500	0.100\\
116.000	0.100\\
116.500	0.100\\
117.000	0.100\\
117.500	0.100\\
118.000	0.100\\
118.500	0.100\\
119.000	0.100\\
119.500	0.100\\
120.000	0.100\\
120.500	0.100\\
121.000	0.100\\
121.500	0.100\\
122.000	0.100\\
122.500	0.100\\
123.000	0.100\\
123.500	0.100\\
124.000	0.100\\
124.500	0.100\\
125.000	0.100\\
};
\addlegendentry{$\text{Q}_{\text{aut2}}$}

\addplot [color=mycolor3, dotted, line width=2.0pt]
  table[row sep=crcr]{%
0.000	0.000\\
0.500	0.100\\
1.000	0.100\\
1.500	0.100\\
2.000	0.100\\
2.500	0.100\\
3.000	0.100\\
3.500	0.100\\
4.000	0.100\\
4.500	0.100\\
5.000	0.100\\
5.500	0.100\\
6.000	0.100\\
6.500	0.100\\
7.000	0.100\\
7.500	0.100\\
8.000	0.100\\
8.500	0.100\\
9.000	0.100\\
9.500	0.100\\
10.000	0.100\\
10.500	0.100\\
11.000	0.100\\
11.500	0.100\\
12.000	0.100\\
12.500	0.100\\
13.000	0.100\\
13.500	0.100\\
14.000	0.100\\
14.500	0.100\\
15.000	0.100\\
15.500	0.100\\
16.000	0.100\\
16.500	0.100\\
17.000	0.100\\
17.500	0.100\\
18.000	0.100\\
18.500	0.100\\
19.000	0.100\\
19.500	0.100\\
20.000	0.100\\
20.500	0.100\\
21.000	0.100\\
21.500	0.100\\
22.000	0.100\\
22.500	0.100\\
23.000	0.100\\
23.500	0.100\\
24.000	0.100\\
24.500	0.100\\
25.000	0.100\\
25.500	0.100\\
26.000	0.100\\
26.500	0.100\\
27.000	0.100\\
27.500	0.100\\
28.000	0.100\\
28.500	0.100\\
29.000	0.100\\
29.500	0.100\\
30.000	0.100\\
30.500	0.100\\
31.000	0.100\\
31.500	0.100\\
32.000	0.100\\
32.500	0.100\\
33.000	0.100\\
33.500	0.100\\
34.000	0.100\\
34.500	0.100\\
35.000	0.100\\
35.500	0.100\\
36.000	0.100\\
36.500	0.100\\
37.000	0.100\\
37.500	0.100\\
38.000	0.100\\
38.500	0.100\\
39.000	0.100\\
39.500	0.100\\
40.000	0.100\\
40.500	0.100\\
41.000	0.100\\
41.500	0.100\\
42.000	0.100\\
42.500	0.100\\
43.000	0.100\\
43.500	0.100\\
44.000	0.100\\
44.500	0.100\\
45.000	0.100\\
45.500	0.100\\
46.000	0.100\\
46.500	0.100\\
47.000	0.100\\
47.500	0.100\\
48.000	0.100\\
48.500	0.100\\
49.000	0.100\\
49.500	0.100\\
50.000	0.100\\
50.500	0.100\\
51.000	0.100\\
51.500	0.100\\
52.000	0.100\\
52.500	0.100\\
53.000	0.100\\
53.500	0.100\\
54.000	0.100\\
54.500	0.100\\
55.000	0.100\\
55.500	0.100\\
56.000	0.100\\
56.500	0.100\\
57.000	0.100\\
57.500	0.100\\
58.000	0.100\\
58.500	0.100\\
59.000	0.100\\
59.500	0.100\\
60.000	0.100\\
60.500	0.100\\
61.000	0.100\\
61.500	0.100\\
62.000	0.100\\
62.500	0.100\\
63.000	0.100\\
63.500	0.100\\
64.000	0.100\\
64.500	0.100\\
65.000	0.100\\
65.500	0.100\\
66.000	0.100\\
66.500	0.100\\
67.000	0.100\\
67.500	0.100\\
68.000	0.100\\
68.500	0.100\\
69.000	0.100\\
69.500	0.100\\
70.000	0.100\\
70.500	0.100\\
71.000	0.100\\
71.500	0.100\\
72.000	0.100\\
72.500	0.100\\
73.000	0.100\\
73.500	0.100\\
74.000	0.100\\
74.500	0.100\\
75.000	0.100\\
75.500	0.100\\
76.000	0.100\\
76.500	0.100\\
77.000	0.100\\
77.500	0.100\\
78.000	0.100\\
78.500	0.100\\
79.000	0.100\\
79.500	0.100\\
80.000	0.100\\
80.500	0.100\\
81.000	0.100\\
81.500	0.100\\
82.000	0.100\\
82.500	0.100\\
83.000	0.100\\
83.500	0.100\\
84.000	0.100\\
84.500	0.100\\
85.000	0.100\\
85.500	0.100\\
86.000	0.100\\
86.500	0.100\\
87.000	0.100\\
87.500	0.100\\
88.000	0.100\\
88.500	0.100\\
89.000	0.100\\
89.500	0.100\\
90.000	0.100\\
90.500	0.100\\
91.000	0.100\\
91.500	0.100\\
92.000	0.100\\
92.500	0.100\\
93.000	0.100\\
93.500	0.100\\
94.000	0.100\\
94.500	0.100\\
95.000	0.100\\
95.500	0.100\\
96.000	0.100\\
96.500	0.100\\
97.000	0.100\\
97.500	0.100\\
98.000	0.100\\
98.500	0.100\\
99.000	0.100\\
99.500	0.100\\
100.000	0.100\\
100.500	0.100\\
101.000	0.100\\
101.500	0.100\\
102.000	0.100\\
102.500	0.100\\
103.000	0.100\\
103.500	0.100\\
104.000	0.100\\
104.500	0.100\\
105.000	0.100\\
105.500	0.100\\
106.000	0.100\\
106.500	0.100\\
107.000	0.100\\
107.500	0.100\\
108.000	0.100\\
108.500	0.100\\
109.000	0.100\\
109.500	0.100\\
110.000	0.100\\
110.500	0.100\\
111.000	0.100\\
111.500	0.100\\
112.000	0.100\\
112.500	0.100\\
113.000	0.100\\
113.500	0.100\\
114.000	0.100\\
114.500	0.100\\
115.000	0.100\\
115.500	0.100\\
116.000	0.100\\
116.500	0.100\\
117.000	0.100\\
117.500	0.100\\
118.000	0.100\\
118.500	0.100\\
119.000	0.100\\
119.500	0.100\\
120.000	0.100\\
120.500	0.100\\
121.000	0.100\\
121.500	0.100\\
122.000	0.100\\
122.500	0.100\\
123.000	0.100\\
123.500	0.100\\
124.000	0.100\\
124.500	0.100\\
125.000	0.100\\
};
\addlegendentry{$\text{Q}_{\text{aut3}}$}

\end{axis}

\begin{axis}[%
width=11.5cm,
height=3.75cm,
at={(0cm,0cm)},
xmin=0.000,
xmax=120.000,
xlabel style={font=\color{white!15!black}},
xlabel={Time in s},
ymin=0.000,
ymax=0.800,
ylabel style={font=\color{white!15!black}},
ylabel={[-]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend columns=3 cell align=left, draw=white!15!black}, /pgf/number format/fixed, ylabel near ticks
]
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.000	0.000\\
0.500	17.019\\
1.000	17.019\\
1.500	0.105\\
2.000	0.105\\
2.500	0.105\\
3.000	0.105\\
3.500	0.105\\
4.000	0.105\\
4.500	0.105\\
5.000	0.105\\
5.500	0.105\\
6.000	0.105\\
6.500	0.105\\
7.000	0.105\\
7.500	0.105\\
8.000	0.105\\
8.500	0.105\\
9.000	0.105\\
9.500	0.105\\
10.000	0.105\\
10.500	0.105\\
11.000	0.105\\
11.500	0.105\\
12.000	0.105\\
12.500	0.105\\
13.000	0.105\\
13.500	0.105\\
14.000	0.105\\
14.500	0.105\\
15.000	0.105\\
15.500	0.105\\
16.000	0.105\\
16.500	0.105\\
17.000	0.105\\
17.500	0.105\\
18.000	0.105\\
18.500	0.105\\
19.000	0.105\\
19.500	0.105\\
20.000	0.105\\
20.500	0.105\\
21.000	0.105\\
21.500	0.105\\
22.000	0.105\\
22.500	0.105\\
23.000	0.105\\
23.500	0.105\\
24.000	0.105\\
24.500	0.105\\
25.000	0.105\\
25.500	0.105\\
26.000	0.105\\
26.500	0.105\\
27.000	0.105\\
27.500	0.105\\
28.000	0.105\\
28.500	0.105\\
29.000	0.105\\
29.500	0.105\\
30.000	0.105\\
30.500	0.105\\
31.000	0.105\\
31.500	0.105\\
32.000	0.105\\
32.500	0.105\\
33.000	0.105\\
33.500	0.105\\
34.000	0.105\\
34.500	0.105\\
35.000	0.105\\
35.500	0.105\\
36.000	0.105\\
36.500	0.105\\
37.000	0.105\\
37.500	0.105\\
38.000	0.105\\
38.500	0.105\\
39.000	0.105\\
39.500	0.105\\
40.000	0.105\\
40.500	0.105\\
41.000	0.105\\
41.500	0.105\\
42.000	0.105\\
42.500	0.105\\
43.000	0.105\\
43.500	0.105\\
44.000	0.105\\
44.500	0.105\\
45.000	0.105\\
45.500	0.105\\
46.000	0.105\\
46.500	0.105\\
47.000	0.105\\
47.500	0.105\\
48.000	0.105\\
48.500	0.105\\
49.000	0.105\\
49.500	0.105\\
50.000	0.105\\
50.500	0.105\\
51.000	0.105\\
51.500	0.105\\
52.000	0.105\\
52.500	0.105\\
53.000	0.105\\
53.500	0.105\\
54.000	0.105\\
54.500	0.105\\
55.000	0.105\\
55.500	0.105\\
56.000	0.105\\
56.500	0.105\\
57.000	0.105\\
57.500	0.105\\
58.000	0.105\\
58.500	0.105\\
59.000	0.105\\
59.500	0.105\\
60.000	0.105\\
60.500	0.105\\
61.000	0.105\\
61.500	0.105\\
62.000	0.105\\
62.500	0.151\\
63.000	0.151\\
63.500	52.120\\
64.000	52.120\\
64.500	55.000\\
65.000	55.000\\
65.500	55.000\\
66.000	55.000\\
66.500	55.000\\
67.000	55.000\\
67.500	55.000\\
68.000	55.000\\
68.500	55.000\\
69.000	55.000\\
69.500	55.000\\
70.000	55.000\\
70.500	55.000\\
71.000	55.000\\
71.500	55.000\\
72.000	55.000\\
72.500	55.000\\
73.000	55.000\\
73.500	55.000\\
74.000	55.000\\
74.500	55.000\\
75.000	55.000\\
75.500	55.000\\
76.000	55.000\\
76.500	55.000\\
77.000	55.000\\
77.500	55.000\\
78.000	55.000\\
78.500	55.000\\
79.000	55.000\\
79.500	55.000\\
80.000	55.000\\
80.500	55.000\\
81.000	55.000\\
81.500	55.000\\
82.000	55.000\\
82.500	55.000\\
83.000	55.000\\
83.500	55.000\\
84.000	55.000\\
84.500	55.000\\
85.000	55.000\\
85.500	55.000\\
86.000	55.000\\
86.500	55.000\\
87.000	55.000\\
87.500	55.000\\
88.000	55.000\\
88.500	55.000\\
89.000	55.000\\
89.500	55.000\\
90.000	55.000\\
90.500	55.000\\
91.000	55.000\\
91.500	55.000\\
92.000	55.000\\
92.500	55.000\\
93.000	55.000\\
93.500	55.000\\
94.000	55.000\\
94.500	55.000\\
95.000	55.000\\
95.500	55.000\\
96.000	55.000\\
96.500	55.000\\
97.000	55.000\\
97.500	55.000\\
98.000	55.000\\
98.500	55.000\\
99.000	55.000\\
99.500	55.000\\
100.000	55.000\\
100.500	55.000\\
101.000	55.000\\
101.500	55.000\\
102.000	55.000\\
102.500	55.000\\
103.000	55.000\\
103.500	55.000\\
104.000	55.000\\
104.500	55.000\\
105.000	55.000\\
105.500	55.000\\
106.000	55.000\\
106.500	55.000\\
107.000	55.000\\
107.500	55.000\\
108.000	55.000\\
108.500	55.000\\
109.000	55.000\\
109.500	55.000\\
110.000	55.000\\
110.500	55.000\\
111.000	55.000\\
111.500	55.000\\
112.000	55.000\\
112.500	55.000\\
113.000	55.000\\
113.500	55.000\\
114.000	55.000\\
114.500	55.000\\
115.000	55.000\\
115.500	55.000\\
116.000	55.000\\
116.500	55.000\\
117.000	55.000\\
117.500	55.000\\
118.000	55.000\\
118.500	55.000\\
119.000	55.000\\
119.500	55.000\\
120.000	55.000\\
120.500	55.000\\
121.000	55.000\\
121.500	55.000\\
122.000	55.000\\
122.500	55.000\\
123.000	55.000\\
123.500	55.000\\
124.000	55.000\\
124.500	55.000\\
125.000	55.000\\
};
\addplot [color=mycolor2, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.000	0.000\\
0.500	4.800\\
1.000	4.800\\
1.500	0.100\\
2.000	0.100\\
2.500	0.261\\
3.000	0.261\\
3.500	0.400\\
4.000	0.400\\
4.500	0.491\\
5.000	0.491\\
5.500	0.561\\
6.000	0.561\\
6.500	0.607\\
7.000	0.607\\
7.500	0.637\\
8.000	0.637\\
8.500	0.657\\
9.000	0.657\\
9.500	0.669\\
10.000	0.669\\
10.500	0.677\\
11.000	0.677\\
11.500	0.683\\
12.000	0.683\\
12.500	0.686\\
13.000	0.686\\
13.500	0.688\\
14.000	0.688\\
14.500	0.689\\
15.000	0.689\\
15.500	0.690\\
16.000	0.690\\
16.500	0.690\\
17.000	0.690\\
17.500	0.691\\
18.000	0.691\\
18.500	0.691\\
19.000	0.691\\
19.500	0.691\\
20.000	0.691\\
20.500	0.691\\
21.000	0.691\\
21.500	0.691\\
22.000	0.691\\
22.500	0.691\\
23.000	0.691\\
23.500	0.691\\
24.000	0.691\\
24.500	0.691\\
25.000	0.691\\
25.500	0.691\\
26.000	0.691\\
26.500	0.691\\
27.000	0.691\\
27.500	0.691\\
28.000	0.691\\
28.500	0.691\\
29.000	0.691\\
29.500	0.691\\
30.000	0.691\\
30.500	0.691\\
31.000	0.691\\
31.500	0.691\\
32.000	0.691\\
32.500	0.691\\
33.000	0.691\\
33.500	0.691\\
34.000	0.691\\
34.500	0.691\\
35.000	0.691\\
35.500	0.691\\
36.000	0.691\\
36.500	0.691\\
37.000	0.691\\
37.500	0.691\\
38.000	0.691\\
38.500	0.691\\
39.000	0.691\\
39.500	0.691\\
40.000	0.691\\
40.500	0.691\\
41.000	0.691\\
41.500	0.691\\
42.000	0.691\\
42.500	0.691\\
43.000	0.691\\
43.500	0.691\\
44.000	0.691\\
44.500	0.691\\
45.000	0.691\\
45.500	0.691\\
46.000	0.691\\
46.500	0.691\\
47.000	0.691\\
47.500	0.691\\
48.000	0.691\\
48.500	0.691\\
49.000	0.691\\
49.500	0.691\\
50.000	0.691\\
50.500	0.691\\
51.000	0.691\\
51.500	0.691\\
52.000	0.691\\
52.500	0.691\\
53.000	0.691\\
53.500	0.691\\
54.000	0.691\\
54.500	0.691\\
55.000	0.691\\
55.500	0.691\\
56.000	0.691\\
56.500	0.691\\
57.000	0.691\\
57.500	0.691\\
58.000	0.691\\
58.500	0.691\\
59.000	0.691\\
59.500	0.691\\
60.000	0.691\\
60.500	0.706\\
61.000	0.709\\
61.500	0.709\\
62.000	0.709\\
62.500	0.949\\
63.000	0.949\\
63.500	6.668\\
64.000	6.668\\
64.500	0.100\\
65.000	0.100\\
65.500	0.100\\
66.000	0.100\\
66.500	0.100\\
67.000	0.100\\
67.500	0.100\\
68.000	0.100\\
68.500	0.100\\
69.000	0.100\\
69.500	0.100\\
70.000	0.100\\
70.500	0.100\\
71.000	0.100\\
71.500	0.100\\
72.000	0.100\\
72.500	0.100\\
73.000	0.100\\
73.500	0.100\\
74.000	0.100\\
74.500	0.100\\
75.000	0.100\\
75.500	0.100\\
76.000	0.100\\
76.500	0.100\\
77.000	0.100\\
77.500	0.100\\
78.000	0.100\\
78.500	0.100\\
79.000	0.100\\
79.500	0.100\\
80.000	0.100\\
80.500	0.100\\
81.000	0.100\\
81.500	0.100\\
82.000	0.100\\
82.500	0.100\\
83.000	0.100\\
83.500	0.100\\
84.000	0.100\\
84.500	0.100\\
85.000	0.100\\
85.500	0.100\\
86.000	0.100\\
86.500	0.100\\
87.000	0.100\\
87.500	0.100\\
88.000	0.100\\
88.500	0.100\\
89.000	0.100\\
89.500	0.100\\
90.000	0.100\\
90.500	0.100\\
91.000	0.100\\
91.500	0.100\\
92.000	0.100\\
92.500	0.100\\
93.000	0.100\\
93.500	0.100\\
94.000	0.100\\
94.500	0.100\\
95.000	0.100\\
95.500	0.100\\
96.000	0.100\\
96.500	0.100\\
97.000	0.100\\
97.500	0.100\\
98.000	0.100\\
98.500	0.100\\
99.000	0.100\\
99.500	0.100\\
100.000	0.100\\
100.500	0.100\\
101.000	0.100\\
101.500	0.100\\
102.000	0.100\\
102.500	0.100\\
103.000	0.100\\
103.500	0.100\\
104.000	0.100\\
104.500	0.100\\
105.000	0.100\\
105.500	0.100\\
106.000	0.100\\
106.500	0.100\\
107.000	0.100\\
107.500	0.100\\
108.000	0.100\\
108.500	0.100\\
109.000	0.100\\
109.500	0.100\\
110.000	0.100\\
110.500	0.100\\
111.000	0.100\\
111.500	0.100\\
112.000	0.100\\
112.500	0.100\\
113.000	0.100\\
113.500	0.100\\
114.000	0.100\\
114.500	0.100\\
115.000	0.100\\
115.500	0.100\\
116.000	0.100\\
116.500	0.100\\
117.000	0.100\\
117.500	0.100\\
118.000	0.100\\
118.500	0.100\\
119.000	0.100\\
119.500	0.100\\
120.000	0.100\\
120.500	0.100\\
121.000	0.100\\
121.500	0.100\\
122.000	0.100\\
122.500	0.100\\
123.000	0.100\\
123.500	0.100\\
124.000	0.100\\
124.500	0.100\\
125.000	0.100\\
};
\addplot [color=mycolor3, dotted, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.000	0.000\\
0.500	0.100\\
1.000	0.100\\
1.500	0.100\\
2.000	0.100\\
2.500	0.100\\
3.000	0.100\\
3.500	0.100\\
4.000	0.100\\
4.500	0.100\\
5.000	0.100\\
5.500	0.100\\
6.000	0.100\\
6.500	0.100\\
7.000	0.100\\
7.500	0.100\\
8.000	0.100\\
8.500	0.100\\
9.000	0.100\\
9.500	0.100\\
10.000	0.100\\
10.500	0.100\\
11.000	0.100\\
11.500	0.100\\
12.000	0.100\\
12.500	0.100\\
13.000	0.100\\
13.500	0.100\\
14.000	0.100\\
14.500	0.100\\
15.000	0.100\\
15.500	0.100\\
16.000	0.100\\
16.500	0.100\\
17.000	0.100\\
17.500	0.100\\
18.000	0.100\\
18.500	0.100\\
19.000	0.100\\
19.500	0.100\\
20.000	0.100\\
20.500	0.100\\
21.000	0.100\\
21.500	0.100\\
22.000	0.100\\
22.500	0.100\\
23.000	0.100\\
23.500	0.100\\
24.000	0.100\\
24.500	0.100\\
25.000	0.100\\
25.500	0.100\\
26.000	0.100\\
26.500	0.100\\
27.000	0.100\\
27.500	0.100\\
28.000	0.100\\
28.500	0.100\\
29.000	0.100\\
29.500	0.100\\
30.000	0.100\\
30.500	0.100\\
31.000	0.100\\
31.500	0.100\\
32.000	0.100\\
32.500	0.100\\
33.000	0.100\\
33.500	0.100\\
34.000	0.100\\
34.500	0.100\\
35.000	0.100\\
35.500	0.100\\
36.000	0.100\\
36.500	0.100\\
37.000	0.100\\
37.500	0.100\\
38.000	0.100\\
38.500	0.100\\
39.000	0.100\\
39.500	0.100\\
40.000	0.100\\
40.500	0.100\\
41.000	0.100\\
41.500	0.100\\
42.000	0.100\\
42.500	0.100\\
43.000	0.100\\
43.500	0.100\\
44.000	0.100\\
44.500	0.100\\
45.000	0.100\\
45.500	0.100\\
46.000	0.100\\
46.500	0.100\\
47.000	0.100\\
47.500	0.100\\
48.000	0.100\\
48.500	0.100\\
49.000	0.100\\
49.500	0.100\\
50.000	0.100\\
50.500	0.100\\
51.000	0.100\\
51.500	0.100\\
52.000	0.100\\
52.500	0.100\\
53.000	0.100\\
53.500	0.100\\
54.000	0.100\\
54.500	0.100\\
55.000	0.100\\
55.500	0.100\\
56.000	0.100\\
56.500	0.100\\
57.000	0.100\\
57.500	0.100\\
58.000	0.100\\
58.500	0.100\\
59.000	0.100\\
59.500	0.100\\
60.000	0.100\\
60.500	0.100\\
61.000	0.100\\
61.500	0.100\\
62.000	0.100\\
62.500	0.100\\
63.000	0.100\\
63.500	0.100\\
64.000	0.100\\
64.500	0.100\\
65.000	0.100\\
65.500	0.100\\
66.000	0.100\\
66.500	0.100\\
67.000	0.100\\
67.500	0.100\\
68.000	0.100\\
68.500	0.100\\
69.000	0.100\\
69.500	0.100\\
70.000	0.100\\
70.500	0.100\\
71.000	0.100\\
71.500	0.100\\
72.000	0.100\\
72.500	0.100\\
73.000	0.100\\
73.500	0.100\\
74.000	0.100\\
74.500	0.100\\
75.000	0.100\\
75.500	0.100\\
76.000	0.100\\
76.500	0.100\\
77.000	0.100\\
77.500	0.100\\
78.000	0.100\\
78.500	0.100\\
79.000	0.100\\
79.500	0.100\\
80.000	0.100\\
80.500	0.100\\
81.000	0.100\\
81.500	0.100\\
82.000	0.100\\
82.500	0.100\\
83.000	0.100\\
83.500	0.100\\
84.000	0.100\\
84.500	0.100\\
85.000	0.100\\
85.500	0.100\\
86.000	0.100\\
86.500	0.100\\
87.000	0.100\\
87.500	0.100\\
88.000	0.100\\
88.500	0.100\\
89.000	0.100\\
89.500	0.100\\
90.000	0.100\\
90.500	0.100\\
91.000	0.100\\
91.500	0.100\\
92.000	0.100\\
92.500	0.100\\
93.000	0.100\\
93.500	0.100\\
94.000	0.100\\
94.500	0.100\\
95.000	0.100\\
95.500	0.100\\
96.000	0.100\\
96.500	0.100\\
97.000	0.100\\
97.500	0.100\\
98.000	0.100\\
98.500	0.100\\
99.000	0.100\\
99.500	0.100\\
100.000	0.100\\
100.500	0.100\\
101.000	0.100\\
101.500	0.100\\
102.000	0.100\\
102.500	0.100\\
103.000	0.100\\
103.500	0.100\\
104.000	0.100\\
104.500	0.100\\
105.000	0.100\\
105.500	0.100\\
106.000	0.100\\
106.500	0.100\\
107.000	0.100\\
107.500	0.100\\
108.000	0.100\\
108.500	0.100\\
109.000	0.100\\
109.500	0.100\\
110.000	0.100\\
110.500	0.100\\
111.000	0.100\\
111.500	0.100\\
112.000	0.100\\
112.500	0.100\\
113.000	0.100\\
113.500	0.100\\
114.000	0.100\\
114.500	0.100\\
115.000	0.100\\
115.500	0.100\\
116.000	0.100\\
116.500	0.100\\
117.000	0.100\\
117.500	0.100\\
118.000	0.100\\
118.500	0.100\\
119.000	0.100\\
119.500	0.100\\
120.000	0.100\\
120.500	0.100\\
121.000	0.100\\
121.500	0.100\\
122.000	0.100\\
122.500	0.100\\
123.000	0.100\\
123.500	0.100\\
124.000	0.100\\
124.500	0.100\\
125.000	0.100\\
};
\end{axis}

\begin{axis}[%
xmin=0.000,
xmax=1.000,
ymin=0.000,
ymax=1.000,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend columns=3 cell align=left, draw=white!15!black}, /pgf/number format/fixed, ylabel near ticks
]
\end{axis}
\end{tikzpicture}%

==> q_hum.tikz <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
xmin=0.000,
xmax=120.000,
ymin=0.000,
ymax=11.000,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={at={(0.5,1.03)}, anchor=south, legend columns=3, legend cell align=left, align=left, draw=white!15!black},
legend style={legend columns=3 cell align=left, draw=white!15!black}, /pgf/number format/fixed, ylabel near ticks
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
0.000	0.000\\
0.500	16.992\\
1.000	16.992\\
1.500	10.096\\
2.000	10.096\\
2.500	10.782\\
3.000	10.782\\
3.500	10.533\\
4.000	10.533\\
4.500	10.341\\
5.000	10.341\\
5.500	10.111\\
6.000	10.111\\
6.500	9.962\\
7.000	9.962\\
7.500	9.867\\
8.000	9.867\\
8.500	9.808\\
9.000	9.808\\
9.500	9.770\\
10.000	9.770\\
10.500	9.747\\
11.000	9.747\\
11.500	9.732\\
12.000	9.732\\
12.500	9.723\\
13.000	9.723\\
13.500	9.717\\
14.000	9.717\\
14.500	9.714\\
15.000	9.714\\
15.500	9.711\\
16.000	9.711\\
16.500	9.710\\
17.000	9.710\\
17.500	9.709\\
18.000	9.709\\
18.500	9.708\\
19.000	9.708\\
19.500	9.708\\
20.000	9.708\\
20.500	9.708\\
21.000	9.708\\
21.500	9.708\\
22.000	9.708\\
22.500	9.708\\
23.000	9.708\\
23.500	9.708\\
24.000	9.708\\
24.500	9.708\\
25.000	9.708\\
25.500	9.708\\
26.000	9.708\\
26.500	9.708\\
27.000	9.708\\
27.500	9.708\\
28.000	9.708\\
28.500	9.708\\
29.000	9.708\\
29.500	9.708\\
30.000	9.708\\
30.500	9.708\\
31.000	9.708\\
31.500	9.708\\
32.000	9.708\\
32.500	9.708\\
33.000	9.708\\
33.500	9.708\\
34.000	9.708\\
34.500	9.708\\
35.000	9.708\\
35.500	9.708\\
36.000	9.708\\
36.500	9.708\\
37.000	9.708\\
37.500	9.708\\
38.000	9.708\\
38.500	9.708\\
39.000	9.708\\
39.500	9.708\\
40.000	9.708\\
40.500	9.708\\
41.000	9.708\\
41.500	9.708\\
42.000	9.708\\
42.500	9.708\\
43.000	9.708\\
43.500	9.708\\
44.000	9.708\\
44.500	9.708\\
45.000	9.708\\
45.500	9.708\\
46.000	9.708\\
46.500	9.708\\
47.000	9.708\\
47.500	9.708\\
48.000	9.708\\
48.500	9.708\\
49.000	9.708\\
49.500	9.708\\
50.000	9.708\\
50.500	9.708\\
51.000	9.708\\
51.500	9.708\\
52.000	9.708\\
52.500	9.708\\
53.000	9.708\\
53.500	9.708\\
54.000	9.708\\
54.500	9.708\\
55.000	9.708\\
55.500	9.708\\
56.000	9.708\\
56.500	9.707\\
57.000	9.707\\
57.500	9.708\\
58.000	9.708\\
58.500	9.708\\
59.000	9.708\\
59.500	9.708\\
60.000	9.708\\
60.500	0.781\\
61.000	0.830\\
61.500	0.871\\
62.000	0.870\\
62.500	0.684\\
63.000	0.684\\
63.500	0.472\\
64.000	0.472\\
64.500	0.334\\
65.000	0.334\\
65.500	0.291\\
66.000	0.291\\
66.500	0.255\\
67.000	0.255\\
67.500	0.232\\
68.000	0.232\\
68.500	0.201\\
69.000	0.201\\
69.500	0.224\\
70.000	0.224\\
70.500	0.187\\
71.000	0.187\\
71.500	0.184\\
72.000	0.184\\
72.500	0.182\\
73.000	0.182\\
73.500	0.181\\
74.000	0.181\\
74.500	0.181\\
75.000	0.181\\
75.500	0.180\\
76.000	0.180\\
76.500	0.180\\
77.000	0.180\\
77.500	0.180\\
78.000	0.180\\
78.500	0.180\\
79.000	0.180\\
79.500	0.180\\
80.000	0.180\\
80.500	0.180\\
81.000	0.180\\
81.500	0.180\\
82.000	0.180\\
82.500	0.180\\
83.000	0.180\\
83.500	0.180\\
84.000	0.180\\
84.500	0.180\\
85.000	0.180\\
85.500	0.180\\
86.000	0.180\\
86.500	0.180\\
87.000	0.180\\
87.500	0.180\\
88.000	0.180\\
88.500	0.180\\
89.000	0.180\\
89.500	0.180\\
90.000	0.180\\
90.500	0.180\\
91.000	0.180\\
91.500	0.180\\
92.000	0.180\\
92.500	0.180\\
93.000	0.180\\
93.500	0.180\\
94.000	0.180\\
94.500	0.180\\
95.000	0.180\\
95.500	0.180\\
96.000	0.180\\
96.500	0.180\\
97.000	0.180\\
97.500	0.180\\
98.000	0.180\\
98.500	0.180\\
99.000	0.180\\
99.500	0.180\\
100.000	0.180\\
100.500	0.180\\
101.000	0.180\\
101.500	0.180\\
102.000	0.180\\
102.500	0.180\\
103.000	0.180\\
103.500	0.180\\
104.000	0.180\\
104.500	0.180\\
105.000	0.180\\
105.500	0.180\\
106.000	0.180\\
106.500	0.180\\
107.000	0.180\\
107.500	0.180\\
108.000	0.180\\
108.500	0.180\\
109.000	0.180\\
109.500	0.180\\
110.000	0.180\\
110.500	0.180\\
111.000	0.180\\
111.500	0.180\\
112.000	0.180\\
112.500	0.180\\
113.000	0.180\\
113.500	0.180\\
114.000	0.180\\
114.500	0.180\\
115.000	0.180\\
115.500	0.180\\
116.000	0.180\\
116.500	0.180\\
117.000	0.180\\
117.500	0.180\\
118.000	0.180\\
118.500	0.180\\
119.000	0.180\\
119.500	0.180\\
120.000	0.180\\
120.500	0.180\\
121.000	0.180\\
121.500	0.180\\
122.000	0.180\\
122.500	0.180\\
123.000	0.180\\
123.500	0.180\\
124.000	0.180\\
124.500	0.180\\
125.000	0.180\\
};
\addlegendentry{$\text{Q}_{\text{hum1}}$}

\addplot [color=mycolor2, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0.000	0.000\\
0.500	0.100\\
1.000	0.100\\
1.500	54.996\\
2.000	54.996\\
2.500	54.963\\
3.000	54.963\\
3.500	0.100\\
4.000	0.100\\
4.500	0.100\\
5.000	0.100\\
5.500	0.100\\
6.000	0.100\\
6.500	0.100\\
7.000	0.100\\
7.500	0.100\\
8.000	0.100\\
8.500	0.100\\
9.000	0.100\\
9.500	0.100\\
10.000	0.100\\
10.500	0.100\\
11.000	0.100\\
11.500	0.100\\
12.000	0.100\\
12.500	0.100\\
13.000	0.100\\
13.500	0.100\\
14.000	0.100\\
14.500	0.100\\
15.000	0.100\\
15.500	0.100\\
16.000	0.100\\
16.500	0.100\\
17.000	0.100\\
17.500	0.100\\
18.000	0.100\\
18.500	0.100\\
19.000	0.100\\
19.500	0.100\\
20.000	0.100\\
20.500	0.100\\
21.000	0.100\\
21.500	0.100\\
22.000	0.100\\
22.500	0.100\\
23.000	0.100\\
23.500	0.100\\
24.000	0.100\\
24.500	0.100\\
25.000	0.100\\
25.500	0.100\\
26.000	0.100\\
26.500	0.100\\
27.000	0.100\\
27.500	0.100\\
28.000	0.100\\
28.500	0.100\\
29.000	0.100\\
29.500	0.100\\
30.000	0.100\\
30.500	0.100\\
31.000	0.100\\
31.500	0.100\\
32.000	0.100\\
32.500	0.100\\
33.000	0.100\\
33.500	0.100\\
34.000	0.100\\
34.500	0.100\\
35.000	0.100\\
35.500	0.100\\
36.000	0.100\\
36.500	0.100\\
37.000	0.100\\
37.500	0.100\\
38.000	0.100\\
38.500	0.100\\
39.000	0.100\\
39.500	0.100\\
40.000	0.100\\
40.500	0.100\\
41.000	0.100\\
41.500	0.100\\
42.000	0.100\\
42.500	0.100\\
43.000	0.100\\
43.500	0.100\\
44.000	0.100\\
44.500	0.100\\
45.000	0.100\\
45.500	0.100\\
46.000	0.100\\
46.500	0.100\\
47.000	0.100\\
47.500	0.100\\
48.000	0.100\\
48.500	0.100\\
49.000	0.100\\
49.500	0.100\\
50.000	0.100\\
50.500	0.100\\
51.000	0.100\\
51.500	0.100\\
52.000	0.100\\
52.500	0.100\\
53.000	0.100\\
53.500	0.100\\
54.000	0.100\\
54.500	0.100\\
55.000	0.100\\
55.500	0.100\\
56.000	0.100\\
56.500	0.100\\
57.000	0.100\\
57.500	0.100\\
58.000	0.100\\
58.500	0.100\\
59.000	0.100\\
59.500	0.100\\
60.000	0.100\\
60.500	54.892\\
61.000	54.971\\
61.500	54.964\\
62.000	54.972\\
62.500	8.437\\
63.000	8.437\\
63.500	0.297\\
64.000	0.297\\
64.500	0.206\\
65.000	0.206\\
65.500	0.182\\
66.000	0.182\\
66.500	0.169\\
67.000	0.169\\
67.500	0.161\\
68.000	0.161\\
68.500	0.157\\
69.000	0.157\\
69.500	0.155\\
70.000	0.155\\
70.500	0.154\\
71.000	0.154\\
71.500	0.153\\
72.000	0.153\\
72.500	0.153\\
73.000	0.153\\
73.500	0.153\\
74.000	0.153\\
74.500	0.152\\
75.000	0.152\\
75.500	0.152\\
76.000	0.152\\
76.500	0.152\\
77.000	0.152\\
77.500	0.152\\
78.000	0.152\\
78.500	0.152\\
79.000	0.152\\
79.500	0.152\\
80.000	0.152\\
80.500	0.152\\
81.000	0.152\\
81.500	0.152\\
82.000	0.152\\
82.500	0.152\\
83.000	0.152\\
83.500	0.152\\
84.000	0.152\\
84.500	0.152\\
85.000	0.152\\
85.500	0.152\\
86.000	0.152\\
86.500	0.152\\
87.000	0.152\\
87.500	0.152\\
88.000	0.152\\
88.500	0.152\\
89.000	0.152\\
89.500	0.152\\
90.000	0.152\\
90.500	0.152\\
91.000	0.152\\
91.500	0.152\\
92.000	0.152\\
92.500	0.152\\
93.000	0.152\\
93.500	0.152\\
94.000	0.152\\
94.500	0.152\\
95.000	0.152\\
95.500	0.152\\
96.000	0.152\\
96.500	0.152\\
97.000	0.152\\
97.500	0.152\\
98.000	0.152\\
98.500	0.152\\
99.000	0.152\\
99.500	0.152\\
100.000	0.152\\
100.500	0.152\\
101.000	0.152\\
101.500	0.152\\
102.000	0.152\\
102.500	0.152\\
103.000	0.152\\
103.500	0.152\\
104.000	0.152\\
104.500	0.152\\
105.000	0.152\\
105.500	0.152\\
106.000	0.152\\
106.500	0.152\\
107.000	0.152\\
107.500	0.152\\
108.000	0.152\\
108.500	0.152\\
109.000	0.152\\
109.500	0.152\\
110.000	0.152\\
110.500	0.152\\
111.000	0.152\\
111.500	0.152\\
112.000	0.152\\
112.500	0.152\\
113.000	0.152\\
113.500	0.152\\
114.000	0.152\\
114.500	0.152\\
115.000	0.152\\
115.500	0.152\\
116.000	0.152\\
116.500	0.152\\
117.000	0.152\\
117.500	0.152\\
118.000	0.152\\
118.500	0.152\\
119.000	0.152\\
119.500	0.152\\
120.000	0.152\\
120.500	0.152\\
121.000	0.152\\
121.500	0.152\\
122.000	0.152\\
122.500	0.152\\
123.000	0.152\\
123.500	0.152\\
124.000	0.152\\
124.500	0.152\\
125.000	0.152\\
};
\addlegendentry{$\text{Q}_{\text{hum2}}$}

\addplot [color=mycolor3, dotted, line width=2.0pt]
  table[row sep=crcr]{%
0.000	0.000\\
0.500	0.100\\
1.000	0.100\\
1.500	54.983\\
2.000	54.983\\
2.500	54.942\\
3.000	54.942\\
3.500	54.859\\
4.000	54.859\\
4.500	0.100\\
5.000	0.100\\
5.500	0.100\\
6.000	0.100\\
6.500	0.100\\
7.000	0.100\\
7.500	0.100\\
8.000	0.100\\
8.500	0.100\\
9.000	0.100\\
9.500	0.100\\
10.000	0.100\\
10.500	0.100\\
11.000	0.100\\
11.500	0.100\\
12.000	0.100\\
12.500	0.100\\
13.000	0.100\\
13.500	0.100\\
14.000	0.100\\
14.500	0.100\\
15.000	0.100\\
15.500	0.100\\
16.000	0.100\\
16.500	0.100\\
17.000	0.100\\
17.500	0.100\\
18.000	0.100\\
18.500	0.100\\
19.000	0.100\\
19.500	0.100\\
20.000	0.100\\
20.500	0.100\\
21.000	0.100\\
21.500	0.100\\
22.000	0.100\\
22.500	0.100\\
23.000	0.100\\
23.500	0.100\\
24.000	0.100\\
24.500	0.100\\
25.000	0.100\\
25.500	0.100\\
26.000	0.100\\
26.500	0.100\\
27.000	0.100\\
27.500	0.100\\
28.000	0.100\\
28.500	0.100\\
29.000	0.100\\
29.500	0.100\\
30.000	0.100\\
30.500	0.100\\
31.000	0.100\\
31.500	0.100\\
32.000	0.100\\
32.500	0.100\\
33.000	0.100\\
33.500	0.100\\
34.000	0.100\\
34.500	0.100\\
35.000	0.100\\
35.500	0.100\\
36.000	0.100\\
36.500	0.100\\
37.000	0.100\\
37.500	0.100\\
38.000	0.100\\
38.500	0.100\\
39.000	0.100\\
39.500	0.100\\
40.000	0.100\\
40.500	0.100\\
41.000	0.100\\
41.500	0.100\\
42.000	0.100\\
42.500	0.100\\
43.000	0.100\\
43.500	0.100\\
44.000	0.100\\
44.500	0.100\\
45.000	0.100\\
45.500	0.100\\
46.000	0.100\\
46.500	0.100\\
47.000	0.100\\
47.500	0.100\\
48.000	0.100\\
48.500	0.100\\
49.000	0.100\\
49.500	0.100\\
50.000	0.100\\
50.500	0.100\\
51.000	0.100\\
51.500	0.100\\
52.000	0.100\\
52.500	0.100\\
53.000	0.100\\
53.500	0.100\\
54.000	0.100\\
54.500	0.100\\
55.000	0.100\\
55.500	0.100\\
56.000	0.100\\
56.500	0.100\\
57.000	0.100\\
57.500	0.100\\
58.000	0.100\\
58.500	0.100\\
59.000	0.100\\
59.500	0.100\\
60.000	0.100\\
60.500	54.964\\
61.000	54.918\\
61.500	54.880\\
62.000	54.874\\
62.500	16.894\\
63.000	16.894\\
63.500	0.310\\
64.000	0.310\\
64.500	0.152\\
65.000	0.152\\
65.500	0.110\\
66.000	0.110\\
66.500	0.100\\
67.000	0.100\\
67.500	0.100\\
68.000	0.100\\
68.500	0.100\\
69.000	0.100\\
69.500	0.100\\
70.000	0.100\\
70.500	0.100\\
71.000	0.100\\
71.500	0.100\\
72.000	0.100\\
72.500	0.100\\
73.000	0.100\\
73.500	0.100\\
74.000	0.100\\
74.500	0.100\\
75.000	0.100\\
75.500	0.100\\
76.000	0.100\\
76.500	0.100\\
77.000	0.100\\
77.500	0.100\\
78.000	0.100\\
78.500	0.100\\
79.000	0.100\\
79.500	0.100\\
80.000	0.100\\
80.500	0.100\\
81.000	0.100\\
81.500	0.100\\
82.000	0.100\\
82.500	0.100\\
83.000	0.100\\
83.500	0.100\\
84.000	0.100\\
84.500	0.100\\
85.000	0.100\\
85.500	0.100\\
86.000	0.100\\
86.500	0.100\\
87.000	0.100\\
87.500	0.100\\
88.000	0.100\\
88.500	0.100\\
89.000	0.100\\
89.500	0.100\\
90.000	0.100\\
90.500	0.100\\
91.000	0.100\\
91.500	0.100\\
92.000	0.100\\
92.500	0.100\\
93.000	0.100\\
93.500	0.100\\
94.000	0.100\\
94.500	0.100\\
95.000	0.100\\
95.500	0.100\\
96.000	0.100\\
96.500	0.100\\
97.000	0.100\\
97.500	0.100\\
98.000	0.100\\
98.500	0.100\\
99.000	0.100\\
99.500	0.100\\
100.000	0.100\\
100.500	0.100\\
101.000	0.100\\
101.500	0.100\\
102.000	0.100\\
102.500	0.100\\
103.000	0.100\\
103.500	0.100\\
104.000	0.100\\
104.500	0.100\\
105.000	0.100\\
105.500	0.100\\
106.000	0.100\\
106.500	0.100\\
107.000	0.100\\
107.500	0.100\\
108.000	0.100\\
108.500	0.100\\
109.000	0.100\\
109.500	0.100\\
110.000	0.100\\
110.500	0.100\\
111.000	0.100\\
111.500	0.100\\
112.000	0.100\\
112.500	0.100\\
113.000	0.100\\
113.500	0.100\\
114.000	0.100\\
114.500	0.100\\
115.000	0.100\\
115.500	0.100\\
116.000	0.100\\
116.500	0.100\\
117.000	0.100\\
117.500	0.100\\
118.000	0.100\\
118.500	0.100\\
119.000	0.100\\
119.500	0.100\\
120.000	0.100\\
120.500	0.100\\
121.000	0.100\\
121.500	0.100\\
122.000	0.100\\
122.500	0.100\\
123.000	0.100\\
123.500	0.100\\
124.000	0.100\\
124.500	0.100\\
125.000	0.100\\
};
\addlegendentry{$\text{Q}_{\text{hum3}}$}

\end{axis}
\end{tikzpicture}%

==> res1_comparing_after_adapt.tikz <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
xmin=80.000,
xmax=120.000,
xlabel style={font=\color{white!15!black}},
xlabel={Time in s},
ymin=-0.200,
ymax=0.700,
ylabel style={font=\color{white!15!black}},
ylabel={Lateral position in m},
ylabel shift = 1.5 pt,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={at={(0.5,1.03)}, anchor=south, legend columns=6, legend cell align=left, align=left, draw=white!15!black},
legend style={legend columns=3 cell align=left, draw=white!15!black}, /pgf/number format/fixed, ylabel near ticks
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
47.095	0.500\\
47.345	0.500\\
47.595	0.500\\
47.845	0.500\\
48.095	0.500\\
48.345	0.500\\
48.595	0.500\\
48.845	0.500\\
49.095	0.518\\
49.345	0.565\\
49.595	0.612\\
49.845	0.659\\
50.095	0.688\\
50.345	0.688\\
50.595	0.688\\
50.845	0.688\\
51.095	0.688\\
51.345	0.688\\
51.595	0.688\\
51.845	0.688\\
52.095	0.688\\
52.345	0.688\\
52.595	0.688\\
52.845	0.688\\
53.095	0.688\\
53.345	0.688\\
53.595	0.688\\
53.845	0.688\\
54.095	0.688\\
54.345	0.688\\
54.595	0.688\\
54.845	0.688\\
55.095	0.670\\
55.345	0.623\\
55.595	0.576\\
55.845	0.529\\
56.095	0.500\\
56.345	0.500\\
56.595	0.500\\
56.845	0.500\\
57.095	0.500\\
57.345	0.500\\
57.595	0.500\\
57.845	0.500\\
58.095	0.500\\
58.345	0.500\\
58.595	0.500\\
58.845	0.500\\
59.095	0.500\\
59.345	0.500\\
59.595	0.500\\
59.845	0.500\\
60.095	0.500\\
60.345	0.500\\
60.595	0.500\\
60.845	0.500\\
61.095	0.518\\
61.345	0.565\\
61.595	0.611\\
61.845	0.658\\
62.095	0.678\\
62.345	0.653\\
62.595	0.628\\
62.845	0.603\\
63.095	0.578\\
63.345	0.553\\
63.595	0.528\\
63.845	0.503\\
64.095	0.478\\
64.345	0.453\\
64.595	0.428\\
64.845	0.403\\
65.095	0.395\\
65.345	0.417\\
65.595	0.438\\
65.845	0.459\\
66.095	0.480\\
66.345	0.501\\
66.595	0.522\\
66.845	0.543\\
67.095	0.564\\
67.345	0.586\\
67.595	0.580\\
67.845	0.531\\
68.095	0.552\\
68.345	0.552\\
68.595	0.552\\
68.845	0.552\\
69.095	0.552\\
69.345	0.552\\
69.595	0.552\\
69.845	0.552\\
70.095	0.500\\
70.345	0.500\\
70.595	0.500\\
70.845	0.500\\
71.095	0.500\\
71.345	0.500\\
71.595	0.500\\
71.845	0.500\\
72.095	0.500\\
72.345	0.500\\
72.595	0.500\\
72.845	0.500\\
73.095	0.500\\
73.345	0.500\\
73.595	0.500\\
73.845	0.500\\
74.095	0.495\\
74.345	0.483\\
74.595	0.470\\
74.845	0.458\\
75.095	0.450\\
75.345	0.450\\
75.595	0.450\\
75.845	0.450\\
76.095	0.450\\
76.345	0.450\\
76.595	0.450\\
76.845	0.450\\
77.095	0.450\\
77.345	0.450\\
77.595	0.450\\
77.845	0.450\\
78.095	0.452\\
78.345	0.459\\
78.595	0.465\\
78.845	0.471\\
79.095	0.477\\
79.345	0.484\\
79.595	0.490\\
79.845	0.496\\
80.095	0.500\\
80.345	0.500\\
80.595	0.500\\
80.845	0.500\\
81.095	0.500\\
81.345	0.500\\
81.595	0.500\\
81.845	0.500\\
82.095	0.566\\
82.345	0.566\\
82.595	0.566\\
82.845	0.566\\
83.095	0.566\\
83.345	0.566\\
83.595	0.566\\
83.845	0.566\\
84.095	0.566\\
84.345	0.566\\
84.595	0.566\\
84.845	0.566\\
85.095	0.566\\
85.345	0.566\\
85.595	0.566\\
85.845	0.566\\
86.095	0.500\\
86.345	0.500\\
86.595	0.500\\
86.845	0.500\\
87.095	0.500\\
87.345	0.500\\
87.595	0.500\\
87.845	0.500\\
88.095	0.566\\
88.345	0.566\\
88.595	0.566\\
88.845	0.566\\
89.095	0.566\\
89.345	0.566\\
89.595	0.566\\
89.845	0.566\\
90.095	0.500\\
90.345	0.500\\
90.595	0.500\\
90.845	0.500\\
91.095	0.500\\
91.345	0.500\\
91.595	0.500\\
91.845	0.500\\
92.095	0.500\\
92.345	0.500\\
92.595	0.500\\
92.845	0.500\\
93.095	0.500\\
93.345	0.500\\
93.595	0.500\\
93.845	0.500\\
94.095	0.516\\
94.345	0.558\\
94.595	0.600\\
94.845	0.641\\
95.095	0.693\\
95.345	0.693\\
95.595	0.693\\
95.845	0.693\\
96.095	0.693\\
96.345	0.693\\
96.595	0.693\\
96.845	0.693\\
97.095	0.693\\
97.345	0.693\\
97.595	0.693\\
97.845	0.693\\
98.095	0.652\\
98.345	0.632\\
98.595	0.612\\
98.845	0.592\\
99.095	0.572\\
99.345	0.552\\
99.595	0.532\\
99.845	0.512\\
100.095	0.500\\
100.345	0.500\\
100.595	0.500\\
100.845	0.500\\
101.095	0.500\\
101.345	0.500\\
101.595	0.500\\
101.845	0.500\\
102.095	0.500\\
102.345	0.500\\
102.595	0.500\\
102.845	0.500\\
103.095	0.500\\
103.345	0.500\\
103.595	0.500\\
103.845	0.500\\
104.095	0.500\\
104.345	0.500\\
104.595	0.500\\
104.845	0.500\\
105.095	0.500\\
105.345	0.500\\
105.595	0.500\\
105.845	0.500\\
106.095	0.500\\
106.345	0.500\\
106.595	0.500\\
106.845	0.500\\
107.095	0.500\\
107.345	0.500\\
107.595	0.500\\
107.845	0.500\\
108.095	0.500\\
108.345	0.500\\
108.595	0.500\\
108.845	0.500\\
109.095	0.518\\
109.345	0.565\\
109.595	0.611\\
109.845	0.658\\
110.095	0.688\\
110.345	0.688\\
110.595	0.688\\
110.845	0.688\\
111.095	0.688\\
111.345	0.688\\
111.595	0.688\\
111.845	0.688\\
112.095	0.688\\
112.345	0.688\\
112.595	0.688\\
112.845	0.688\\
113.095	0.688\\
113.345	0.688\\
113.595	0.688\\
113.845	0.688\\
114.095	0.688\\
114.345	0.688\\
114.595	0.688\\
114.845	0.688\\
115.095	0.670\\
115.345	0.623\\
115.595	0.576\\
115.845	0.529\\
116.095	0.500\\
116.345	0.500\\
116.595	0.500\\
116.845	0.500\\
117.095	0.500\\
117.345	0.500\\
117.595	0.500\\
117.845	0.500\\
118.095	0.500\\
118.345	0.500\\
118.595	0.500\\
118.845	0.500\\
119.095	0.500\\
119.345	0.500\\
119.595	0.500\\
119.845	0.500\\
120.095	0.500\\
120.345	0.500\\
120.595	0.500\\
120.845	0.500\\
121.095	0.500\\
121.345	0.500\\
121.595	0.500\\
121.845	0.500\\
122.095	0.500\\
122.345	0.500\\
122.595	0.500\\
122.845	0.500\\
123.095	0.500\\
123.345	0.500\\
123.595	0.500\\
123.845	0.500\\
124.095	0.500\\
124.345	0.500\\
124.595	0.500\\
124.845	0.500\\
};
\addlegendentry{Man ref}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
47.095	-0.010\\
47.345	-0.035\\
47.595	-0.060\\
47.845	-0.085\\
48.095	-0.100\\
48.345	-0.100\\
48.595	-0.100\\
48.845	-0.100\\
49.095	-0.100\\
49.345	-0.100\\
49.595	-0.100\\
49.845	-0.100\\
50.095	0.025\\
50.345	0.024\\
50.595	0.023\\
50.845	0.021\\
51.095	0.020\\
51.345	0.019\\
51.595	0.018\\
51.845	0.017\\
52.095	0.016\\
52.345	0.015\\
52.595	0.014\\
52.845	0.013\\
53.095	0.012\\
53.345	0.011\\
53.595	0.010\\
53.845	0.009\\
54.095	0.008\\
54.345	0.007\\
54.595	0.006\\
54.845	0.005\\
55.095	0.004\\
55.345	0.003\\
55.595	0.002\\
55.845	0.001\\
56.095	0.000\\
56.345	0.000\\
56.595	0.000\\
56.845	0.000\\
57.095	0.000\\
57.345	0.000\\
57.595	0.000\\
57.845	0.000\\
58.095	0.000\\
58.345	0.000\\
58.595	0.000\\
58.845	0.000\\
59.095	0.000\\
59.345	0.000\\
59.595	0.000\\
59.845	0.000\\
60.095	0.000\\
60.345	0.000\\
60.595	0.000\\
60.845	0.000\\
61.095	0.000\\
61.345	0.000\\
61.595	0.086\\
61.845	0.080\\
62.095	0.073\\
62.345	0.067\\
62.595	0.060\\
62.845	0.054\\
63.095	0.047\\
63.345	0.041\\
63.595	0.034\\
63.845	0.028\\
64.095	0.062\\
64.345	0.062\\
64.595	0.062\\
64.845	0.050\\
65.095	0.034\\
65.345	0.019\\
65.595	-0.003\\
65.845	-0.033\\
66.095	-0.037\\
66.345	-0.000\\
66.595	0.037\\
66.845	0.074\\
67.095	0.040\\
67.345	0.028\\
67.595	-0.051\\
67.845	-0.051\\
68.095	0.004\\
68.345	0.015\\
68.595	0.026\\
68.845	0.037\\
69.095	0.048\\
69.345	0.059\\
69.595	0.070\\
69.845	0.081\\
70.095	0.087\\
70.345	0.087\\
70.595	0.087\\
70.845	0.087\\
71.095	0.087\\
71.345	0.087\\
71.595	0.087\\
71.845	0.087\\
72.095	0.083\\
72.345	0.072\\
72.595	0.061\\
72.845	0.051\\
73.095	0.040\\
73.345	0.029\\
73.595	0.018\\
73.845	0.007\\
74.095	-0.007\\
74.345	-0.026\\
74.595	-0.037\\
74.845	-0.037\\
75.095	-0.037\\
75.345	-0.037\\
75.595	-0.037\\
75.845	-0.037\\
76.095	-0.030\\
76.345	-0.012\\
76.595	0.000\\
76.845	0.000\\
77.095	0.000\\
77.345	0.000\\
77.595	0.000\\
77.845	0.000\\
78.095	0.000\\
78.345	0.000\\
78.595	0.000\\
78.845	0.000\\
79.095	0.000\\
79.345	0.000\\
79.595	0.000\\
79.845	0.000\\
80.095	0.000\\
80.345	0.000\\
80.595	0.000\\
80.845	0.000\\
81.095	0.008\\
81.345	0.030\\
81.595	0.052\\
81.845	0.074\\
82.095	0.088\\
82.345	0.088\\
82.595	0.088\\
82.845	0.088\\
83.095	0.088\\
83.345	0.088\\
83.595	0.088\\
83.845	0.088\\
84.095	0.071\\
84.345	0.027\\
84.595	0.000\\
84.845	0.000\\
85.095	0.000\\
85.345	0.000\\
85.595	0.000\\
85.845	0.000\\
86.095	0.000\\
86.345	0.000\\
86.595	0.000\\
86.845	0.000\\
87.095	0.000\\
87.345	0.000\\
87.595	0.000\\
87.845	0.000\\
88.095	0.000\\
88.345	0.000\\
88.595	0.000\\
88.845	0.000\\
89.095	0.000\\
89.345	0.000\\
89.595	0.000\\
89.845	0.000\\
90.095	0.000\\
90.345	0.000\\
90.595	0.000\\
90.845	0.000\\
91.095	0.000\\
91.345	0.000\\
91.595	0.000\\
91.845	0.000\\
92.095	0.000\\
92.345	0.000\\
92.595	0.000\\
92.845	0.000\\
93.095	0.000\\
93.345	0.000\\
93.595	0.000\\
93.845	0.000\\
94.095	0.000\\
94.345	0.000\\
94.595	-0.035\\
94.845	-0.129\\
95.095	-0.188\\
95.345	-0.188\\
95.595	-0.188\\
95.845	-0.188\\
96.095	-0.188\\
96.345	-0.188\\
96.595	-0.188\\
96.845	-0.188\\
97.095	-0.188\\
97.345	-0.188\\
97.595	-0.188\\
97.845	-0.188\\
98.095	-0.152\\
98.345	-0.058\\
98.595	0.000\\
98.845	0.000\\
99.095	0.000\\
99.345	0.000\\
99.595	0.000\\
99.845	0.000\\
100.095	0.000\\
100.345	0.000\\
100.595	0.000\\
100.845	0.000\\
101.095	0.000\\
101.345	0.000\\
101.595	0.028\\
101.845	0.103\\
102.095	0.150\\
102.345	0.150\\
102.595	0.150\\
102.845	0.150\\
103.095	0.150\\
103.345	0.150\\
103.595	0.150\\
103.845	0.150\\
104.095	0.122\\
104.345	0.047\\
104.595	0.000\\
104.845	0.000\\
105.095	0.000\\
105.345	0.000\\
105.595	0.000\\
105.845	0.000\\
106.095	0.000\\
106.345	0.000\\
106.595	0.000\\
106.845	0.000\\
107.095	-0.009\\
107.345	-0.034\\
107.595	-0.059\\
107.845	-0.084\\
108.095	-0.100\\
108.345	-0.100\\
108.595	-0.100\\
108.845	-0.100\\
109.095	-0.100\\
109.345	-0.100\\
109.595	-0.100\\
109.845	-0.100\\
110.095	0.025\\
110.345	0.024\\
110.595	0.023\\
110.845	0.021\\
111.095	0.020\\
111.345	0.019\\
111.595	0.018\\
111.845	0.017\\
112.095	0.016\\
112.345	0.015\\
112.595	0.014\\
112.845	0.013\\
113.095	0.012\\
113.345	0.011\\
113.595	0.010\\
113.845	0.009\\
114.095	0.008\\
114.345	0.007\\
114.595	0.006\\
114.845	0.005\\
115.095	0.004\\
115.345	0.003\\
115.595	0.002\\
115.845	0.001\\
116.095	0.000\\
116.345	0.000\\
116.595	0.000\\
116.845	0.000\\
117.095	0.000\\
117.345	0.000\\
117.595	0.000\\
117.845	0.000\\
118.095	0.000\\
118.345	0.000\\
118.595	0.000\\
118.845	0.000\\
119.095	0.000\\
119.345	0.000\\
119.595	0.000\\
119.845	0.000\\
120.095	0.000\\
120.345	0.000\\
120.595	0.000\\
120.845	0.000\\
121.095	0.000\\
121.345	0.000\\
121.595	0.000\\
121.845	0.000\\
122.095	0.000\\
122.345	0.000\\
122.595	0.000\\
122.845	0.000\\
123.095	0.000\\
123.345	0.000\\
123.595	0.000\\
123.845	0.000\\
124.095	0.000\\
124.345	0.000\\
124.595	0.000\\
124.845	0.000\\
};
\addlegendentry{Veh ref}

\addplot [color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
47.095	0.499\\
47.345	0.498\\
47.595	0.497\\
47.845	0.497\\
48.095	0.497\\
48.345	0.497\\
48.595	0.498\\
48.845	0.499\\
49.095	0.506\\
49.345	0.546\\
49.595	0.591\\
49.845	0.636\\
50.095	0.680\\
50.345	0.687\\
50.595	0.687\\
50.845	0.687\\
51.095	0.686\\
51.345	0.687\\
51.595	0.687\\
51.845	0.687\\
52.095	0.687\\
52.345	0.687\\
52.595	0.687\\
52.845	0.687\\
53.095	0.687\\
53.345	0.687\\
53.595	0.687\\
53.845	0.687\\
54.095	0.687\\
54.345	0.687\\
54.595	0.687\\
54.845	0.687\\
55.095	0.680\\
55.345	0.641\\
55.595	0.596\\
55.845	0.551\\
56.095	0.513\\
56.345	0.507\\
56.595	0.506\\
56.845	0.504\\
57.095	0.503\\
57.345	0.502\\
57.595	0.502\\
57.845	0.502\\
58.095	0.502\\
58.345	0.501\\
58.595	0.501\\
58.845	0.500\\
59.095	0.501\\
59.345	0.500\\
59.595	0.500\\
59.845	0.500\\
60.095	0.500\\
60.345	0.500\\
60.595	0.500\\
60.845	0.500\\
61.095	0.505\\
61.345	0.541\\
61.595	0.588\\
61.845	0.631\\
62.095	0.664\\
62.345	0.649\\
62.595	0.628\\
62.845	0.606\\
63.095	0.584\\
63.345	0.562\\
63.595	0.540\\
63.845	0.517\\
64.095	0.497\\
64.345	0.475\\
64.595	0.452\\
64.845	0.429\\
65.095	0.409\\
65.345	0.421\\
65.595	0.436\\
65.845	0.452\\
66.095	0.469\\
66.345	0.490\\
66.595	0.512\\
66.845	0.534\\
67.095	0.551\\
67.345	0.569\\
67.595	0.573\\
67.845	0.538\\
68.095	0.534\\
68.345	0.547\\
68.595	0.549\\
68.845	0.550\\
69.095	0.552\\
69.345	0.553\\
69.595	0.554\\
69.845	0.554\\
70.095	0.526\\
70.345	0.510\\
70.595	0.508\\
70.845	0.507\\
71.095	0.506\\
71.345	0.505\\
71.595	0.505\\
71.845	0.504\\
72.095	0.504\\
72.345	0.502\\
72.595	0.501\\
72.845	0.500\\
73.095	0.499\\
73.345	0.498\\
73.595	0.497\\
73.845	0.496\\
74.095	0.494\\
74.345	0.484\\
74.595	0.472\\
74.845	0.461\\
75.095	0.452\\
75.345	0.451\\
75.595	0.451\\
75.845	0.451\\
76.095	0.452\\
76.345	0.454\\
76.595	0.455\\
76.845	0.454\\
77.095	0.454\\
77.345	0.454\\
77.595	0.453\\
77.845	0.454\\
78.095	0.454\\
78.345	0.458\\
78.595	0.463\\
78.845	0.469\\
79.095	0.474\\
79.345	0.480\\
79.595	0.485\\
79.845	0.491\\
80.095	0.495\\
80.345	0.496\\
80.595	0.497\\
80.845	0.497\\
81.095	0.498\\
81.345	0.500\\
81.595	0.502\\
81.845	0.503\\
82.095	0.541\\
82.345	0.561\\
82.595	0.562\\
82.845	0.562\\
83.095	0.563\\
83.345	0.562\\
83.595	0.562\\
83.845	0.562\\
84.095	0.562\\
84.345	0.559\\
84.595	0.556\\
84.845	0.557\\
85.095	0.558\\
85.345	0.559\\
85.595	0.561\\
85.845	0.561\\
86.095	0.525\\
86.345	0.505\\
86.595	0.504\\
86.845	0.504\\
87.095	0.504\\
87.345	0.504\\
87.595	0.504\\
87.845	0.504\\
88.095	0.540\\
88.345	0.561\\
88.595	0.562\\
88.845	0.563\\
89.095	0.563\\
89.345	0.563\\
89.595	0.564\\
89.845	0.564\\
90.095	0.527\\
90.345	0.507\\
90.595	0.506\\
90.845	0.505\\
91.095	0.505\\
91.345	0.505\\
91.595	0.505\\
91.845	0.504\\
92.095	0.503\\
92.345	0.503\\
92.595	0.503\\
92.845	0.502\\
93.095	0.502\\
93.345	0.502\\
93.595	0.501\\
93.845	0.502\\
94.095	0.507\\
94.345	0.538\\
94.595	0.574\\
94.845	0.603\\
95.095	0.644\\
95.345	0.658\\
95.595	0.663\\
95.845	0.666\\
96.095	0.669\\
96.345	0.672\\
96.595	0.674\\
96.845	0.677\\
97.095	0.679\\
97.345	0.681\\
97.595	0.683\\
97.845	0.684\\
98.095	0.667\\
98.345	0.650\\
98.595	0.638\\
98.845	0.621\\
99.095	0.601\\
99.345	0.582\\
99.595	0.562\\
99.845	0.543\\
100.095	0.526\\
100.345	0.521\\
100.595	0.519\\
100.845	0.517\\
101.095	0.515\\
101.345	0.513\\
101.595	0.513\\
101.845	0.517\\
102.095	0.521\\
102.345	0.519\\
102.595	0.516\\
102.845	0.514\\
103.095	0.512\\
103.345	0.510\\
103.595	0.508\\
103.845	0.507\\
104.095	0.504\\
104.345	0.497\\
104.595	0.490\\
104.845	0.491\\
105.095	0.491\\
105.345	0.492\\
105.595	0.492\\
105.845	0.493\\
106.095	0.494\\
106.345	0.494\\
106.595	0.495\\
106.845	0.496\\
107.095	0.495\\
107.345	0.494\\
107.595	0.493\\
107.845	0.491\\
108.095	0.491\\
108.345	0.491\\
108.595	0.492\\
108.845	0.494\\
109.095	0.500\\
109.345	0.537\\
109.595	0.579\\
109.845	0.622\\
110.095	0.667\\
110.345	0.677\\
110.595	0.678\\
110.845	0.679\\
111.095	0.680\\
111.345	0.680\\
111.595	0.680\\
111.845	0.681\\
112.095	0.682\\
112.345	0.682\\
112.595	0.682\\
112.845	0.683\\
113.095	0.683\\
113.345	0.684\\
113.595	0.684\\
113.845	0.684\\
114.095	0.685\\
114.345	0.685\\
114.595	0.686\\
114.845	0.686\\
115.095	0.681\\
115.345	0.644\\
115.595	0.603\\
115.845	0.561\\
116.095	0.526\\
116.345	0.519\\
116.595	0.517\\
116.845	0.516\\
117.095	0.515\\
117.345	0.513\\
117.595	0.512\\
117.845	0.511\\
118.095	0.510\\
118.345	0.508\\
118.595	0.508\\
118.845	0.507\\
119.095	0.506\\
119.345	0.505\\
119.595	0.504\\
119.845	0.504\\
120.095	0.504\\
120.345	0.503\\
120.595	0.502\\
120.845	0.502\\
121.095	0.501\\
121.345	0.501\\
121.595	0.501\\
121.845	0.500\\
122.095	0.500\\
122.345	0.500\\
122.595	0.500\\
122.845	0.500\\
123.095	0.500\\
123.345	0.500\\
123.595	0.500\\
123.845	0.499\\
124.095	0.499\\
124.345	0.500\\
124.595	0.499\\
124.845	0.499\\
};
\addlegendentry{Man w/o apadt}

\addplot [color=mycolor4, line width=2.0pt]
  table[row sep=crcr]{%
47.095	0.042\\
47.345	0.038\\
47.595	0.033\\
47.845	0.027\\
48.095	0.020\\
48.345	0.012\\
48.595	0.004\\
48.845	-0.005\\
49.095	-0.013\\
49.345	-0.019\\
49.595	-0.021\\
49.845	-0.020\\
50.095	-0.017\\
50.345	-0.012\\
50.595	-0.007\\
50.845	-0.003\\
51.095	0.001\\
51.345	0.004\\
51.595	0.007\\
51.845	0.009\\
52.095	0.011\\
52.345	0.012\\
52.595	0.013\\
52.845	0.014\\
53.095	0.015\\
53.345	0.015\\
53.595	0.015\\
53.845	0.015\\
54.095	0.015\\
54.345	0.015\\
54.595	0.014\\
54.845	0.014\\
55.095	0.013\\
55.345	0.010\\
55.595	0.004\\
55.845	-0.005\\
56.095	-0.016\\
56.345	-0.025\\
56.595	-0.031\\
56.845	-0.035\\
57.095	-0.037\\
57.345	-0.038\\
57.595	-0.038\\
57.845	-0.037\\
58.095	-0.035\\
58.345	-0.033\\
58.595	-0.031\\
58.845	-0.029\\
59.095	-0.026\\
59.345	-0.024\\
59.595	-0.022\\
59.845	-0.019\\
60.095	-0.017\\
60.345	-0.016\\
60.595	-0.014\\
60.845	-0.012\\
61.095	-0.010\\
61.345	-0.006\\
61.595	0.002\\
61.845	0.016\\
62.095	0.033\\
62.345	0.049\\
62.595	0.060\\
62.845	0.067\\
63.095	0.069\\
63.345	0.069\\
63.595	0.065\\
63.845	0.059\\
64.095	0.050\\
64.345	0.041\\
64.595	0.031\\
64.845	0.020\\
65.095	0.009\\
65.345	-0.001\\
65.595	-0.007\\
65.845	-0.010\\
66.095	-0.011\\
66.345	-0.010\\
66.595	-0.006\\
66.845	0.001\\
67.095	0.009\\
67.345	0.019\\
67.595	0.029\\
67.845	0.034\\
68.095	0.033\\
68.345	0.034\\
68.595	0.036\\
68.845	0.037\\
69.095	0.038\\
69.345	0.039\\
69.595	0.041\\
69.845	0.042\\
70.095	0.043\\
70.345	0.041\\
70.595	0.039\\
70.845	0.037\\
71.095	0.037\\
71.345	0.037\\
71.595	0.038\\
71.845	0.039\\
72.095	0.040\\
72.345	0.042\\
72.595	0.043\\
72.845	0.045\\
73.095	0.046\\
73.345	0.047\\
73.595	0.047\\
73.845	0.047\\
74.095	0.046\\
74.345	0.044\\
74.595	0.040\\
74.845	0.034\\
75.095	0.027\\
75.345	0.019\\
75.595	0.013\\
75.845	0.006\\
76.095	0.000\\
76.345	-0.005\\
76.595	-0.009\\
76.845	-0.012\\
77.095	-0.015\\
77.345	-0.017\\
77.595	-0.019\\
77.845	-0.020\\
78.095	-0.020\\
78.345	-0.020\\
78.595	-0.019\\
78.845	-0.018\\
79.095	-0.015\\
79.345	-0.013\\
79.595	-0.009\\
79.845	-0.006\\
80.095	-0.002\\
80.345	0.001\\
80.595	0.004\\
80.845	0.006\\
81.095	0.008\\
81.345	0.010\\
81.595	0.012\\
81.845	0.014\\
82.095	0.018\\
82.345	0.028\\
82.595	0.037\\
82.845	0.046\\
83.095	0.054\\
83.345	0.061\\
83.595	0.067\\
83.845	0.072\\
84.095	0.077\\
84.345	0.080\\
84.595	0.082\\
84.845	0.083\\
85.095	0.082\\
85.345	0.080\\
85.595	0.078\\
85.845	0.076\\
86.095	0.071\\
86.345	0.062\\
86.595	0.052\\
86.845	0.044\\
87.095	0.036\\
87.345	0.029\\
87.595	0.022\\
87.845	0.017\\
88.095	0.013\\
88.345	0.015\\
88.595	0.017\\
88.845	0.019\\
89.095	0.020\\
89.345	0.021\\
89.595	0.022\\
89.845	0.022\\
90.095	0.021\\
90.345	0.014\\
90.595	0.008\\
90.845	0.002\\
91.095	-0.002\\
91.345	-0.006\\
91.595	-0.009\\
91.845	-0.012\\
92.095	-0.014\\
92.345	-0.015\\
92.595	-0.017\\
92.845	-0.017\\
93.095	-0.018\\
93.345	-0.018\\
93.595	-0.018\\
93.845	-0.018\\
94.095	-0.017\\
94.345	-0.014\\
94.595	-0.007\\
94.845	0.002\\
95.095	0.012\\
95.345	0.022\\
95.595	0.028\\
95.845	0.031\\
96.095	0.030\\
96.345	0.028\\
96.595	0.023\\
96.845	0.016\\
97.095	0.009\\
97.345	-0.000\\
97.595	-0.010\\
97.845	-0.020\\
98.095	-0.031\\
98.345	-0.044\\
98.595	-0.057\\
98.845	-0.069\\
99.095	-0.080\\
99.345	-0.091\\
99.595	-0.101\\
99.845	-0.111\\
100.095	-0.120\\
100.345	-0.127\\
100.595	-0.131\\
100.845	-0.133\\
101.095	-0.134\\
101.345	-0.133\\
101.595	-0.130\\
101.845	-0.125\\
102.095	-0.118\\
102.345	-0.108\\
102.595	-0.097\\
102.845	-0.085\\
103.095	-0.072\\
103.345	-0.058\\
103.595	-0.044\\
103.845	-0.031\\
104.095	-0.017\\
104.345	-0.004\\
104.595	0.006\\
104.845	0.014\\
105.095	0.021\\
105.345	0.027\\
105.595	0.031\\
105.845	0.034\\
106.095	0.036\\
106.345	0.038\\
106.595	0.039\\
106.845	0.039\\
107.095	0.039\\
107.345	0.038\\
107.595	0.036\\
107.845	0.033\\
108.095	0.028\\
108.345	0.023\\
108.595	0.017\\
108.845	0.011\\
109.095	0.005\\
109.345	0.001\\
109.595	0.001\\
109.845	0.005\\
110.095	0.013\\
110.345	0.022\\
110.595	0.031\\
110.845	0.038\\
111.095	0.044\\
111.345	0.048\\
111.595	0.052\\
111.845	0.054\\
112.095	0.056\\
112.345	0.057\\
112.595	0.057\\
112.845	0.057\\
113.095	0.056\\
113.345	0.055\\
113.595	0.053\\
113.845	0.051\\
114.095	0.049\\
114.345	0.047\\
114.595	0.045\\
114.845	0.043\\
115.095	0.040\\
115.345	0.035\\
115.595	0.025\\
115.845	0.012\\
116.095	-0.005\\
116.345	-0.021\\
116.595	-0.034\\
116.845	-0.045\\
117.095	-0.054\\
117.345	-0.060\\
117.595	-0.065\\
117.845	-0.069\\
118.095	-0.071\\
118.345	-0.072\\
118.595	-0.072\\
118.845	-0.071\\
119.095	-0.069\\
119.345	-0.067\\
119.595	-0.065\\
119.845	-0.062\\
120.095	-0.059\\
120.345	-0.055\\
120.595	-0.052\\
120.845	-0.048\\
121.095	-0.045\\
121.345	-0.041\\
121.595	-0.038\\
121.845	-0.035\\
122.095	-0.032\\
122.345	-0.029\\
122.595	-0.026\\
122.845	-0.023\\
123.095	-0.021\\
123.345	-0.018\\
123.595	-0.016\\
123.845	-0.014\\
124.095	-0.012\\
124.345	-0.010\\
124.595	-0.009\\
124.845	-0.007\\
};
\addlegendentry{Veh w/o apadt}

\addplot [color=mycolor5, dashed, line width=2.0pt]
  table[row sep=crcr]{%
77.849	0.451\\
78.099	0.451\\
78.349	0.457\\
78.599	0.463\\
78.849	0.470\\
79.099	0.476\\
79.349	0.483\\
79.599	0.489\\
79.849	0.495\\
80.099	0.499\\
80.349	0.500\\
80.599	0.500\\
80.849	0.500\\
81.099	0.500\\
81.349	0.500\\
81.599	0.500\\
81.849	0.500\\
82.099	0.556\\
82.349	0.566\\
82.599	0.566\\
82.849	0.566\\
83.099	0.566\\
83.349	0.566\\
83.599	0.566\\
83.849	0.566\\
84.099	0.566\\
84.349	0.566\\
84.599	0.566\\
84.849	0.566\\
85.099	0.566\\
85.349	0.566\\
85.599	0.567\\
85.849	0.566\\
86.099	0.510\\
86.349	0.500\\
86.599	0.501\\
86.849	0.500\\
87.099	0.500\\
87.349	0.500\\
87.599	0.501\\
87.849	0.500\\
88.099	0.556\\
88.349	0.567\\
88.599	0.566\\
88.849	0.567\\
89.099	0.566\\
89.349	0.566\\
89.599	0.566\\
89.849	0.566\\
90.099	0.510\\
90.349	0.500\\
90.599	0.501\\
90.849	0.500\\
91.099	0.500\\
91.349	0.500\\
91.599	0.500\\
91.849	0.500\\
92.099	0.500\\
92.349	0.500\\
92.599	0.500\\
92.849	0.500\\
93.099	0.500\\
93.349	0.500\\
93.599	0.499\\
93.849	0.500\\
94.099	0.509\\
94.349	0.549\\
94.599	0.591\\
94.849	0.632\\
95.099	0.687\\
95.349	0.691\\
95.599	0.692\\
95.849	0.692\\
96.099	0.693\\
96.349	0.693\\
96.599	0.692\\
96.849	0.693\\
97.099	0.693\\
97.349	0.693\\
97.599	0.693\\
97.849	0.693\\
98.099	0.662\\
98.349	0.637\\
98.599	0.617\\
98.849	0.597\\
99.099	0.576\\
99.349	0.557\\
99.599	0.537\\
99.849	0.517\\
100.099	0.501\\
100.349	0.501\\
100.599	0.500\\
100.849	0.500\\
101.099	0.500\\
101.349	0.500\\
101.599	0.500\\
101.849	0.500\\
102.099	0.500\\
102.349	0.500\\
102.599	0.500\\
102.849	0.500\\
103.099	0.500\\
103.349	0.500\\
103.599	0.500\\
103.849	0.500\\
104.099	0.500\\
104.349	0.500\\
104.599	0.499\\
104.849	0.500\\
105.099	0.500\\
105.349	0.500\\
105.599	0.499\\
105.849	0.500\\
106.099	0.500\\
106.349	0.500\\
106.599	0.500\\
106.849	0.500\\
107.099	0.499\\
107.349	0.500\\
107.599	0.500\\
107.849	0.500\\
108.099	0.500\\
108.349	0.500\\
108.599	0.500\\
108.849	0.500\\
109.099	0.509\\
109.349	0.555\\
109.599	0.602\\
109.849	0.649\\
110.099	0.686\\
110.349	0.687\\
110.599	0.687\\
110.849	0.687\\
111.099	0.688\\
111.349	0.687\\
111.599	0.687\\
111.849	0.687\\
112.099	0.688\\
112.349	0.687\\
112.599	0.687\\
112.849	0.687\\
113.099	0.687\\
113.349	0.687\\
113.599	0.688\\
113.849	0.687\\
114.099	0.687\\
114.349	0.687\\
114.599	0.688\\
114.849	0.688\\
115.099	0.678\\
115.349	0.632\\
115.599	0.585\\
115.849	0.538\\
116.099	0.502\\
116.349	0.501\\
116.599	0.501\\
116.849	0.501\\
117.099	0.500\\
117.349	0.500\\
117.599	0.501\\
117.849	0.500\\
118.099	0.500\\
118.349	0.500\\
118.599	0.500\\
118.849	0.500\\
119.099	0.500\\
119.349	0.500\\
119.599	0.500\\
119.849	0.500\\
120.099	0.500\\
120.349	0.500\\
120.599	0.500\\
120.849	0.499\\
121.099	0.500\\
121.349	0.500\\
121.599	0.500\\
121.849	0.500\\
122.099	0.500\\
122.349	0.500\\
122.599	0.500\\
122.849	0.500\\
123.099	0.500\\
123.349	0.500\\
123.599	0.500\\
123.849	0.500\\
124.099	0.500\\
124.349	0.500\\
124.599	0.500\\
124.849	0.500\\
};
\addlegendentry{Man w/ apadt}

\addplot [color=mycolor6, dashed, line width=2.0pt]
  table[row sep=crcr]{%
77.849	-0.025\\
78.099	-0.025\\
78.349	-0.025\\
78.599	-0.024\\
78.849	-0.022\\
79.099	-0.020\\
79.349	-0.016\\
79.599	-0.012\\
79.849	-0.008\\
80.099	-0.004\\
80.349	0.001\\
80.599	0.004\\
80.849	0.007\\
81.099	0.010\\
81.349	0.012\\
81.599	0.014\\
81.849	0.016\\
82.099	0.020\\
82.349	0.031\\
82.599	0.041\\
82.849	0.050\\
83.099	0.059\\
83.349	0.066\\
83.599	0.073\\
83.849	0.078\\
84.099	0.083\\
84.349	0.087\\
84.599	0.090\\
84.849	0.092\\
85.099	0.092\\
85.349	0.091\\
85.599	0.090\\
85.849	0.087\\
86.099	0.083\\
86.349	0.071\\
86.599	0.061\\
86.849	0.051\\
87.099	0.042\\
87.349	0.034\\
87.599	0.026\\
87.849	0.020\\
88.099	0.016\\
88.349	0.019\\
88.599	0.021\\
88.849	0.023\\
89.099	0.025\\
89.349	0.026\\
89.599	0.026\\
89.849	0.026\\
90.099	0.024\\
90.349	0.016\\
90.599	0.008\\
90.849	0.002\\
91.099	-0.004\\
91.349	-0.008\\
91.599	-0.012\\
91.849	-0.016\\
92.099	-0.018\\
92.349	-0.020\\
92.599	-0.022\\
92.849	-0.023\\
93.099	-0.024\\
93.349	-0.024\\
93.599	-0.024\\
93.849	-0.024\\
94.099	-0.023\\
94.349	-0.019\\
94.599	-0.010\\
94.849	0.003\\
95.099	0.019\\
95.349	0.034\\
95.599	0.045\\
95.849	0.052\\
96.099	0.055\\
96.349	0.055\\
96.599	0.053\\
96.849	0.048\\
97.099	0.042\\
97.349	0.034\\
97.599	0.025\\
97.849	0.015\\
98.099	0.003\\
98.349	-0.014\\
98.599	-0.031\\
98.849	-0.048\\
99.099	-0.065\\
99.349	-0.081\\
99.599	-0.096\\
99.849	-0.111\\
100.099	-0.125\\
100.349	-0.137\\
100.599	-0.145\\
100.849	-0.151\\
101.099	-0.154\\
101.349	-0.155\\
101.599	-0.154\\
101.849	-0.152\\
102.099	-0.147\\
102.349	-0.139\\
102.599	-0.130\\
102.849	-0.119\\
103.099	-0.106\\
103.349	-0.093\\
103.599	-0.079\\
103.849	-0.065\\
104.099	-0.050\\
104.349	-0.036\\
104.599	-0.022\\
104.849	-0.011\\
105.099	-0.001\\
105.349	0.008\\
105.599	0.015\\
105.849	0.021\\
106.099	0.026\\
106.349	0.030\\
106.599	0.033\\
106.849	0.035\\
107.099	0.037\\
107.349	0.038\\
107.599	0.038\\
107.849	0.036\\
108.099	0.034\\
108.349	0.031\\
108.599	0.026\\
108.849	0.021\\
109.099	0.016\\
109.349	0.014\\
109.599	0.017\\
109.849	0.025\\
110.099	0.036\\
110.349	0.047\\
110.599	0.056\\
110.849	0.064\\
111.099	0.070\\
111.349	0.074\\
111.599	0.078\\
111.849	0.080\\
112.099	0.081\\
112.349	0.081\\
112.599	0.081\\
112.849	0.080\\
113.099	0.078\\
113.349	0.076\\
113.599	0.074\\
113.849	0.071\\
114.099	0.068\\
114.349	0.065\\
114.599	0.061\\
114.849	0.058\\
115.099	0.054\\
115.349	0.046\\
115.599	0.033\\
115.849	0.015\\
116.099	-0.006\\
116.349	-0.026\\
116.599	-0.042\\
116.849	-0.056\\
117.099	-0.068\\
117.349	-0.077\\
117.599	-0.084\\
117.849	-0.089\\
118.099	-0.092\\
118.349	-0.094\\
118.599	-0.094\\
118.849	-0.094\\
119.099	-0.092\\
119.349	-0.090\\
119.599	-0.087\\
119.849	-0.084\\
120.099	-0.080\\
120.349	-0.076\\
120.599	-0.072\\
120.849	-0.067\\
121.099	-0.063\\
121.349	-0.058\\
121.599	-0.054\\
121.849	-0.049\\
122.099	-0.045\\
122.349	-0.041\\
122.599	-0.037\\
122.849	-0.033\\
123.099	-0.029\\
123.349	-0.026\\
123.599	-0.023\\
123.849	-0.020\\
124.099	-0.017\\
124.349	-0.014\\
124.599	-0.012\\
124.849	-0.010\\
};
\addlegendentry{Veh w/ apadt}

\end{axis}
\end{tikzpicture}%

==> res1_comparing_after_adapt_fin.tikz <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
xmin=80.000,
xmax=120.000,
xlabel style={font=\color{white!15!black}},
xlabel={Time in s},
ymin=-0.200,
ymax=0.700,
ylabel style={font=\color{white!15!black}},
ylabel={Lateral position in m},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={at={(0.5,1.03)}, anchor=south, legend columns=6, legend cell align=left, align=left, draw=white!15!black},
legend style={legend columns=3 cell align=left, draw=white!15!black}, /pgf/number format/fixed, ylabel near ticks
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
62.596	0.628\\
62.846	0.603\\
63.096	0.578\\
63.346	0.553\\
63.596	0.528\\
63.846	0.503\\
64.096	0.478\\
64.346	0.453\\
64.596	0.428\\
64.846	0.403\\
65.096	0.396\\
65.346	0.417\\
65.596	0.438\\
65.846	0.459\\
66.096	0.480\\
66.346	0.501\\
66.596	0.522\\
66.846	0.543\\
67.096	0.565\\
67.346	0.586\\
67.596	0.580\\
67.846	0.530\\
68.096	0.552\\
68.346	0.552\\
68.596	0.552\\
68.846	0.552\\
69.096	0.552\\
69.346	0.552\\
69.596	0.552\\
69.846	0.552\\
70.096	0.500\\
70.346	0.500\\
70.596	0.500\\
70.846	0.500\\
71.096	0.500\\
71.346	0.500\\
71.596	0.500\\
71.846	0.500\\
72.096	0.500\\
72.346	0.500\\
72.596	0.500\\
72.846	0.500\\
73.096	0.500\\
73.346	0.500\\
73.596	0.500\\
73.846	0.500\\
74.096	0.495\\
74.346	0.483\\
74.596	0.470\\
74.846	0.458\\
75.096	0.450\\
75.346	0.450\\
75.596	0.450\\
75.846	0.450\\
76.096	0.450\\
76.346	0.450\\
76.596	0.450\\
76.846	0.450\\
77.096	0.450\\
77.346	0.450\\
77.596	0.450\\
77.846	0.450\\
78.096	0.452\\
78.346	0.459\\
78.596	0.465\\
78.846	0.471\\
79.096	0.477\\
79.346	0.484\\
79.596	0.490\\
79.846	0.496\\
80.096	0.500\\
80.346	0.500\\
80.596	0.500\\
80.846	0.500\\
81.096	0.500\\
81.346	0.500\\
81.596	0.500\\
81.846	0.500\\
82.096	0.566\\
82.346	0.566\\
82.596	0.566\\
82.846	0.566\\
83.096	0.566\\
83.346	0.566\\
83.596	0.566\\
83.846	0.566\\
84.096	0.566\\
84.346	0.566\\
84.596	0.566\\
84.846	0.566\\
85.096	0.566\\
85.346	0.566\\
85.596	0.566\\
85.846	0.566\\
86.096	0.500\\
86.346	0.500\\
86.596	0.500\\
86.846	0.500\\
87.096	0.500\\
87.346	0.500\\
87.596	0.500\\
87.846	0.500\\
88.096	0.566\\
88.346	0.566\\
88.596	0.566\\
88.846	0.566\\
89.096	0.566\\
89.346	0.566\\
89.596	0.566\\
89.846	0.566\\
90.096	0.500\\
90.346	0.500\\
90.596	0.500\\
90.846	0.500\\
91.096	0.500\\
91.346	0.500\\
91.596	0.500\\
91.846	0.500\\
92.096	0.500\\
92.346	0.500\\
92.596	0.500\\
92.846	0.500\\
93.096	0.500\\
93.346	0.500\\
93.596	0.500\\
93.846	0.500\\
94.096	0.516\\
94.346	0.558\\
94.596	0.600\\
94.846	0.642\\
95.096	0.693\\
95.346	0.693\\
95.596	0.693\\
95.846	0.693\\
96.096	0.693\\
96.346	0.693\\
96.596	0.693\\
96.846	0.693\\
97.096	0.693\\
97.346	0.693\\
97.596	0.693\\
97.846	0.693\\
98.096	0.652\\
98.346	0.632\\
98.596	0.612\\
98.846	0.592\\
99.096	0.572\\
99.346	0.552\\
99.596	0.532\\
99.846	0.512\\
100.096	0.500\\
100.346	0.500\\
100.596	0.500\\
100.846	0.500\\
101.096	0.500\\
101.346	0.500\\
101.596	0.500\\
101.846	0.500\\
102.096	0.500\\
102.346	0.500\\
102.596	0.500\\
102.846	0.500\\
103.096	0.500\\
103.346	0.500\\
103.596	0.500\\
103.846	0.500\\
104.096	0.500\\
104.346	0.500\\
104.596	0.500\\
104.846	0.500\\
105.096	0.500\\
105.346	0.500\\
105.596	0.500\\
105.846	0.500\\
106.096	0.500\\
106.346	0.500\\
106.596	0.500\\
106.846	0.500\\
107.096	0.500\\
107.346	0.500\\
107.596	0.500\\
107.846	0.500\\
108.096	0.500\\
108.346	0.500\\
108.596	0.500\\
108.846	0.500\\
109.096	0.518\\
109.346	0.565\\
109.596	0.612\\
109.846	0.659\\
110.096	0.688\\
110.346	0.688\\
110.596	0.688\\
110.846	0.688\\
111.096	0.688\\
111.346	0.688\\
111.596	0.688\\
111.846	0.688\\
112.096	0.688\\
112.346	0.688\\
112.596	0.688\\
112.846	0.688\\
113.096	0.688\\
113.346	0.688\\
113.596	0.688\\
113.846	0.688\\
114.096	0.688\\
114.346	0.688\\
114.596	0.688\\
114.846	0.688\\
115.096	0.669\\
115.346	0.623\\
115.596	0.576\\
115.846	0.529\\
116.096	0.500\\
116.346	0.500\\
116.596	0.500\\
116.846	0.500\\
117.096	0.500\\
117.346	0.500\\
117.596	0.500\\
117.846	0.500\\
118.096	0.500\\
118.346	0.500\\
118.596	0.500\\
118.846	0.500\\
119.096	0.500\\
119.346	0.500\\
119.596	0.500\\
119.846	0.500\\
120.096	0.500\\
120.346	0.500\\
120.596	0.500\\
120.846	0.500\\
121.096	0.500\\
121.346	0.500\\
121.596	0.500\\
121.846	0.500\\
122.096	0.500\\
122.346	0.500\\
122.596	0.500\\
122.846	0.500\\
123.096	0.500\\
123.346	0.500\\
123.596	0.500\\
123.846	0.500\\
124.096	0.500\\
124.346	0.500\\
124.596	0.500\\
124.846	0.500\\
};
\addlegendentry{Man ref}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
62.596	0.060\\
62.846	0.054\\
63.096	0.047\\
63.346	0.041\\
63.596	0.034\\
63.846	0.028\\
64.096	0.062\\
64.346	0.062\\
64.596	0.062\\
64.846	0.050\\
65.096	0.034\\
65.346	0.018\\
65.596	-0.003\\
65.846	-0.033\\
66.096	-0.037\\
66.346	0.000\\
66.596	0.037\\
66.846	0.074\\
67.096	0.040\\
67.346	0.028\\
67.596	-0.051\\
67.846	-0.051\\
68.096	0.004\\
68.346	0.015\\
68.596	0.026\\
68.846	0.037\\
69.096	0.048\\
69.346	0.059\\
69.596	0.070\\
69.846	0.081\\
70.096	0.087\\
70.346	0.087\\
70.596	0.087\\
70.846	0.087\\
71.096	0.087\\
71.346	0.087\\
71.596	0.087\\
71.846	0.087\\
72.096	0.083\\
72.346	0.072\\
72.596	0.061\\
72.846	0.050\\
73.096	0.040\\
73.346	0.029\\
73.596	0.018\\
73.846	0.007\\
74.096	-0.007\\
74.346	-0.026\\
74.596	-0.037\\
74.846	-0.037\\
75.096	-0.037\\
75.346	-0.037\\
75.596	-0.037\\
75.846	-0.037\\
76.096	-0.030\\
76.346	-0.012\\
76.596	0.000\\
76.846	0.000\\
77.096	0.000\\
77.346	0.000\\
77.596	0.000\\
77.846	0.000\\
78.096	0.000\\
78.346	0.000\\
78.596	0.000\\
78.846	0.000\\
79.096	0.000\\
79.346	0.000\\
79.596	0.000\\
79.846	0.000\\
80.096	0.000\\
80.346	0.000\\
80.596	0.000\\
80.846	0.000\\
81.096	0.008\\
81.346	0.030\\
81.596	0.052\\
81.846	0.074\\
82.096	0.088\\
82.346	0.088\\
82.596	0.088\\
82.846	0.088\\
83.096	0.088\\
83.346	0.088\\
83.596	0.088\\
83.846	0.088\\
84.096	0.071\\
84.346	0.027\\
84.596	0.000\\
84.846	0.000\\
85.096	0.000\\
85.346	0.000\\
85.596	0.000\\
85.846	0.000\\
86.096	0.000\\
86.346	0.000\\
86.596	0.000\\
86.846	0.000\\
87.096	0.000\\
87.346	0.000\\
87.596	0.000\\
87.846	0.000\\
88.096	0.000\\
88.346	0.000\\
88.596	0.000\\
88.846	0.000\\
89.096	0.000\\
89.346	0.000\\
89.596	0.000\\
89.846	0.000\\
90.096	0.000\\
90.346	0.000\\
90.596	0.000\\
90.846	0.000\\
91.096	0.000\\
91.346	0.000\\
91.596	0.000\\
91.846	0.000\\
92.096	0.000\\
92.346	0.000\\
92.596	0.000\\
92.846	0.000\\
93.096	0.000\\
93.346	0.000\\
93.596	0.000\\
93.846	0.000\\
94.096	0.000\\
94.346	0.000\\
94.596	-0.036\\
94.846	-0.130\\
95.096	-0.188\\
95.346	-0.188\\
95.596	-0.188\\
95.846	-0.188\\
96.096	-0.188\\
96.346	-0.188\\
96.596	-0.188\\
96.846	-0.188\\
97.096	-0.188\\
97.346	-0.188\\
97.596	-0.188\\
97.846	-0.188\\
98.096	-0.151\\
98.346	-0.058\\
98.596	0.000\\
98.846	0.000\\
99.096	0.000\\
99.346	0.000\\
99.596	0.000\\
99.846	0.000\\
100.096	0.000\\
100.346	0.000\\
100.596	0.000\\
100.846	0.000\\
101.096	0.000\\
101.346	0.000\\
101.596	0.029\\
101.846	0.104\\
102.096	0.150\\
102.346	0.150\\
102.596	0.150\\
102.846	0.150\\
103.096	0.150\\
103.346	0.150\\
103.596	0.150\\
103.846	0.150\\
104.096	0.121\\
104.346	0.046\\
104.596	0.000\\
104.846	0.000\\
105.096	0.000\\
105.346	0.000\\
105.596	0.000\\
105.846	0.000\\
106.096	0.000\\
106.346	0.000\\
106.596	0.000\\
106.846	0.000\\
107.096	-0.010\\
107.346	-0.035\\
107.596	-0.060\\
107.846	-0.085\\
108.096	-0.100\\
108.346	-0.100\\
108.596	-0.100\\
108.846	-0.100\\
109.096	-0.100\\
109.346	-0.100\\
109.596	-0.100\\
109.846	-0.100\\
110.096	0.025\\
110.346	0.024\\
110.596	0.023\\
110.846	0.021\\
111.096	0.020\\
111.346	0.019\\
111.596	0.018\\
111.846	0.017\\
112.096	0.016\\
112.346	0.015\\
112.596	0.014\\
112.846	0.013\\
113.096	0.012\\
113.346	0.011\\
113.596	0.010\\
113.846	0.009\\
114.096	0.008\\
114.346	0.007\\
114.596	0.006\\
114.846	0.005\\
115.096	0.004\\
115.346	0.003\\
115.596	0.002\\
115.846	0.001\\
116.096	0.000\\
116.346	0.000\\
116.596	0.000\\
116.846	0.000\\
117.096	0.000\\
117.346	0.000\\
117.596	0.000\\
117.846	0.000\\
118.096	0.000\\
118.346	0.000\\
118.596	0.000\\
118.846	0.000\\
119.096	0.000\\
119.346	0.000\\
119.596	0.000\\
119.846	0.000\\
120.096	0.000\\
120.346	0.000\\
120.596	0.000\\
120.846	0.000\\
121.096	0.000\\
121.346	0.000\\
121.596	0.000\\
121.846	0.000\\
122.096	0.000\\
122.346	0.000\\
122.596	0.000\\
122.846	0.000\\
123.096	0.000\\
123.346	0.000\\
123.596	0.000\\
123.846	0.000\\
124.096	0.000\\
124.346	0.000\\
124.596	0.000\\
124.846	0.000\\
};
\addlegendentry{Veh ref}

\addplot [color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
62.596	0.628\\
62.846	0.606\\
63.096	0.584\\
63.346	0.562\\
63.596	0.540\\
63.846	0.517\\
64.096	0.497\\
64.346	0.475\\
64.596	0.452\\
64.846	0.429\\
65.096	0.409\\
65.346	0.421\\
65.596	0.436\\
65.846	0.452\\
66.096	0.469\\
66.346	0.490\\
66.596	0.512\\
66.846	0.534\\
67.096	0.551\\
67.346	0.569\\
67.596	0.573\\
67.846	0.537\\
68.096	0.534\\
68.346	0.547\\
68.596	0.549\\
68.846	0.550\\
69.096	0.552\\
69.346	0.553\\
69.596	0.554\\
69.846	0.554\\
70.096	0.526\\
70.346	0.510\\
70.596	0.508\\
70.846	0.507\\
71.096	0.506\\
71.346	0.505\\
71.596	0.505\\
71.846	0.504\\
72.096	0.504\\
72.346	0.502\\
72.596	0.501\\
72.846	0.500\\
73.096	0.499\\
73.346	0.498\\
73.596	0.497\\
73.846	0.496\\
74.096	0.494\\
74.346	0.483\\
74.596	0.472\\
74.846	0.461\\
75.096	0.452\\
75.346	0.451\\
75.596	0.451\\
75.846	0.451\\
76.096	0.452\\
76.346	0.454\\
76.596	0.455\\
76.846	0.454\\
77.096	0.454\\
77.346	0.454\\
77.596	0.453\\
77.846	0.454\\
78.096	0.454\\
78.346	0.458\\
78.596	0.463\\
78.846	0.469\\
79.096	0.474\\
79.346	0.480\\
79.596	0.485\\
79.846	0.491\\
80.096	0.495\\
80.346	0.496\\
80.596	0.497\\
80.846	0.497\\
81.096	0.498\\
81.346	0.500\\
81.596	0.502\\
81.846	0.503\\
82.096	0.541\\
82.346	0.561\\
82.596	0.562\\
82.846	0.562\\
83.096	0.563\\
83.346	0.562\\
83.596	0.562\\
83.846	0.562\\
84.096	0.562\\
84.346	0.559\\
84.596	0.556\\
84.846	0.557\\
85.096	0.558\\
85.346	0.559\\
85.596	0.561\\
85.846	0.561\\
86.096	0.524\\
86.346	0.505\\
86.596	0.504\\
86.846	0.504\\
87.096	0.504\\
87.346	0.504\\
87.596	0.504\\
87.846	0.504\\
88.096	0.541\\
88.346	0.561\\
88.596	0.562\\
88.846	0.563\\
89.096	0.563\\
89.346	0.563\\
89.596	0.564\\
89.846	0.564\\
90.096	0.527\\
90.346	0.507\\
90.596	0.506\\
90.846	0.505\\
91.096	0.505\\
91.346	0.505\\
91.596	0.505\\
91.846	0.504\\
92.096	0.503\\
92.346	0.503\\
92.596	0.503\\
92.846	0.502\\
93.096	0.502\\
93.346	0.502\\
93.596	0.501\\
93.846	0.502\\
94.096	0.507\\
94.346	0.538\\
94.596	0.574\\
94.846	0.604\\
95.096	0.644\\
95.346	0.658\\
95.596	0.663\\
95.846	0.666\\
96.096	0.669\\
96.346	0.672\\
96.596	0.674\\
96.846	0.677\\
97.096	0.679\\
97.346	0.681\\
97.596	0.683\\
97.846	0.685\\
98.096	0.667\\
98.346	0.650\\
98.596	0.638\\
98.846	0.621\\
99.096	0.601\\
99.346	0.582\\
99.596	0.562\\
99.846	0.543\\
100.096	0.525\\
100.346	0.521\\
100.596	0.519\\
100.846	0.517\\
101.096	0.515\\
101.346	0.513\\
101.596	0.513\\
101.846	0.517\\
102.096	0.521\\
102.346	0.519\\
102.596	0.516\\
102.846	0.514\\
103.096	0.512\\
103.346	0.510\\
103.596	0.508\\
103.846	0.507\\
104.096	0.504\\
104.346	0.497\\
104.596	0.490\\
104.846	0.491\\
105.096	0.491\\
105.346	0.492\\
105.596	0.492\\
105.846	0.493\\
106.096	0.494\\
106.346	0.494\\
106.596	0.495\\
106.846	0.496\\
107.096	0.495\\
107.346	0.494\\
107.596	0.493\\
107.846	0.491\\
108.096	0.491\\
108.346	0.491\\
108.596	0.492\\
108.846	0.494\\
109.096	0.500\\
109.346	0.538\\
109.596	0.579\\
109.846	0.623\\
110.096	0.667\\
110.346	0.677\\
110.596	0.678\\
110.846	0.679\\
111.096	0.680\\
111.346	0.680\\
111.596	0.680\\
111.846	0.681\\
112.096	0.682\\
112.346	0.682\\
112.596	0.682\\
112.846	0.683\\
113.096	0.683\\
113.346	0.684\\
113.596	0.684\\
113.846	0.684\\
114.096	0.685\\
114.346	0.685\\
114.596	0.686\\
114.846	0.686\\
115.096	0.680\\
115.346	0.644\\
115.596	0.603\\
115.846	0.561\\
116.096	0.526\\
116.346	0.519\\
116.596	0.517\\
116.846	0.516\\
117.096	0.515\\
117.346	0.513\\
117.596	0.512\\
117.846	0.511\\
118.096	0.510\\
118.346	0.508\\
118.596	0.508\\
118.846	0.507\\
119.096	0.506\\
119.346	0.505\\
119.596	0.504\\
119.846	0.504\\
120.096	0.504\\
120.346	0.503\\
120.596	0.502\\
120.846	0.502\\
121.096	0.501\\
121.346	0.501\\
121.596	0.501\\
121.846	0.500\\
122.096	0.500\\
122.346	0.500\\
122.596	0.500\\
122.846	0.500\\
123.096	0.500\\
123.346	0.500\\
123.596	0.500\\
123.846	0.499\\
124.096	0.499\\
124.346	0.500\\
124.596	0.499\\
124.846	0.499\\
};
\addlegendentry{Man w/o apadt}

\addplot [color=mycolor4, line width=2.0pt]
  table[row sep=crcr]{%
62.596	0.060\\
62.846	0.067\\
63.096	0.069\\
63.346	0.069\\
63.596	0.065\\
63.846	0.059\\
64.096	0.050\\
64.346	0.041\\
64.596	0.031\\
64.846	0.020\\
65.096	0.009\\
65.346	-0.001\\
65.596	-0.007\\
65.846	-0.010\\
66.096	-0.011\\
66.346	-0.010\\
66.596	-0.006\\
66.846	0.001\\
67.096	0.009\\
67.346	0.019\\
67.596	0.029\\
67.846	0.034\\
68.096	0.033\\
68.346	0.034\\
68.596	0.036\\
68.846	0.037\\
69.096	0.038\\
69.346	0.039\\
69.596	0.041\\
69.846	0.042\\
70.096	0.043\\
70.346	0.041\\
70.596	0.039\\
70.846	0.037\\
71.096	0.037\\
71.346	0.037\\
71.596	0.038\\
71.846	0.039\\
72.096	0.040\\
72.346	0.042\\
72.596	0.043\\
72.846	0.045\\
73.096	0.046\\
73.346	0.047\\
73.596	0.047\\
73.846	0.047\\
74.096	0.046\\
74.346	0.044\\
74.596	0.040\\
74.846	0.034\\
75.096	0.027\\
75.346	0.019\\
75.596	0.013\\
75.846	0.006\\
76.096	0.000\\
76.346	-0.005\\
76.596	-0.009\\
76.846	-0.012\\
77.096	-0.015\\
77.346	-0.017\\
77.596	-0.019\\
77.846	-0.020\\
78.096	-0.020\\
78.346	-0.020\\
78.596	-0.019\\
78.846	-0.018\\
79.096	-0.015\\
79.346	-0.013\\
79.596	-0.009\\
79.846	-0.006\\
80.096	-0.002\\
80.346	0.001\\
80.596	0.004\\
80.846	0.006\\
81.096	0.008\\
81.346	0.010\\
81.596	0.012\\
81.846	0.014\\
82.096	0.018\\
82.346	0.028\\
82.596	0.037\\
82.846	0.046\\
83.096	0.054\\
83.346	0.061\\
83.596	0.067\\
83.846	0.072\\
84.096	0.077\\
84.346	0.080\\
84.596	0.082\\
84.846	0.083\\
85.096	0.082\\
85.346	0.080\\
85.596	0.078\\
85.846	0.076\\
86.096	0.071\\
86.346	0.062\\
86.596	0.052\\
86.846	0.043\\
87.096	0.036\\
87.346	0.029\\
87.596	0.022\\
87.846	0.017\\
88.096	0.013\\
88.346	0.015\\
88.596	0.017\\
88.846	0.019\\
89.096	0.020\\
89.346	0.021\\
89.596	0.022\\
89.846	0.022\\
90.096	0.021\\
90.346	0.014\\
90.596	0.008\\
90.846	0.002\\
91.096	-0.002\\
91.346	-0.006\\
91.596	-0.009\\
91.846	-0.012\\
92.096	-0.014\\
92.346	-0.015\\
92.596	-0.017\\
92.846	-0.017\\
93.096	-0.018\\
93.346	-0.018\\
93.596	-0.018\\
93.846	-0.018\\
94.096	-0.017\\
94.346	-0.014\\
94.596	-0.007\\
94.846	0.002\\
95.096	0.012\\
95.346	0.022\\
95.596	0.028\\
95.846	0.031\\
96.096	0.030\\
96.346	0.028\\
96.596	0.023\\
96.846	0.016\\
97.096	0.009\\
97.346	-0.000\\
97.596	-0.010\\
97.846	-0.020\\
98.096	-0.031\\
98.346	-0.044\\
98.596	-0.057\\
98.846	-0.069\\
99.096	-0.080\\
99.346	-0.091\\
99.596	-0.101\\
99.846	-0.111\\
100.096	-0.120\\
100.346	-0.127\\
100.596	-0.131\\
100.846	-0.133\\
101.096	-0.134\\
101.346	-0.133\\
101.596	-0.130\\
101.846	-0.125\\
102.096	-0.118\\
102.346	-0.108\\
102.596	-0.097\\
102.846	-0.085\\
103.096	-0.072\\
103.346	-0.058\\
103.596	-0.044\\
103.846	-0.030\\
104.096	-0.017\\
104.346	-0.004\\
104.596	0.006\\
104.846	0.014\\
105.096	0.021\\
105.346	0.027\\
105.596	0.031\\
105.846	0.034\\
106.096	0.036\\
106.346	0.038\\
106.596	0.039\\
106.846	0.039\\
107.096	0.039\\
107.346	0.038\\
107.596	0.036\\
107.846	0.033\\
108.096	0.028\\
108.346	0.023\\
108.596	0.017\\
108.846	0.011\\
109.096	0.005\\
109.346	0.001\\
109.596	0.001\\
109.846	0.005\\
110.096	0.013\\
110.346	0.022\\
110.596	0.031\\
110.846	0.038\\
111.096	0.044\\
111.346	0.048\\
111.596	0.052\\
111.846	0.054\\
112.096	0.056\\
112.346	0.057\\
112.596	0.057\\
112.846	0.057\\
113.096	0.056\\
113.346	0.055\\
113.596	0.053\\
113.846	0.051\\
114.096	0.049\\
114.346	0.047\\
114.596	0.045\\
114.846	0.043\\
115.096	0.040\\
115.346	0.035\\
115.596	0.025\\
115.846	0.012\\
116.096	-0.005\\
116.346	-0.021\\
116.596	-0.034\\
116.846	-0.045\\
117.096	-0.054\\
117.346	-0.060\\
117.596	-0.065\\
117.846	-0.069\\
118.096	-0.071\\
118.346	-0.072\\
118.596	-0.072\\
118.846	-0.071\\
119.096	-0.069\\
119.346	-0.067\\
119.596	-0.065\\
119.846	-0.062\\
120.096	-0.058\\
120.346	-0.055\\
120.596	-0.052\\
120.846	-0.048\\
121.096	-0.045\\
121.346	-0.041\\
121.596	-0.038\\
121.846	-0.035\\
122.096	-0.032\\
122.346	-0.029\\
122.596	-0.026\\
122.846	-0.023\\
123.096	-0.020\\
123.346	-0.018\\
123.596	-0.016\\
123.846	-0.014\\
124.096	-0.012\\
124.346	-0.010\\
124.596	-0.009\\
124.846	-0.007\\
};
\addlegendentry{Veh w/o apadt}

\addplot [color=mycolor5, dashed, line width=2.0pt]
  table[row sep=crcr]{%
62.593	0.616\\
62.843	0.614\\
63.093	0.606\\
63.343	0.594\\
63.593	0.580\\
63.843	0.563\\
64.093	0.552\\
64.343	0.542\\
64.593	0.529\\
64.843	0.511\\
65.093	0.487\\
65.343	0.465\\
65.593	0.449\\
65.843	0.434\\
66.093	0.426\\
66.343	0.440\\
66.593	0.466\\
66.843	0.497\\
67.093	0.560\\
67.343	0.580\\
67.593	0.575\\
67.843	0.529\\
68.078	0.546\\
68.328	0.551\\
68.578	0.551\\
68.828	0.552\\
69.078	0.552\\
69.328	0.553\\
69.578	0.554\\
69.828	0.554\\
70.046	0.519\\
70.271	0.502\\
70.521	0.502\\
70.771	0.502\\
71.021	0.502\\
71.271	0.501\\
71.521	0.502\\
71.771	0.501\\
72.021	0.501\\
72.271	0.500\\
72.521	0.500\\
72.771	0.500\\
73.021	0.500\\
73.271	0.500\\
73.521	0.500\\
73.771	0.500\\
74.021	0.499\\
74.271	0.489\\
74.521	0.476\\
74.771	0.464\\
75.021	0.452\\
75.271	0.450\\
75.521	0.450\\
75.771	0.450\\
76.021	0.450\\
76.271	0.451\\
76.521	0.450\\
76.771	0.450\\
77.021	0.450\\
77.271	0.450\\
77.521	0.450\\
77.771	0.450\\
78.021	0.450\\
78.271	0.456\\
78.521	0.461\\
78.771	0.468\\
79.021	0.474\\
79.271	0.481\\
79.521	0.487\\
79.771	0.493\\
80.021	0.499\\
80.271	0.499\\
80.521	0.500\\
80.771	0.499\\
81.021	0.500\\
81.271	0.500\\
81.521	0.500\\
81.771	0.500\\
82.012	0.514\\
82.192	0.564\\
82.442	0.566\\
82.692	0.566\\
82.942	0.566\\
83.192	0.566\\
83.442	0.566\\
83.692	0.566\\
83.942	0.566\\
84.192	0.566\\
84.442	0.566\\
84.692	0.566\\
84.942	0.566\\
85.192	0.566\\
85.442	0.566\\
85.692	0.566\\
85.942	0.566\\
86.141	0.504\\
86.391	0.500\\
86.641	0.501\\
86.891	0.500\\
87.141	0.500\\
87.391	0.500\\
87.641	0.501\\
87.891	0.500\\
88.118	0.559\\
88.368	0.567\\
88.618	0.566\\
88.868	0.567\\
89.118	0.566\\
89.368	0.566\\
89.618	0.566\\
89.868	0.566\\
90.115	0.508\\
90.365	0.500\\
90.615	0.501\\
90.865	0.500\\
91.115	0.500\\
91.365	0.500\\
91.615	0.500\\
91.865	0.500\\
92.115	0.500\\
92.365	0.500\\
92.615	0.500\\
92.865	0.500\\
93.115	0.500\\
93.365	0.500\\
93.615	0.500\\
93.865	0.500\\
94.115	0.511\\
94.365	0.552\\
94.615	0.594\\
94.865	0.635\\
95.115	0.688\\
95.365	0.691\\
95.615	0.692\\
95.865	0.692\\
96.115	0.692\\
96.365	0.693\\
96.615	0.692\\
96.865	0.693\\
97.115	0.693\\
97.365	0.693\\
97.615	0.693\\
97.865	0.693\\
98.115	0.659\\
98.365	0.636\\
98.615	0.615\\
98.865	0.596\\
99.115	0.575\\
99.365	0.555\\
99.615	0.535\\
99.865	0.516\\
100.115	0.501\\
100.365	0.501\\
100.615	0.500\\
100.865	0.500\\
101.115	0.500\\
101.365	0.500\\
101.615	0.500\\
101.865	0.500\\
102.115	0.500\\
102.365	0.500\\
102.615	0.500\\
102.865	0.500\\
103.115	0.500\\
103.365	0.500\\
103.615	0.500\\
103.865	0.500\\
104.115	0.500\\
104.365	0.500\\
104.615	0.500\\
104.865	0.500\\
105.115	0.500\\
105.365	0.500\\
105.615	0.499\\
105.865	0.500\\
106.115	0.500\\
106.365	0.500\\
106.615	0.500\\
106.865	0.500\\
107.115	0.500\\
107.365	0.500\\
107.615	0.500\\
107.865	0.500\\
108.115	0.500\\
108.365	0.500\\
108.615	0.500\\
108.865	0.500\\
109.115	0.512\\
109.365	0.558\\
109.615	0.605\\
109.865	0.652\\
110.115	0.686\\
110.365	0.687\\
110.615	0.687\\
110.865	0.688\\
111.115	0.687\\
111.365	0.687\\
111.615	0.687\\
111.865	0.687\\
112.115	0.688\\
112.365	0.687\\
112.615	0.687\\
112.865	0.687\\
113.115	0.687\\
113.365	0.688\\
113.615	0.688\\
113.865	0.687\\
114.115	0.687\\
114.365	0.687\\
114.615	0.688\\
114.865	0.688\\
115.115	0.675\\
115.365	0.629\\
115.615	0.582\\
115.865	0.535\\
116.115	0.502\\
116.365	0.501\\
116.615	0.501\\
116.865	0.501\\
117.115	0.500\\
117.365	0.500\\
117.615	0.501\\
117.865	0.500\\
118.115	0.500\\
118.365	0.500\\
118.615	0.500\\
118.865	0.500\\
119.115	0.500\\
119.365	0.500\\
119.615	0.500\\
119.865	0.500\\
120.115	0.500\\
120.365	0.500\\
120.615	0.500\\
120.865	0.499\\
121.115	0.500\\
121.365	0.500\\
121.615	0.500\\
121.865	0.500\\
122.115	0.500\\
122.365	0.500\\
122.615	0.500\\
122.865	0.500\\
123.115	0.500\\
123.365	0.500\\
123.615	0.500\\
123.865	0.500\\
124.115	0.500\\
124.365	0.500\\
124.615	0.500\\
124.865	0.500\\
};
\addlegendentry{Man w/ apadt}

\addplot [color=mycolor6, dashed, line width=2.0pt]
  table[row sep=crcr]{%
62.593	0.023\\
62.843	0.029\\
63.093	0.034\\
63.343	0.038\\
63.593	0.040\\
63.843	0.042\\
64.093	0.042\\
64.343	0.043\\
64.593	0.045\\
64.843	0.046\\
65.093	0.048\\
65.343	0.048\\
65.593	0.046\\
65.843	0.042\\
66.093	0.036\\
66.343	0.029\\
66.593	0.024\\
66.843	0.023\\
67.093	0.026\\
67.343	0.035\\
67.593	0.045\\
67.843	0.048\\
68.078	0.045\\
68.328	0.045\\
68.578	0.046\\
68.828	0.046\\
69.078	0.046\\
69.328	0.046\\
69.578	0.046\\
69.828	0.047\\
70.046	0.047\\
70.271	0.043\\
70.521	0.039\\
70.771	0.036\\
71.021	0.033\\
71.271	0.032\\
71.521	0.032\\
71.771	0.032\\
72.021	0.033\\
72.271	0.034\\
72.521	0.036\\
72.771	0.037\\
73.021	0.039\\
73.271	0.040\\
73.521	0.041\\
73.771	0.041\\
74.021	0.042\\
74.271	0.041\\
74.521	0.038\\
74.771	0.033\\
75.021	0.026\\
75.271	0.019\\
75.521	0.012\\
75.771	0.005\\
76.021	-0.001\\
76.271	-0.006\\
76.521	-0.011\\
76.771	-0.015\\
77.021	-0.018\\
77.271	-0.021\\
77.521	-0.023\\
77.771	-0.024\\
78.021	-0.025\\
78.271	-0.025\\
78.521	-0.025\\
78.771	-0.023\\
79.021	-0.020\\
79.271	-0.017\\
79.521	-0.013\\
79.771	-0.009\\
80.021	-0.005\\
80.271	-0.000\\
80.521	0.003\\
80.771	0.006\\
81.021	0.009\\
81.271	0.011\\
81.521	0.013\\
81.771	0.015\\
82.012	0.018\\
82.192	0.025\\
82.442	0.035\\
82.692	0.045\\
82.942	0.054\\
83.192	0.062\\
83.442	0.069\\
83.692	0.075\\
83.942	0.080\\
84.192	0.085\\
84.442	0.089\\
84.692	0.091\\
84.942	0.092\\
85.192	0.092\\
85.442	0.091\\
85.692	0.089\\
85.942	0.087\\
86.141	0.081\\
86.391	0.069\\
86.641	0.059\\
86.891	0.049\\
87.141	0.040\\
87.391	0.032\\
87.641	0.025\\
87.891	0.019\\
88.118	0.016\\
88.368	0.019\\
88.618	0.022\\
88.868	0.023\\
89.118	0.025\\
89.368	0.026\\
89.618	0.026\\
89.868	0.026\\
90.115	0.024\\
90.365	0.015\\
90.615	0.008\\
90.865	0.002\\
91.115	-0.004\\
91.365	-0.009\\
91.615	-0.013\\
91.865	-0.016\\
92.115	-0.019\\
92.365	-0.021\\
92.615	-0.022\\
92.865	-0.023\\
93.115	-0.024\\
93.365	-0.024\\
93.615	-0.024\\
93.865	-0.024\\
94.115	-0.023\\
94.365	-0.018\\
94.615	-0.009\\
94.865	0.004\\
95.115	0.020\\
95.365	0.035\\
95.615	0.046\\
95.865	0.052\\
96.115	0.055\\
96.365	0.055\\
96.615	0.053\\
96.865	0.048\\
97.115	0.041\\
97.365	0.033\\
97.615	0.024\\
97.865	0.014\\
98.115	0.002\\
98.365	-0.015\\
98.615	-0.032\\
98.865	-0.049\\
99.115	-0.066\\
99.365	-0.082\\
99.615	-0.097\\
99.865	-0.112\\
100.115	-0.126\\
100.365	-0.137\\
100.615	-0.145\\
100.865	-0.151\\
101.115	-0.154\\
101.365	-0.155\\
101.615	-0.154\\
101.865	-0.151\\
102.115	-0.146\\
102.365	-0.139\\
102.615	-0.129\\
102.865	-0.118\\
103.115	-0.106\\
103.365	-0.092\\
103.615	-0.078\\
103.865	-0.064\\
104.115	-0.049\\
104.365	-0.035\\
104.615	-0.022\\
104.865	-0.010\\
105.115	-0.000\\
105.365	0.008\\
105.615	0.015\\
105.865	0.021\\
106.115	0.026\\
106.365	0.030\\
106.615	0.033\\
106.865	0.035\\
107.115	0.037\\
107.365	0.038\\
107.615	0.038\\
107.865	0.036\\
108.115	0.034\\
108.365	0.030\\
108.615	0.026\\
108.865	0.021\\
109.115	0.016\\
109.365	0.014\\
109.615	0.018\\
109.865	0.025\\
110.115	0.037\\
110.365	0.048\\
110.615	0.057\\
110.865	0.064\\
111.115	0.070\\
111.365	0.075\\
111.615	0.078\\
111.865	0.080\\
112.115	0.081\\
112.365	0.081\\
112.615	0.081\\
112.865	0.080\\
113.115	0.078\\
113.365	0.076\\
113.615	0.074\\
113.865	0.071\\
114.115	0.068\\
114.365	0.064\\
114.615	0.061\\
114.865	0.057\\
115.115	0.054\\
115.365	0.045\\
115.615	0.032\\
115.865	0.014\\
116.115	-0.007\\
116.365	-0.027\\
116.615	-0.043\\
116.865	-0.057\\
117.115	-0.068\\
117.365	-0.077\\
117.615	-0.084\\
117.865	-0.089\\
118.115	-0.092\\
118.365	-0.094\\
118.615	-0.094\\
118.865	-0.094\\
119.115	-0.092\\
119.365	-0.090\\
119.615	-0.087\\
119.865	-0.084\\
120.115	-0.080\\
120.365	-0.076\\
120.615	-0.072\\
120.865	-0.067\\
121.115	-0.063\\
121.365	-0.058\\
121.615	-0.054\\
121.865	-0.049\\
122.115	-0.045\\
122.365	-0.041\\
122.615	-0.037\\
122.865	-0.033\\
123.115	-0.029\\
123.365	-0.026\\
123.615	-0.023\\
123.865	-0.020\\
124.115	-0.017\\
124.365	-0.014\\
124.615	-0.012\\
124.865	-0.010\\
};
\addlegendentry{Veh w/ apadt}

\end{axis}

\begin{axis}[%
xmin=0.000,
xmax=1.000,
ymin=0.000,
ymax=1.000,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend columns=3 cell align=left, draw=white!15!black}, /pgf/number format/fixed, ylabel near ticks
]
\end{axis}
\end{tikzpicture}%

==> traj_comp.tikz <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
xmin=80.000,
xmax=120.000,
xlabel style={font=\color{white!15!black}},
xlabel={Time in s},
ymin=-0.200,
ymax=0.700,
ylabel style={font=\color{white!15!black}},
ylabel={Lateral position in m},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={at={(0.5,1.03)}, anchor=south, legend columns=6, legend cell align=left, align=left, draw=white!15!black},
legend style={legend columns=3 cell align=left, draw=white!15!black}, /pgf/number format/fixed, ylabel near ticks
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
56.367	0.500\\
56.625	0.500\\
56.883	0.500\\
57.141	0.500\\
57.399	0.500\\
57.657	0.500\\
57.914	0.500\\
58.173	0.500\\
58.431	0.500\\
58.689	0.500\\
58.948	0.500\\
59.207	0.500\\
59.466	0.500\\
59.725	0.500\\
59.983	0.500\\
60.241	0.500\\
60.499	0.500\\
60.759	0.500\\
61.017	0.503\\
61.276	0.552\\
61.536	0.600\\
61.796	0.649\\
62.055	0.682\\
62.316	0.656\\
62.574	0.630\\
62.835	0.604\\
63.094	0.578\\
63.354	0.552\\
63.614	0.526\\
63.874	0.500\\
64.168	0.471\\
64.495	0.438\\
64.823	0.405\\
65.149	0.400\\
65.477	0.428\\
65.803	0.455\\
66.131	0.483\\
66.458	0.511\\
66.785	0.538\\
67.112	0.566\\
67.439	0.594\\
67.767	0.546\\
68.084	0.552\\
68.412	0.552\\
68.739	0.552\\
69.066	0.552\\
69.393	0.552\\
69.720	0.552\\
70.047	0.500\\
70.374	0.500\\
70.701	0.500\\
71.028	0.500\\
71.356	0.500\\
71.684	0.500\\
72.010	0.500\\
72.339	0.500\\
72.665	0.500\\
72.993	0.500\\
73.320	0.500\\
73.648	0.500\\
73.970	0.500\\
74.291	0.485\\
74.612	0.469\\
74.936	0.453\\
75.258	0.450\\
75.581	0.450\\
75.901	0.450\\
76.226	0.450\\
76.547	0.450\\
76.868	0.450\\
77.192	0.450\\
77.512	0.450\\
77.837	0.450\\
78.157	0.454\\
78.481	0.462\\
78.802	0.470\\
79.123	0.478\\
79.451	0.486\\
79.777	0.494\\
80.105	0.500\\
80.433	0.500\\
80.760	0.500\\
81.088	0.500\\
81.414	0.500\\
81.742	0.500\\
82.059	0.566\\
82.385	0.566\\
82.713	0.566\\
83.040	0.566\\
83.368	0.566\\
83.694	0.566\\
84.022	0.566\\
84.349	0.566\\
84.676	0.566\\
85.003	0.566\\
85.330	0.566\\
85.657	0.566\\
85.984	0.566\\
86.302	0.500\\
86.629	0.500\\
86.956	0.500\\
87.283	0.500\\
87.610	0.500\\
87.937	0.500\\
88.254	0.566\\
88.582	0.566\\
88.909	0.566\\
89.236	0.566\\
89.562	0.566\\
89.890	0.566\\
90.207	0.500\\
90.534	0.500\\
90.862	0.500\\
91.188	0.500\\
91.516	0.500\\
91.843	0.500\\
92.170	0.500\\
92.497	0.500\\
92.825	0.500\\
93.151	0.500\\
93.479	0.500\\
93.808	0.500\\
94.134	0.522\\
94.462	0.577\\
94.788	0.632\\
95.116	0.693\\
95.443	0.693\\
95.770	0.693\\
96.097	0.693\\
96.424	0.693\\
96.752	0.693\\
97.078	0.693\\
97.406	0.693\\
97.733	0.693\\
98.060	0.655\\
98.387	0.629\\
98.715	0.603\\
99.041	0.577\\
99.370	0.550\\
99.698	0.524\\
100.024	0.500\\
100.352	0.500\\
100.678	0.500\\
101.006	0.500\\
101.328	0.500\\
101.650	0.500\\
101.974	0.500\\
102.294	0.500\\
102.619	0.500\\
102.939	0.500\\
103.260	0.500\\
103.584	0.500\\
103.905	0.500\\
104.229	0.500\\
104.550	0.500\\
104.873	0.500\\
105.195	0.500\\
105.516	0.500\\
105.839	0.500\\
106.161	0.500\\
106.483	0.500\\
106.811	0.500\\
107.138	0.500\\
107.466	0.500\\
107.792	0.500\\
108.120	0.500\\
108.448	0.500\\
108.775	0.500\\
109.103	0.519\\
109.429	0.580\\
109.757	0.642\\
110.084	0.688\\
110.411	0.688\\
110.738	0.688\\
111.065	0.688\\
111.392	0.688\\
111.719	0.688\\
112.047	0.688\\
112.373	0.688\\
112.701	0.688\\
113.028	0.688\\
113.356	0.688\\
113.682	0.688\\
114.010	0.688\\
114.338	0.688\\
114.665	0.688\\
114.993	0.688\\
115.319	0.628\\
115.647	0.566\\
115.974	0.505\\
116.301	0.500\\
116.628	0.500\\
116.955	0.500\\
117.282	0.500\\
117.609	0.500\\
117.937	0.500\\
118.263	0.500\\
118.591	0.500\\
118.918	0.500\\
119.246	0.500\\
119.574	0.500\\
119.900	0.500\\
120.228	0.500\\
120.555	0.500\\
120.883	0.500\\
121.209	0.500\\
121.537	0.500\\
121.864	0.500\\
122.191	0.500\\
122.518	0.500\\
122.845	0.500\\
123.172	0.500\\
123.499	0.500\\
123.827	0.500\\
124.153	0.500\\
124.481	0.500\\
124.808	0.500\\
};
\addlegendentry{Man ref}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
56.367	0.000\\
56.625	0.000\\
56.883	0.000\\
57.141	0.000\\
57.399	0.000\\
57.657	0.000\\
57.914	0.000\\
58.173	0.000\\
58.431	0.000\\
58.689	0.000\\
58.948	0.000\\
59.207	0.000\\
59.466	0.000\\
59.725	0.000\\
59.983	0.000\\
60.241	0.000\\
60.499	0.000\\
60.759	0.000\\
61.017	0.000\\
61.276	0.000\\
61.536	0.088\\
61.796	0.081\\
62.055	0.074\\
62.316	0.068\\
62.574	0.061\\
62.835	0.054\\
63.094	0.047\\
63.354	0.040\\
63.614	0.034\\
63.874	0.027\\
64.168	0.062\\
64.495	0.062\\
64.823	0.052\\
65.149	0.031\\
65.477	0.010\\
65.803	-0.028\\
66.131	-0.032\\
66.458	0.017\\
66.785	0.065\\
67.112	0.039\\
67.439	0.023\\
67.767	-0.051\\
68.084	0.004\\
68.412	0.018\\
68.739	0.032\\
69.066	0.047\\
69.393	0.061\\
69.720	0.075\\
70.047	0.087\\
70.374	0.087\\
70.701	0.087\\
71.028	0.087\\
71.356	0.087\\
71.684	0.087\\
72.010	0.087\\
72.339	0.073\\
72.665	0.058\\
72.993	0.044\\
73.320	0.030\\
73.648	0.015\\
73.970	0.001\\
74.291	-0.022\\
74.612	-0.037\\
74.936	-0.037\\
75.258	-0.037\\
75.581	-0.037\\
75.901	-0.037\\
76.226	-0.021\\
76.547	0.000\\
76.868	0.000\\
77.192	0.000\\
77.512	0.000\\
77.837	0.000\\
78.157	0.000\\
78.481	0.000\\
78.802	0.000\\
79.123	0.000\\
79.451	0.000\\
79.777	0.000\\
80.105	0.000\\
80.433	0.000\\
80.760	0.000\\
81.088	0.008\\
81.414	0.036\\
81.742	0.065\\
82.059	0.088\\
82.385	0.088\\
82.713	0.088\\
83.040	0.088\\
83.368	0.088\\
83.694	0.088\\
84.022	0.084\\
84.349	0.027\\
84.676	0.000\\
85.003	0.000\\
85.330	0.000\\
85.657	0.000\\
85.984	0.000\\
86.302	0.000\\
86.629	0.000\\
86.956	0.000\\
87.283	0.000\\
87.610	0.000\\
87.937	0.000\\
88.254	0.000\\
88.582	0.000\\
88.909	0.000\\
89.236	0.000\\
89.562	0.000\\
89.890	0.000\\
90.207	0.000\\
90.534	0.000\\
90.862	0.000\\
91.188	0.000\\
91.516	0.000\\
91.843	0.000\\
92.170	0.000\\
92.497	0.000\\
92.825	0.000\\
93.151	0.000\\
93.479	0.000\\
93.808	0.000\\
94.134	0.000\\
94.462	0.000\\
94.788	-0.108\\
95.116	-0.188\\
95.443	-0.188\\
95.770	-0.188\\
96.097	-0.188\\
96.424	-0.188\\
96.752	-0.188\\
97.078	-0.188\\
97.406	-0.188\\
97.733	-0.188\\
98.060	-0.165\\
98.387	-0.042\\
98.715	0.000\\
99.041	0.000\\
99.370	0.000\\
99.698	0.000\\
100.024	0.000\\
100.352	0.000\\
100.678	0.000\\
101.006	0.000\\
101.328	0.000\\
101.650	0.045\\
101.974	0.142\\
102.294	0.150\\
102.619	0.150\\
102.939	0.150\\
103.260	0.150\\
103.584	0.150\\
103.905	0.150\\
104.229	0.081\\
104.550	0.000\\
104.873	0.000\\
105.195	0.000\\
105.516	0.000\\
105.839	0.000\\
106.161	0.000\\
106.483	0.000\\
106.811	0.000\\
107.138	-0.014\\
107.466	-0.047\\
107.792	-0.079\\
108.120	-0.100\\
108.448	-0.100\\
108.775	-0.100\\
109.103	-0.100\\
109.429	-0.100\\
109.757	-0.100\\
110.084	0.025\\
110.411	0.023\\
110.738	0.022\\
111.065	0.021\\
111.392	0.019\\
111.719	0.018\\
112.047	0.016\\
112.373	0.015\\
112.701	0.014\\
113.028	0.012\\
113.356	0.011\\
113.682	0.010\\
114.010	0.008\\
114.338	0.007\\
114.665	0.006\\
114.993	0.004\\
115.319	0.003\\
115.647	0.001\\
115.974	0.000\\
116.301	0.000\\
116.628	0.000\\
116.955	0.000\\
117.282	0.000\\
117.609	0.000\\
117.937	0.000\\
118.263	0.000\\
118.591	0.000\\
118.918	0.000\\
119.246	0.000\\
119.574	0.000\\
119.900	0.000\\
120.228	0.000\\
120.555	0.000\\
120.883	0.000\\
121.209	0.000\\
121.537	0.000\\
121.864	0.000\\
122.191	0.000\\
122.518	0.000\\
122.845	0.000\\
123.172	0.000\\
123.499	0.000\\
123.827	0.000\\
124.153	0.000\\
124.481	0.000\\
124.808	0.000\\
};
\addlegendentry{Veh ref}

\addplot [color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
56.367	0.507\\
56.625	0.505\\
56.883	0.504\\
57.141	0.503\\
57.399	0.502\\
57.657	0.502\\
57.914	0.502\\
58.173	0.501\\
58.431	0.501\\
58.689	0.501\\
58.948	0.501\\
59.207	0.500\\
59.466	0.500\\
59.725	0.500\\
59.983	0.500\\
60.241	0.500\\
60.499	0.500\\
60.759	0.500\\
61.017	0.500\\
61.276	0.531\\
61.536	0.575\\
61.796	0.623\\
62.055	0.662\\
62.316	0.652\\
62.574	0.630\\
62.835	0.607\\
63.094	0.584\\
63.354	0.561\\
63.614	0.538\\
63.874	0.514\\
64.168	0.491\\
64.495	0.462\\
64.823	0.431\\
65.149	0.411\\
65.477	0.429\\
65.803	0.449\\
66.131	0.471\\
66.458	0.501\\
66.785	0.529\\
67.112	0.552\\
67.439	0.575\\
67.767	0.550\\
68.084	0.532\\
68.412	0.548\\
68.739	0.550\\
69.066	0.552\\
69.393	0.553\\
69.720	0.554\\
70.047	0.537\\
70.374	0.509\\
70.701	0.507\\
71.028	0.506\\
71.356	0.505\\
71.684	0.505\\
72.010	0.504\\
72.339	0.502\\
72.665	0.500\\
72.993	0.499\\
73.320	0.498\\
73.648	0.497\\
73.970	0.496\\
74.291	0.486\\
74.612	0.471\\
74.936	0.457\\
75.258	0.451\\
75.581	0.451\\
75.901	0.451\\
76.226	0.453\\
76.547	0.454\\
76.868	0.454\\
77.192	0.454\\
77.512	0.454\\
77.837	0.454\\
78.157	0.455\\
78.481	0.461\\
78.802	0.468\\
79.123	0.475\\
79.451	0.482\\
79.777	0.489\\
80.105	0.495\\
80.433	0.497\\
80.760	0.497\\
81.088	0.498\\
81.414	0.500\\
81.742	0.502\\
82.059	0.531\\
82.385	0.562\\
82.713	0.562\\
83.040	0.563\\
83.368	0.562\\
83.694	0.563\\
84.022	0.562\\
84.349	0.559\\
84.676	0.556\\
85.003	0.558\\
85.330	0.559\\
85.657	0.560\\
85.984	0.561\\
86.302	0.506\\
86.629	0.504\\
86.956	0.504\\
87.283	0.503\\
87.610	0.504\\
87.937	0.504\\
88.254	0.558\\
88.582	0.562\\
88.909	0.563\\
89.236	0.563\\
89.562	0.564\\
89.890	0.564\\
90.207	0.513\\
90.534	0.506\\
90.862	0.505\\
91.188	0.505\\
91.516	0.505\\
91.843	0.504\\
92.170	0.504\\
92.497	0.503\\
92.825	0.503\\
93.151	0.502\\
93.479	0.502\\
93.808	0.502\\
94.134	0.511\\
94.462	0.555\\
94.788	0.597\\
95.116	0.647\\
95.443	0.660\\
95.770	0.665\\
96.097	0.669\\
96.424	0.673\\
96.752	0.676\\
97.078	0.679\\
97.406	0.682\\
97.733	0.684\\
98.060	0.672\\
98.387	0.648\\
98.715	0.630\\
99.041	0.605\\
99.370	0.580\\
99.698	0.554\\
100.024	0.529\\
100.352	0.521\\
100.678	0.518\\
101.006	0.516\\
101.328	0.513\\
101.650	0.513\\
101.974	0.520\\
102.294	0.520\\
102.619	0.516\\
102.939	0.513\\
103.260	0.510\\
103.584	0.508\\
103.905	0.506\\
104.229	0.500\\
104.550	0.491\\
104.873	0.491\\
105.195	0.491\\
105.516	0.492\\
105.839	0.493\\
106.161	0.494\\
106.483	0.494\\
106.811	0.496\\
107.138	0.495\\
107.466	0.493\\
107.792	0.491\\
108.120	0.491\\
108.448	0.492\\
108.775	0.494\\
109.103	0.501\\
109.429	0.551\\
109.757	0.607\\
110.084	0.666\\
110.411	0.678\\
110.738	0.678\\
111.065	0.680\\
111.392	0.679\\
111.719	0.680\\
112.047	0.681\\
112.373	0.682\\
112.701	0.683\\
113.028	0.683\\
113.356	0.684\\
113.682	0.684\\
114.010	0.685\\
114.338	0.685\\
114.665	0.685\\
114.993	0.686\\
115.319	0.648\\
115.647	0.595\\
115.974	0.540\\
116.301	0.520\\
116.628	0.517\\
116.955	0.515\\
117.282	0.514\\
117.609	0.512\\
117.937	0.511\\
118.263	0.509\\
118.591	0.508\\
118.918	0.507\\
119.246	0.506\\
119.574	0.504\\
119.900	0.504\\
120.228	0.503\\
120.555	0.502\\
120.883	0.501\\
121.209	0.502\\
121.537	0.501\\
121.864	0.500\\
122.191	0.500\\
122.518	0.500\\
122.845	0.500\\
123.172	0.500\\
123.499	0.500\\
123.827	0.499\\
124.153	0.499\\
124.481	0.500\\
124.808	0.499\\
};
\addlegendentry{Man w/o apadt}

\addplot [color=mycolor4, line width=2.0pt]
  table[row sep=crcr]{%
56.367	-0.025\\
56.625	-0.032\\
56.883	-0.035\\
57.141	-0.037\\
57.399	-0.038\\
57.657	-0.038\\
57.914	-0.036\\
58.173	-0.034\\
58.431	-0.032\\
58.689	-0.030\\
58.948	-0.028\\
59.207	-0.025\\
59.466	-0.023\\
59.725	-0.020\\
59.983	-0.018\\
60.241	-0.016\\
60.499	-0.014\\
60.759	-0.013\\
61.017	-0.011\\
61.276	-0.008\\
61.536	-0.000\\
61.796	0.013\\
62.055	0.031\\
62.316	0.048\\
62.574	0.059\\
62.835	0.067\\
63.094	0.069\\
63.354	0.069\\
63.614	0.064\\
63.874	0.058\\
64.168	0.048\\
64.495	0.035\\
64.823	0.021\\
65.149	0.006\\
65.477	-0.005\\
65.803	-0.010\\
66.131	-0.011\\
66.458	-0.008\\
66.785	-0.001\\
67.112	0.010\\
67.439	0.023\\
67.767	0.033\\
68.084	0.033\\
68.412	0.035\\
68.739	0.036\\
69.066	0.038\\
69.393	0.040\\
69.720	0.041\\
70.047	0.044\\
70.374	0.041\\
70.701	0.038\\
71.028	0.037\\
71.356	0.037\\
71.684	0.038\\
72.010	0.040\\
72.339	0.042\\
72.665	0.044\\
72.993	0.046\\
73.320	0.047\\
73.648	0.047\\
73.970	0.047\\
74.291	0.044\\
74.612	0.039\\
74.936	0.031\\
75.258	0.022\\
75.581	0.013\\
75.901	0.005\\
76.226	-0.003\\
76.547	-0.008\\
76.868	-0.013\\
77.192	-0.016\\
77.512	-0.018\\
77.837	-0.020\\
78.157	-0.020\\
78.481	-0.020\\
78.802	-0.018\\
79.123	-0.015\\
79.451	-0.011\\
79.777	-0.007\\
80.105	-0.002\\
80.433	0.002\\
80.760	0.005\\
81.088	0.008\\
81.414	0.010\\
81.742	0.013\\
82.059	0.017\\
82.385	0.029\\
82.713	0.041\\
83.040	0.052\\
83.368	0.061\\
83.694	0.069\\
84.022	0.076\\
84.349	0.080\\
84.676	0.082\\
85.003	0.082\\
85.330	0.081\\
85.657	0.078\\
85.984	0.074\\
86.302	0.063\\
86.629	0.051\\
86.956	0.040\\
87.283	0.030\\
87.610	0.022\\
87.937	0.015\\
88.254	0.014\\
88.582	0.017\\
88.909	0.019\\
89.236	0.021\\
89.562	0.022\\
89.890	0.022\\
90.207	0.018\\
90.534	0.009\\
90.862	0.002\\
91.188	-0.004\\
91.516	-0.008\\
91.843	-0.012\\
92.170	-0.014\\
92.497	-0.016\\
92.825	-0.017\\
93.151	-0.018\\
93.479	-0.018\\
93.808	-0.018\\
94.134	-0.017\\
94.462	-0.011\\
94.788	0.000\\
95.116	0.013\\
95.443	0.025\\
95.770	0.030\\
96.097	0.030\\
96.424	0.026\\
96.752	0.019\\
97.078	0.009\\
97.406	-0.002\\
97.733	-0.015\\
98.060	-0.029\\
98.387	-0.047\\
98.715	-0.063\\
99.041	-0.078\\
99.370	-0.092\\
99.698	-0.105\\
100.024	-0.117\\
100.352	-0.127\\
100.678	-0.132\\
101.006	-0.134\\
101.328	-0.133\\
101.650	-0.129\\
101.974	-0.122\\
102.294	-0.110\\
102.619	-0.096\\
102.939	-0.080\\
103.260	-0.063\\
103.584	-0.045\\
103.905	-0.027\\
104.229	-0.010\\
104.550	0.005\\
104.873	0.015\\
105.195	0.024\\
105.516	0.030\\
105.839	0.034\\
106.161	0.037\\
106.483	0.038\\
106.811	0.039\\
107.138	0.039\\
107.466	0.037\\
107.792	0.033\\
108.120	0.028\\
108.448	0.021\\
108.775	0.013\\
109.103	0.005\\
109.429	0.000\\
109.757	0.003\\
110.084	0.012\\
110.411	0.025\\
110.738	0.035\\
111.065	0.043\\
111.392	0.049\\
111.719	0.053\\
112.047	0.055\\
112.373	0.057\\
112.701	0.057\\
113.028	0.056\\
113.356	0.055\\
113.682	0.053\\
114.010	0.050\\
114.338	0.047\\
114.665	0.044\\
114.993	0.041\\
115.319	0.035\\
115.647	0.022\\
115.974	0.003\\
116.301	-0.018\\
116.628	-0.036\\
116.955	-0.049\\
117.282	-0.059\\
117.609	-0.066\\
117.937	-0.070\\
118.263	-0.071\\
118.591	-0.072\\
118.918	-0.070\\
119.246	-0.068\\
119.574	-0.065\\
119.900	-0.061\\
120.228	-0.057\\
120.555	-0.052\\
120.883	-0.048\\
121.209	-0.043\\
121.537	-0.039\\
121.864	-0.034\\
122.191	-0.030\\
122.518	-0.027\\
122.845	-0.023\\
123.172	-0.020\\
123.499	-0.017\\
123.827	-0.014\\
124.153	-0.012\\
124.481	-0.009\\
124.808	-0.007\\
};
\addlegendentry{Veh w/o apadt}

\addplot [color=mycolor5, dashed, line width=2.0pt]
  table[row sep=crcr]{%
56.364	0.522\\
56.621	0.511\\
56.879	0.505\\
57.138	0.502\\
57.396	0.501\\
57.653	0.500\\
57.911	0.501\\
58.170	0.500\\
58.427	0.500\\
58.685	0.500\\
58.945	0.500\\
59.203	0.500\\
59.462	0.500\\
59.721	0.500\\
59.979	0.500\\
60.238	0.500\\
60.496	0.500\\
60.755	0.500\\
61.013	0.500\\
61.273	0.505\\
61.532	0.520\\
61.793	0.558\\
62.051	0.590\\
62.312	0.612\\
62.571	0.619\\
62.831	0.616\\
63.091	0.591\\
63.351	0.562\\
63.610	0.538\\
63.871	0.514\\
64.163	0.483\\
64.490	0.452\\
64.817	0.420\\
65.144	0.401\\
65.472	0.427\\
65.798	0.452\\
66.126	0.479\\
66.453	0.508\\
66.780	0.536\\
67.107	0.562\\
67.435	0.589\\
67.761	0.553\\
68.076	0.547\\
68.399	0.552\\
68.727	0.552\\
69.053	0.552\\
69.381	0.553\\
69.708	0.552\\
70.013	0.535\\
70.323	0.500\\
70.650	0.500\\
70.978	0.500\\
71.304	0.500\\
71.632	0.500\\
71.959	0.500\\
72.286	0.499\\
72.613	0.500\\
72.940	0.500\\
73.267	0.500\\
73.594	0.500\\
73.917	0.499\\
74.239	0.489\\
74.562	0.473\\
74.884	0.457\\
75.207	0.450\\
75.528	0.450\\
75.853	0.450\\
76.173	0.450\\
76.495	0.449\\
76.818	0.450\\
77.138	0.450\\
77.463	0.450\\
77.784	0.450\\
78.106	0.452\\
78.428	0.460\\
78.749	0.468\\
79.074	0.476\\
79.398	0.484\\
79.726	0.492\\
80.053	0.499\\
80.380	0.500\\
80.707	0.500\\
81.034	0.500\\
81.362	0.500\\
81.688	0.500\\
82.003	0.506\\
82.311	0.566\\
82.638	0.566\\
82.966	0.567\\
83.293	0.566\\
83.620	0.566\\
83.949	0.566\\
84.275	0.565\\
84.603	0.566\\
84.930	0.566\\
85.258	0.566\\
85.584	0.567\\
85.912	0.566\\
86.203	0.500\\
86.531	0.500\\
86.858	0.500\\
87.186	0.500\\
87.512	0.500\\
87.840	0.500\\
88.120	0.565\\
88.448	0.566\\
88.774	0.566\\
89.102	0.566\\
89.428	0.567\\
89.756	0.566\\
90.058	0.510\\
90.381	0.500\\
90.708	0.501\\
91.035	0.500\\
91.362	0.500\\
91.689	0.500\\
92.017	0.500\\
92.343	0.500\\
92.671	0.501\\
92.998	0.500\\
93.326	0.500\\
93.652	0.500\\
93.980	0.500\\
94.308	0.546\\
94.635	0.601\\
94.963	0.655\\
95.278	0.690\\
95.606	0.691\\
95.933	0.691\\
96.260	0.691\\
96.589	0.691\\
96.915	0.692\\
97.243	0.692\\
97.570	0.692\\
97.898	0.692\\
98.216	0.645\\
98.542	0.620\\
98.870	0.594\\
99.198	0.568\\
99.525	0.542\\
99.853	0.516\\
100.179	0.501\\
100.507	0.501\\
100.834	0.501\\
101.159	0.502\\
101.481	0.501\\
101.803	0.501\\
102.125	0.502\\
102.449	0.501\\
102.769	0.501\\
103.092	0.501\\
103.414	0.501\\
103.737	0.501\\
104.058	0.501\\
104.380	0.500\\
104.703	0.500\\
105.025	0.500\\
105.348	0.500\\
105.668	0.500\\
105.993	0.499\\
106.314	0.499\\
106.638	0.500\\
106.966	0.499\\
107.293	0.500\\
107.621	0.499\\
107.949	0.499\\
108.275	0.499\\
108.603	0.499\\
108.930	0.500\\
109.258	0.542\\
109.584	0.603\\
109.912	0.664\\
110.239	0.687\\
110.566	0.687\\
110.893	0.687\\
111.220	0.687\\
111.547	0.687\\
111.874	0.687\\
112.201	0.687\\
112.528	0.687\\
112.856	0.687\\
113.183	0.687\\
113.510	0.687\\
113.839	0.687\\
114.165	0.687\\
114.493	0.688\\
114.820	0.688\\
115.148	0.665\\
115.474	0.604\\
115.802	0.543\\
116.129	0.501\\
116.456	0.501\\
116.783	0.501\\
117.110	0.501\\
117.438	0.500\\
117.764	0.501\\
118.091	0.501\\
118.418	0.500\\
118.746	0.501\\
119.074	0.501\\
119.400	0.500\\
119.729	0.500\\
120.055	0.501\\
120.383	0.501\\
120.710	0.501\\
121.038	0.500\\
121.364	0.500\\
121.692	0.500\\
122.019	0.500\\
122.346	0.500\\
122.673	0.500\\
123.000	0.499\\
123.328	0.500\\
123.654	0.500\\
123.981	0.500\\
124.308	0.500\\
124.636	0.499\\
124.964	0.500\\
};
\addlegendentry{Man w/ apadt}

\addplot [color=mycolor6, dashed, line width=2.0pt]
  table[row sep=crcr]{%
56.364	0.006\\
56.621	0.005\\
56.879	0.004\\
57.138	0.004\\
57.396	0.003\\
57.653	0.002\\
57.911	0.002\\
58.170	0.002\\
58.427	0.001\\
58.685	0.001\\
58.945	0.001\\
59.203	0.001\\
59.462	0.001\\
59.721	0.000\\
59.979	0.000\\
60.238	0.000\\
60.496	0.000\\
60.755	0.000\\
61.013	0.000\\
61.273	0.000\\
61.532	0.000\\
61.793	0.003\\
62.051	0.009\\
62.312	0.016\\
62.571	0.023\\
62.831	0.030\\
63.091	0.035\\
63.351	0.035\\
63.610	0.032\\
63.871	0.026\\
64.163	0.017\\
64.490	0.005\\
64.817	-0.009\\
65.144	-0.024\\
65.472	-0.034\\
65.798	-0.036\\
66.126	-0.034\\
66.453	-0.028\\
66.780	-0.017\\
67.107	-0.002\\
67.435	0.015\\
67.761	0.029\\
68.076	0.031\\
68.399	0.036\\
68.727	0.039\\
69.053	0.042\\
69.381	0.044\\
69.708	0.046\\
70.013	0.048\\
70.323	0.043\\
70.650	0.039\\
70.978	0.036\\
71.304	0.035\\
71.632	0.035\\
71.959	0.036\\
72.286	0.037\\
72.613	0.039\\
72.940	0.041\\
73.267	0.043\\
73.594	0.044\\
73.917	0.045\\
74.239	0.044\\
74.562	0.039\\
74.884	0.032\\
75.207	0.022\\
75.528	0.013\\
75.853	0.004\\
76.173	-0.003\\
76.495	-0.010\\
76.818	-0.015\\
77.138	-0.019\\
77.463	-0.022\\
77.784	-0.024\\
78.106	-0.025\\
78.428	-0.025\\
78.749	-0.023\\
79.074	-0.019\\
79.398	-0.015\\
79.726	-0.009\\
80.053	-0.004\\
80.380	0.002\\
80.707	0.006\\
81.034	0.010\\
81.362	0.012\\
81.688	0.015\\
82.003	0.018\\
82.311	0.031\\
82.638	0.044\\
82.966	0.056\\
83.293	0.066\\
83.620	0.074\\
83.949	0.082\\
84.275	0.087\\
84.603	0.091\\
84.930	0.093\\
85.258	0.092\\
85.584	0.090\\
85.912	0.087\\
86.203	0.077\\
86.531	0.062\\
86.858	0.049\\
87.186	0.038\\
87.512	0.028\\
87.840	0.019\\
88.120	0.016\\
88.448	0.020\\
88.774	0.023\\
89.102	0.025\\
89.428	0.026\\
89.756	0.026\\
90.058	0.025\\
90.381	0.014\\
90.708	0.005\\
91.035	-0.003\\
91.362	-0.010\\
91.689	-0.014\\
92.017	-0.018\\
92.343	-0.021\\
92.671	-0.023\\
92.998	-0.024\\
93.326	-0.024\\
93.652	-0.024\\
93.980	-0.024\\
94.308	-0.020\\
94.635	-0.007\\
94.963	0.012\\
95.278	0.032\\
95.606	0.047\\
95.933	0.055\\
96.260	0.057\\
96.589	0.054\\
96.915	0.048\\
97.243	0.038\\
97.570	0.026\\
97.898	0.013\\
98.216	-0.005\\
98.542	-0.028\\
98.870	-0.051\\
99.198	-0.073\\
99.525	-0.094\\
99.853	-0.114\\
100.179	-0.131\\
100.507	-0.144\\
100.834	-0.152\\
101.159	-0.156\\
101.481	-0.156\\
101.803	-0.153\\
102.125	-0.147\\
102.449	-0.136\\
102.769	-0.122\\
103.092	-0.106\\
103.414	-0.089\\
103.737	-0.070\\
104.058	-0.051\\
104.380	-0.033\\
104.703	-0.016\\
105.025	-0.002\\
105.348	0.009\\
105.668	0.018\\
105.993	0.025\\
106.314	0.030\\
106.638	0.034\\
106.966	0.037\\
107.293	0.038\\
107.621	0.038\\
107.949	0.036\\
108.275	0.032\\
108.603	0.026\\
108.930	0.019\\
109.258	0.014\\
109.584	0.018\\
109.912	0.029\\
110.239	0.044\\
110.566	0.057\\
110.893	0.066\\
111.220	0.073\\
111.547	0.078\\
111.874	0.081\\
112.201	0.082\\
112.528	0.082\\
112.856	0.081\\
113.183	0.078\\
113.510	0.075\\
113.839	0.071\\
114.165	0.067\\
114.493	0.063\\
114.820	0.058\\
115.148	0.052\\
115.474	0.039\\
115.802	0.017\\
116.129	-0.011\\
116.456	-0.036\\
116.783	-0.055\\
117.110	-0.070\\
117.438	-0.081\\
117.764	-0.089\\
118.091	-0.093\\
118.418	-0.095\\
118.746	-0.095\\
119.074	-0.094\\
119.400	-0.090\\
119.729	-0.086\\
120.055	-0.081\\
120.383	-0.076\\
120.710	-0.070\\
121.038	-0.064\\
121.364	-0.058\\
121.692	-0.052\\
122.019	-0.046\\
122.346	-0.041\\
122.673	-0.035\\
123.000	-0.030\\
123.328	-0.026\\
123.654	-0.022\\
123.981	-0.018\\
124.308	-0.014\\
124.636	-0.011\\
124.964	-0.009\\
};
\addlegendentry{Veh w/ apadt}

\end{axis}
\end{tikzpicture}%
